Geometric properties of the golden ration Thompson's group

We show that all three golden ratio Thompson's groups $F_\tau$, $T_\tau$ and $V_\tau$ embed in the asynchronous rational group. We prove properties of the Cayley graph of the monoid $M = \langle L, R : LR^2 = RL^2 \rangle$, whose topological full group is $V_\tau$. In particular, we compute a distance function for the Cayley graph of the monoid $M$. Additionally, we prove that this Cayley graph is hyperbolic in the sense of Gromov. Our analysis reveals that the horofunction boundary of this graph is homeomorphic to a space resembling a Cantor-like set, with additional isolated points situated between each pair of breakpoints.

==> Gromov_hyperbolicity_section/Figures_code.tex <==
\begin{figure}[!ht]
    \centering

\begin{tikzpicture}[scale=0.5]

% 1 1 triangle
\draw (0,0) node[anchor=north]{}
-- (14,0) node[anchor=north]{}
-- (7,12.1244) node[anchor=south]{}
--cycle;

% 2 1 triangle
\draw (0,0) node[anchor=north]{}
-- (8.65248,0) node[anchor=north]{}
-- (4.32624,7.49329) node[anchor=south]{}
--cycle;

%  2 2 triangle
\draw (5.34752,0) node[anchor=north]{}
-- (14,0) node[anchor=north]{}
-- (9.67376,7.49329) node[anchor=south]{}
--cycle;

% 3 1 triangle
\draw (0,0) node[anchor=north]{}
-- (5.34752, 0) node[anchor=north]{}
-- (2.67376, 4.63111) node[anchor=south]{}
--cycle;

% 3 2 triangle
\draw (3.30495, 0) node[anchor=north]{}
-- (8.65248, 0) node[anchor=north]{}
-- (5.97871, 4.63111) node[anchor=south]{}
--cycle;

% 3 3 triangle
\draw (14-3.30495, 0) node[anchor=north]{}
-- (14-8.65248, 0) node[anchor=north]{}
-- (8.02129, 4.63111) node[anchor=south]{}
--cycle;

% 3 4 triangle
\draw (14-0,0) node[anchor=north]{}
-- (14-5.34752, 0) node[anchor=north]{}
-- (11.3262, 4.63111) node[anchor=south]{}
--cycle;

% 4 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (3.3049491155198374, 0) node[anchor=north]{}
-- (1.6524745577599187,2.862183385639525) node[anchor=south]{}
--cycle;

% 4 2 triangle
\draw (2.042570884480163, 0) node[anchor=north]{}
-- (5.34752, 0) node[anchor=north]{}
-- (3.6950454422400814, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 3 triangle
\draw (8.652480-2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-5.34752, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 4 triangle
\draw (8.652480, 0) node[anchor=north]{}
-- (8.65248-3.3049491155198374, 0) node[anchor=north]{}
-- (7.00001,2.862183385639525) node[anchor=south]{}
--cycle;

% 4 5 triangle
\draw (8.652480, 0) node[anchor=north]{}
-- (8.652480-5.34752+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814+2.042570884480163, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 6 triangle
\draw (8.652480+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-5.34752+2.042570884480163+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814+2.042570884480163+2.042570884480163, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 7 triangle
\draw (14-2.042570884480163, 0) node[anchor=north]{}
-- (14-5.34752, 0) node[anchor=north]{}
-- (10.305, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 8 triangle
\draw (14, 0) node[anchor=north]{}
-- (14-3.3049491155198374, 0) node[anchor=north]{}
-- (14-1.6524745577599187,2.862183385639525) node[anchor=south]{}
--cycle;

% 5 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (2.04257, 0) node[anchor=north]{}
-- (1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 2 triangle
\draw (1.26238, 0) node[anchor=north]{}
-- (3.30495, 0) node[anchor=north]{}
-- (2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 3 triangle
\draw (5.34752-1.26238, 0) node[anchor=north]{}
-- (5.34752-3.30495, 0) node[anchor=north]{}
-- (5.34752-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 4 triangle
\draw (5.34752, 0) node[anchor=north]{}
-- (5.34752-2.04257, 0) node[anchor=north]{}
-- (5.34752-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 5 triangle
\draw (5.97871*2-8.65248+1.26238, 0) node[anchor=north]{}
-- (5.97871*2-8.65248+3.30495, 0) node[anchor=north]{}
-- (5.97871*2-8.65248+2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 6 triangle
\draw (8.65248-1.26238, 0) node[anchor=north]{}
-- (8.65248-3.30495, 0) node[anchor=north]{}
-- (8.65248-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 7 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.65248-2.04257, 0) node[anchor=north]{}
-- (8.65248-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 8 triangle
\draw (9.67376*2-8.65248-1.26238, 0) node[anchor=north]{}
-- (9.67376*2-8.65248-3.30495, 0) node[anchor=north]{}
-- (8.41138, 1.76893) node[anchor=south]{}
--cycle;

% 5 10 triangle
\draw (8.65248+1.26238, 0) node[anchor=north]{}
-- (8.65248+3.30495, 0) node[anchor=north]{}
-- (8.65248+2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 11 triangle
\draw (14-1.26238, 0) node[anchor=north]{}
-- (14-3.30495, 0) node[anchor=north]{}
-- (14-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 12 triangle
\draw (14-0, 0) node[anchor=north]{}
-- (14-2.04257, 0) node[anchor=north]{}
-- (14-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 6 1 triangle
\draw  (0, 0) node[anchor=north]{}
-- (1.26238, 0) node[anchor=north]{}
-- ( 0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 2 triangle
\draw  (0.780192, 0) node[anchor=north]{}
-- (2.04257, 0) node[anchor=north]{}
-- (1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 3 triangle
\draw  (1.6524745577599187*2-0.780192, 0) node[anchor=north]{}
-- (1.6524745577599187*2-2.04257, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 4 triangle
\draw  (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- ( 1.6524745577599187*2-0.631192, 1.09326) node[anchor=south]{}
--cycle;


% 6 5 triangle
\draw  (2.67376*2-1.6524745577599187*2+0.780192, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+2.04257, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 6 triangle
\draw  (3.6950454422400814*2-2.82276, 0) node[anchor=north]{}
-- (3.6950454422400814*2-4.08514, 0) node[anchor=north]{}
-- (3.6950454422400814*2-3.45396, 1.09326) node[anchor=south]{}
--cycle;

% 6 7 triangle
\draw  (3.6950454422400814*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (3.6950454422400814*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (3.6950454422400814*2-1.6524745577599187*2+0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 8 triangle 
\draw  (4.32624*2-2.82276, 0) node[anchor=north]{}
-- (4.32624*2-4.08514, 0) node[anchor=north]{}
-- (4.32624*2-3.45396, 1.09326) node[anchor=south]{}
--cycle;

% 6 9 triangle
\draw  (4.32624*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- ( 4.32624*2-1.6524745577599187*2+0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 10 triangle
\draw  (4.32624*2-1.6524745577599187*2+0.780192, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+2.04257, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 11 triangle
\draw  (4.32624*2-0.780192, 0) node[anchor=north]{}
-- (4.32624*2-2.04257, 0) node[anchor=north]{}
-- (4.32624*2-1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 12 triangle
\draw  (4.32624*2, 0) node[anchor=north]{}
-- (4.32624*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 13 triangle
\draw  (8.17029, 0) node[anchor=north]{}
-- (9.43267, 0) node[anchor=north]{}
-- (8.80149, 1.09326) node[anchor=south]{}
--cycle;

% 6 14 triangle
\draw  (9.91486, 0) node[anchor=north]{}
-- (8.65248, 0) node[anchor=north]{}
-- (9.28366, 1.09326) node[anchor=south]{}
--cycle;

% 6 15 triangle
\draw  (10.695,0) node[anchor=north]{}
-- (9.43267,0) node[anchor=north]{}
-- (10.0639, 1.09326) node[anchor=south]{}
--cycle;


% 6 16 triangle
\draw  (11.1772, 0) node[anchor=north]{}
-- (9.91485, 0) node[anchor=north]{}
-- (10.546, 1.09326) node[anchor=south]{}
--cycle;

% 6 17 triangle
\draw  (10.695, 0) node[anchor=north]{}
-- (11.9574, 0) node[anchor=north]{}
-- (11.3262, 1.09326) node[anchor=south]{}
--cycle;

% 6 18 triangle
\draw  (11.4752, 0) node[anchor=north]{}
-- (12.7376, 0) node[anchor=north]{}
-- (12.1064, 1.09326) node[anchor=south]{}
--cycle;

% 6 19 triangle
\draw  (13.2198, 0) node[anchor=north]{}
-- (11.9574, 0) node[anchor=north]{}
-- (12.5886, 1.09326) node[anchor=south]{}
--cycle;

% 6 20 triangle
\draw  (14, 0) node[anchor=north]{}
-- (12.7376, 0) node[anchor=north]{}
-- ( 13.3688, 1.09326) node[anchor=south]{}
--cycle;




% 7 1 triangle
\draw   (0, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 2 triangle
\draw   (0.482186, 0) node[anchor=north]{}
-- (1.26238, 0) node[anchor=north]{}
-- (0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 3 triangle
\draw   (1.02129*2-0.482186, 0) node[anchor=north]{}
-- (1.02129*2-1.26238, 0) node[anchor=north]{}
-- (1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 4 triangle
\draw   (1.02129*2, 0) node[anchor=north]{}
-- (1.02129*2-0.780194, 0) node[anchor=north]{}
-- (1.02129*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 5 triangle
\draw   (1.6524745577599187*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;


% 7 6 triangle
\draw   (1.6524745577599187*2-0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 7 triangle
\draw   (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 8 triangle
\draw   (2.67376*2-1.6524745577599187*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 9 triangle
\draw   (2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 10 triangle
\draw   (2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 11 triangle
\draw   (2.67376*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 12 triangle
\draw   (2.67376*2, 0) node[anchor=north]{}
-- (2.67376*2-0.780194, 0) node[anchor=north]{}
-- (2.67376*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 13 triangle
\draw   (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 14 triangle
\draw   (4.32624*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 15 triangle
\draw   (4.32624*2-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 16 triangle
\draw   (4.32624*2-1.6524745577599187*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 17 triangle
\draw   (4.32624*2-1.02129*2, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 18 triangle
\draw   (4.32624*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 19 triangle
\draw   (4.32624*2-0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 20 triangle
\draw   (4.32624*2, 0) node[anchor=north]{}
-- (4.32624*2-0.780194, 0) node[anchor=north]{}
-- (4.32624*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 21 triangle
\draw   (8.41138*2-4.32624*2, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.780194, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 22 triangle
\draw   (8.41138*2-4.32624*2+0.482186, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+1.26238, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 23 triangle
\draw   (7.00001*2-2.67376*2+0.482186, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.26238, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 24 triangle
\draw   (7.00001*2-2.67376*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 25 triangle
\draw   (7.00001*2-2.67376*2+1.02129*2, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.780194, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 26 triangle
\draw   (10.3971, 0) node[anchor=north]{}
-- (11.1773, 0) node[anchor=north]{}
-- (10.7872, 0.675672) node[anchor=south]{}
--cycle;


% 7 27 triangle
\draw   (11.4753, 0) node[anchor=north]{}
-- (10.6951, 0) node[anchor=north]{}
-- (11.0852, 0.675672) node[anchor=south]{}
--cycle;

% 7 28 triangle
\draw   (11.9575, 0) node[anchor=north]{}
-- (11.1773, 0) node[anchor=north]{}
-- (11.5674, 0.675672) node[anchor=south]{}
--cycle;

% 7 29 triangle
\draw   (11.3262*2-10.3971, 0) node[anchor=north]{}
-- (11.3262*2-11.1773, 0) node[anchor=north]{}
-- (11.3262*2-10.7872, 0.675672) node[anchor=south]{}
--cycle;

% 7 30 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 31 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 32 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-0.482186, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.26238, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 33 triangle
\draw   (11.3262*2-8.41138*2+4.32624*2-0.482186, 0) node[anchor=north]{}
-- (11.3262*2-8.41138*2+4.32624*2-1.26238, 0) node[anchor=north]{}
-- (11.3262*2-8.41138*2+4.32624*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;



% 8 1 triangle
\draw    (0, 0) node[anchor=north]{}
-- (0.482186, 0) node[anchor=north]{}
-- (0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 2 triangle
\draw    (0.298008, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 3 triangle
\draw    (0.964376, 0) node[anchor=north]{}
-- (0.48219, 0) node[anchor=north]{}
-- (0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 4 triangle
\draw    (1.26238, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 5 triangle
\draw    (1.07821, 0) node[anchor=north]{}
-- (1.56039, 0) node[anchor=north]{}
-- (1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 6 triangle
\draw    (1.02129*2-0.298008, 0) node[anchor=north]{}
-- (1.02129*2-0.780194, 0) node[anchor=north]{}
-- (1.02129*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 7 triangle
\draw    (1.02129*2, 0) node[anchor=north]{}
-- (1.02129*2-0.482186, 0) node[anchor=north]{}
-- (1.02129*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 8 triangle
\draw    (1.6524745577599187*2-1.02129*2+0.964376, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.48219, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 9 triangle
\draw    (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 10 triangle
\draw    (1.6524745577599187*2-1.26238+0.298008, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 11 triangle
\draw    (1.6524745577599187*2-0.298008, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 12 triangle
\draw    (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 13 triangle
\draw    (2.67376*2-1.6524745577599187*2+1.07821, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.56039, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 14 triangle
\draw    (2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 15 triangle
\draw    (2.67376*2-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 16 triangle
\draw    (2.67376*2-1.02129*2+0.964376, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.48219, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 17 triangle
\draw    (2.67376*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 19 triangle
\draw    (2.67376*2-1.26238+0.298008, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 20 triangle
\draw    (2.67376*2-0.298008, 0) node[anchor=north]{}
-- (2.67376*2-0.780194, 0) node[anchor=north]{}
-- (2.67376*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 21 triangle
\draw    (2.67376*2, 0) node[anchor=north]{}
-- (2.67376*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 22 triangle
\draw    (8.65248-2.67376*2+1.6524745577599187*2-1.07821, 0) node[anchor=north]{}
-- (8.65248-2.67376*2+1.6524745577599187*2-1.56039, 0) node[anchor=north]{}
-- (8.65248-2.67376*2+1.6524745577599187*2-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 23 triangle
\draw    (8.65248-1.6524745577599187*2, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 24 triangle
\draw    (8.65248-1.6524745577599187*2+0.298008, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 25 triangle
\draw    (8.65248-1.6524745577599187*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 26 triangle
\draw    (8.65248-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 27 triangle
\draw    (8.65248-1.6524745577599187*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 28 triangle
\draw    (8.65248-1.02129*2, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 29 triangle
\draw    (8.65248-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 30 triangle
\draw    (8.65248-1.07821, 0) node[anchor=north]{}
-- (8.65248-1.56039, 0) node[anchor=north]{}
-- (8.65248-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 31 triangle
\draw    (8.65248-1.26238, 0) node[anchor=north]{}
-- (8.65248-0.780194, 0) node[anchor=north]{}
-- (8.65248-1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 32 triangle
\draw    (8.65248-0.964376, 0) node[anchor=north]{}
-- (8.65248-0.48219, 0) node[anchor=north]{}
-- (8.65248-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 33 triangle
\draw    (8.65248-0.298008, 0) node[anchor=north]{}
-- (8.65248-0.780194, 0) node[anchor=north]{}
-- (8.65248-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 34 triangle
\draw    (8.65248, 0) node[anchor=north]{}
-- (8.17029, 0) node[anchor=north]{}
-- (8.41139, 0.417588) node[anchor=south]{}
--cycle;

% 8 35 triangle
\draw    (14-8.65248+2.67376*2-1.6524745577599187*2+1.07821, 0) node[anchor=north]{}
-- (14-8.65248+2.67376*2-1.6524745577599187*2+1.56039, 0) node[anchor=north]{}
-- (14-8.65248+2.67376*2-1.6524745577599187*2+1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 36 triangle
\draw    (14-2.67376*2, 0) node[anchor=north]{}
-- (14-2.67376*2+0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 37 triangle
\draw    (14-2.67376*2+0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 38 triangle
\draw    (14-2.67376*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 39 triangle
\draw    (14-2.67376*2+1.26238, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 40 triangle
\draw    (14-2.67376*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 41 triangle
\draw    (14-2.67376*2+1.02129*2-0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 42 triangle
\draw    (14-2.67376*2+1.02129*2, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 43 triangle
\draw    (14-2.67376*2+1.6524745577599187*2-1.07821, 0) node[anchor=north]{}
-- (14-2.67376*2+1.6524745577599187*2-1.56039, 0) node[anchor=north]{}
-- (14-2.67376*2+1.6524745577599187*2-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 44 triangle
\draw    (14-1.6524745577599187*2, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 45 triangle
\draw    (14-1.6524745577599187*2+0.298008, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 46 triangle
\draw    (14-1.6524745577599187*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 47 triangle
\draw    (14-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 48 triangle
\draw    (14-1.6524745577599187*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 49 triangle
\draw    (14-1.02129*2, 0) node[anchor=north]{}
-- (14-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (14-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 50 triangle
\draw    (14-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (14-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (14-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 51 triangle
\draw    (14-1.07821, 0) node[anchor=north]{}
-- (14-1.56039, 0) node[anchor=north]{}
-- (14-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 52 triangle
\draw    (14-1.26238, 0) node[anchor=north]{}
-- (14-0.780194, 0) node[anchor=north]{}
-- (14-1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 53 triangle
\draw    (14-0.964376, 0) node[anchor=north]{}
-- (14-0.48219, 0) node[anchor=north]{}
-- (14-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 54 triangle
\draw    (14-0.298008, 0) node[anchor=north]{}
-- (14-0.780194, 0) node[anchor=north]{}
-- (14-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 55 triangle
\draw    (14, 0) node[anchor=north]{}
-- (14-0.482186, 0) node[anchor=north]{}
-- (14-0.241094, 0.417588) node[anchor=south]{}
--cycle;


% 9 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (0.297990948, 0) node[anchor=north]{}
-- (0.148996092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 2 triangle
\draw (0.482188, 0) node[anchor=north]{}
-- (0.184197052, 0) node[anchor=north]{}
-- (0.333191908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 3 triangle
\draw  (0.298008, 0) node[anchor=north]{}
-- (0.595998948, 0) node[anchor=north]{}
-- (0.447004092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 4 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (0.482205052, 0) node[anchor=north]{}
-- (0.631199908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 5 triangle
\draw (0.964376, 0) node[anchor=north]{}
-- (0.666385052, 0) node[anchor=north]{}
-- (0.815379908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 6 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (1.078186948, 0) node[anchor=north]{}
-- (0.929192092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 7 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (0.964393052, 0) node[anchor=north]{}
-- (1.113387908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 8 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (1.078186948, 0) node[anchor=north]{}
-- (0.929192092, 0.258069384) node[anchor=south]{}
--cycle;
% 9 9 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (0.964393052, 0) node[anchor=north]{}
-- (1.113387908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 10 triangle
\draw (1.078204, 0) node[anchor=north]{}
-- (1.376194948, 0) node[anchor=north]{}
-- (1.227200092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 11 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (1.560374948, 0) node[anchor=north]{}
-- (1.411380092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 12 triangle
\draw (1.744572, 0) node[anchor=north]{}
-- (1.446581052, 0) node[anchor=north]{}
-- (1.595575908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 13 triangle
\draw (1.560392, 0) node[anchor=north]{}
-- (1.858382948, 0) node[anchor=north]{}
-- (1.709388092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 14 triangle
\draw (2.04258, 0) node[anchor=north]{}
-- (1.744589052, 0) node[anchor=north]{}
-- (1.893583908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 15 triangle
\draw (2.22674511552, 0) node[anchor=north]{}
-- (1.92875416752, 0) node[anchor=north]{}
-- (2.07774902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 16 triangle
\draw (2.04256511552, 0) node[anchor=north]{}
-- (2.34055606352, 0) node[anchor=north]{}
-- (2.19156120752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 17 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.22676216752, 0) node[anchor=north]{}
-- (2.37575702352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 18 triangle
\draw (2.04256511552, 0) node[anchor=north]{}
-- (2.34055606352, 0) node[anchor=north]{}
-- (2.19156120752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 19 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.22676216752, 0) node[anchor=north]{}
-- (2.37575702352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 20 triangle
\draw (2.34057311552, 0) node[anchor=north]{}
-- (2.63856406352, 0) node[anchor=north]{}
-- (2.48956920752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 21 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.82274406352, 0) node[anchor=north]{}
-- (2.67374920752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 22 triangle
\draw (3.00694111552, 0) node[anchor=north]{}
-- (2.70895016752, 0) node[anchor=north]{}
-- (2.85794502352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 23 triangle
\draw (2.82276111552, 0) node[anchor=north]{}
-- (3.12075206352, 0) node[anchor=north]{}
-- (2.97175720752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 24 triangle
\draw (3.30494911552, 0) node[anchor=north]{}
-- (3.00695816752, 0) node[anchor=north]{}
-- (3.15595302352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 25 triangle
\draw (3.12077488448, 0) node[anchor=north]{}
-- (3.41876583248, 0) node[anchor=north]{}
-- (3.26977097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 26 triangle
\draw (3.30494, 0) node[anchor=north]{}
-- (3.602930948, 0) node[anchor=north]{}
-- (3.453936092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 27 triangle
\draw (3.787128, 0) node[anchor=north]{}
-- (3.489137052, 0) node[anchor=north]{}
-- (3.638131908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 28 triangle
\draw (3.602948, 0) node[anchor=north]{}
-- (3.900938948, 0) node[anchor=north]{}
-- (3.751944092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 29 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (3.787145052, 0) node[anchor=north]{}
-- (3.936139908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 30 triangle
\draw (4.269316, 0) node[anchor=north]{}
-- (3.971325052, 0) node[anchor=north]{}
-- (4.120319908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 31 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (4.383126948, 0) node[anchor=north]{}
-- (4.234132092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 32 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.269333052, 0) node[anchor=north]{}
-- (4.418327908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 33 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (4.383126948, 0) node[anchor=north]{}
-- (4.234132092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 34 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.269333052, 0) node[anchor=north]{}
-- (4.418327908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 35 triangle
\draw (4.383144, 0) node[anchor=north]{}
-- (4.681134948, 0) node[anchor=north]{}
-- (4.532140092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 36 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.865314948, 0) node[anchor=north]{}
-- (4.716320092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 37 triangle
\draw (5.049512, 0) node[anchor=north]{}
-- (4.751521052, 0) node[anchor=north]{}
-- (4.900515908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 38 triangle
\draw (4.865332, 0) node[anchor=north]{}
-- (5.163322948, 0) node[anchor=north]{}
-- (5.014328092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 39 triangle
\draw (5.34752, 0) node[anchor=north]{}
-- (5.049529052, 0) node[anchor=north]{}
-- (5.198523908, 0.258069384) node[anchor=south]{}
--cycle;


% 9 40 triangle
\draw  (5.53170511552, 0) node[anchor=north]{}
-- (5.23371416752, 0) node[anchor=north]{}
-- (5.38270902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 41 triangle
\draw  (5.34753088448, 0) node[anchor=north]{}
-- (5.64552183248, 0) node[anchor=north]{}
-- (5.49652697648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 42 triangle
\draw (5.82971888448, 0) node[anchor=north]{}
-- (5.53172793648, 0) node[anchor=north]{}
-- (5.68072279248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 43 triangle
\draw (5.64553888448, 0) node[anchor=north]{}
-- (5.94352983248, 0) node[anchor=north]{}
-- (5.79453497648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 44 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (5.82973593648, 0) node[anchor=north]{}
-- (5.97873079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 45 triangle
\draw (6.31190688448, 0) node[anchor=north]{}
-- (6.01391593648, 0) node[anchor=north]{}
-- (6.16291079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 46 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (6.42571783248, 0) node[anchor=north]{}
-- (6.27672297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 47 triangle
\draw (6.60991488448, 0) node[anchor=north]{}
-- (6.31192393648, 0) node[anchor=north]{}
-- (6.46091879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 48 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (6.42571783248, 0) node[anchor=north]{}
-- (6.27672297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 49 triangle
\draw (6.60991488448, 0) node[anchor=north]{}
-- (6.31192393648, 0) node[anchor=north]{}
-- (6.46091879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 50 triangle
\draw (6.42573488448, 0) node[anchor=north]{}
-- (6.72372583248, 0) node[anchor=north]{}
-- (6.57473097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 51 triangle
\draw (6.6099, 0) node[anchor=north]{}
-- (6.907890948, 0) node[anchor=north]{}
-- (6.758896092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 52 triangle
\draw (7.092088, 0) node[anchor=north]{}
-- (6.794097052, 0) node[anchor=north]{}
-- (6.943091908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 53 triangle
\draw (6.907908, 0) node[anchor=north]{}
-- (7.205898948, 0) node[anchor=north]{}
-- (7.056904092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 54 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.092105052, 0) node[anchor=north]{}
-- (7.241099908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 55 triangle
\draw (7.574276, 0) node[anchor=north]{}
-- (7.276285052, 0) node[anchor=north]{}
-- (7.425279908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 56 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.688086948, 0) node[anchor=north]{}
-- (7.539092092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 57 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (7.574293052, 0) node[anchor=north]{}
-- (7.723287908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 58 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.688086948, 0) node[anchor=north]{}
-- (7.539092092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 59 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (7.574293052, 0) node[anchor=north]{}
-- (7.723287908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 60 triangle
\draw (7.688104, 0) node[anchor=north]{}
-- (7.986094948, 0) node[anchor=north]{}
-- (7.837100092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 61 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (8.170274948, 0) node[anchor=north]{}
-- (8.021280092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 62 triangle
\draw (8.354472, 0) node[anchor=north]{}
-- (8.056481052, 0) node[anchor=north]{}
-- (8.205475908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 63 triangle
\draw (8.170292, 0) node[anchor=north]{}
-- (8.468282948, 0) node[anchor=north]{}
-- (8.319288092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 64 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.354489052, 0) node[anchor=north]{}
-- (8.503483908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 65 triangle
\draw (8.46829488448, 0) node[anchor=north]{}
-- (8.76628583248, 0) node[anchor=north]{}
-- (8.61729097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 66 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.950470948, 0) node[anchor=north]{}
-- (8.801476092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 67 triangle
\draw (9.134668, 0) node[anchor=north]{}
-- (8.836677052, 0) node[anchor=north]{}
-- (8.985671908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 68 triangle
\draw (8.950488, 0) node[anchor=north]{}
-- (9.248478948, 0) node[anchor=north]{}
-- (9.099484092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 69 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.134685052, 0) node[anchor=north]{}
-- (9.283679908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 70 triangle
\draw (9.616856, 0) node[anchor=north]{}
-- (9.318865052, 0) node[anchor=north]{}
-- (9.467859908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 71 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.730666948, 0) node[anchor=north]{}
-- (9.581672092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 72 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (9.616873052, 0) node[anchor=north]{}
-- (9.765867908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 73 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.730666948, 0) node[anchor=north]{}
-- (9.581672092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 74 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (9.616873052, 0) node[anchor=north]{}
-- (9.765867908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 75 triangle
\draw (9.730684, 0) node[anchor=north]{}
-- (10.028674948, 0) node[anchor=north]{}
-- (9.879680092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 76 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (10.212854948, 0) node[anchor=north]{}
-- (10.063860092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 77 triangle
\draw (10.397052, 0) node[anchor=north]{}
-- (10.099061052, 0) node[anchor=north]{}
-- (10.248055908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 78 triangle
\draw (10.212872, 0) node[anchor=north]{}
-- (10.510862948, 0) node[anchor=north]{}
-- (10.361868092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 79 triangle
\draw (10.69506, 0) node[anchor=north]{}
-- (10.397069052, 0) node[anchor=north]{}
-- (10.546063908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 80 triangle
\draw (10.87922511552, 0) node[anchor=north]{}
-- (10.58123416752, 0) node[anchor=north]{}
-- (10.73022902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 81 triangle
\draw (10.69505088448, 0) node[anchor=north]{}
-- (10.99304183248, 0) node[anchor=north]{}
-- (10.84404697648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 82 triangle
\draw (11.17723888448, 0) node[anchor=north]{}
-- (10.87924793648, 0) node[anchor=north]{}
-- (11.02824279248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 83 triangle
\draw (10.99305888448, 0) node[anchor=north]{}
-- (11.29104983248, 0) node[anchor=north]{}
-- (11.14205497648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 84 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.17725593648, 0) node[anchor=north]{}
-- (11.32625079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 85 triangle
\draw (11.65942688448, 0) node[anchor=north]{}
-- (11.36143593648, 0) node[anchor=north]{}
-- (11.51043079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 86 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.77323783248, 0) node[anchor=north]{}
-- (11.62424297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 87 triangle
\draw (11.95743488448, 0) node[anchor=north]{}
-- (11.65944393648, 0) node[anchor=north]{}
-- (11.80843879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 88 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.77323783248, 0) node[anchor=north]{}
-- (11.62424297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 89 triangle
\draw (11.95743488448, 0) node[anchor=north]{}
-- (11.65944393648, 0) node[anchor=north]{}
-- (11.80843879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 90 triangle
\draw (11.77325488448, 0) node[anchor=north]{}
-- (12.07124583248, 0) node[anchor=north]{}
-- (11.92225097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 91 triangle
\draw (11.95742, 0) node[anchor=north]{}
-- (12.255410948, 0) node[anchor=north]{}
-- (12.106416092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 92 triangle
\draw (12.439608, 0) node[anchor=north]{}
-- (12.141617052, 0) node[anchor=north]{}
-- (12.290611908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 93 triangle
\draw (12.255428, 0) node[anchor=north]{}
-- (12.553418948, 0) node[anchor=north]{}
-- (12.404424092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 94 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (12.439625052, 0) node[anchor=north]{}
-- (12.588619908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 95 triangle
\draw (12.921796, 0) node[anchor=north]{}
-- (12.623805052, 0) node[anchor=north]{}
-- (12.772799908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 96 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (13.035606948, 0) node[anchor=north]{}
-- (12.886612092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 97 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (12.921813052, 0) node[anchor=north]{}
-- (13.070807908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 98 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (13.035606948, 0) node[anchor=north]{}
-- (12.886612092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 99 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (12.921813052, 0) node[anchor=north]{}
-- (13.070807908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 100 triangle
\draw (13.035624, 0) node[anchor=north]{}
-- (13.333614948, 0) node[anchor=north]{}
-- (13.184620092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 101 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (13.517794948, 0) node[anchor=north]{}
-- (13.368800092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 102 triangle
\draw (13.701992, 0) node[anchor=north]{}
-- (13.404001052, 0) node[anchor=north]{}
-- (13.552995908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 103 triangle
\draw (13.517812, 0) node[anchor=north]{}
-- (13.815802948, 0) node[anchor=north]{}
-- (13.666808092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 104 triangle
\draw (14, 0) node[anchor=north]{}
-- (13.702009052, 0) node[anchor=north]{}
-- (13.851003908, 0.258069384) node[anchor=south]{}
--cycle;


% 10 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (0.618*0.297990948, 0) node[anchor=north]{}
-- (0.618*0.148996092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 2 triangle
\draw (0.618*0.482188, 0) node[anchor=north]{}
-- (0.618*0.184197052, 0) node[anchor=north]{}
-- (0.618*0.333191908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 3 triangle
\draw (0.618*0.298008, 0) node[anchor=north]{}
-- (0.618*0.595998948, 0) node[anchor=north]{}
-- (0.618*0.447004092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 4 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*0.482205052, 0) node[anchor=north]{}
-- (0.618*0.631199908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 5 triangle
\draw (0.618*0.964376, 0) node[anchor=north]{}
-- (0.618*0.666385052, 0) node[anchor=north]{}
-- (0.618*0.815379908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 6 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*1.078186948, 0) node[anchor=north]{}
-- (0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 7 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*0.964393052, 0) node[anchor=north]{}
-- (0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 8 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*1.078186948, 0) node[anchor=north]{}
-- (0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 9 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*0.964393052, 0) node[anchor=north]{}
-- (0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 10 triangle
\draw (0.618*1.078204, 0) node[anchor=north]{}
-- (0.618*1.376194948, 0) node[anchor=north]{}
-- (0.618*1.227200092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 11 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*1.560374948, 0) node[anchor=north]{}
-- (0.618*1.411380092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 12 triangle
\draw (0.618*1.744572, 0) node[anchor=north]{}
-- (0.618*1.446581052, 0) node[anchor=north]{}
-- (0.618*1.595575908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 13 triangle
\draw (0.618*1.560392, 0) node[anchor=north]{}
-- (0.618*1.858382948, 0) node[anchor=north]{}
-- (0.618*1.709388092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 14 triangle
\draw (0.618*2.04258, 0) node[anchor=north]{}
-- (0.618*1.744589052, 0) node[anchor=north]{}
-- (0.618*1.893583908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 15 triangle
\draw (0.618*2.22674511552, 0) node[anchor=north]{}
-- (0.618*1.92875416752, 0) node[anchor=north]{}
-- (0.618*2.07774902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 16 triangle
\draw (0.618*2.04256511552, 0) node[anchor=north]{}
-- (0.618*2.34055606352, 0) node[anchor=north]{}
-- (0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 17 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.22676216752, 0) node[anchor=north]{}
-- (0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 18 triangle
\draw (0.618*2.04256511552, 0) node[anchor=north]{}
-- (0.618*2.34055606352, 0) node[anchor=north]{}
-- (0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 19 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.22676216752, 0) node[anchor=north]{}
-- (0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 20 triangle
\draw (0.618*2.34057311552, 0) node[anchor=north]{}
-- (0.618*2.63856406352, 0) node[anchor=north]{}
-- (0.618*2.48956920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;



% 10 21 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.82274406352, 0) node[anchor=north]{}
-- (0.618*2.67374920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 22 triangle
\draw (0.618*3.00694111552, 0) node[anchor=north]{}
-- (0.618*2.70895016752, 0) node[anchor=north]{}
-- (0.618*2.85794502352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 23 triangle
\draw (0.618*2.82276111552, 0) node[anchor=north]{}
-- (0.618*3.12075206352, 0) node[anchor=north]{}
-- (0.618*2.97175720752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 24 triangle
\draw (0.618*3.30494911552, 0) node[anchor=north]{}
-- (0.618*3.00695816752, 0) node[anchor=north]{}
-- (0.618*3.15595302352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 25 triangle
\draw (0.618*3.12077488448, 0) node[anchor=north]{}
-- (0.618*3.41876583248, 0) node[anchor=north]{}
-- (0.618*3.26977097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 26 triangle
\draw (0.618*3.30494, 0) node[anchor=north]{}
-- (0.618*3.602930948, 0) node[anchor=north]{}
-- (0.618*3.453936092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 27 triangle
\draw (0.618*3.787128, 0) node[anchor=north]{}
-- (0.618*3.489137052, 0) node[anchor=north]{}
-- (0.618*3.638131908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 28 triangle
\draw (0.618*3.602948, 0) node[anchor=north]{}
-- (0.618*3.900938948, 0) node[anchor=north]{}
-- (0.618*3.751944092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 29 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*3.787145052, 0) node[anchor=north]{}
-- (0.618*3.936139908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 30 triangle
\draw (0.618*4.269316, 0) node[anchor=north]{}
-- (0.618*3.971325052, 0) node[anchor=north]{}
-- (0.618*4.120319908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 31 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*4.383126948, 0) node[anchor=north]{}
-- (0.618*4.234132092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 32 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.269333052, 0) node[anchor=north]{}
-- (0.618*4.418327908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 33 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*4.383126948, 0) node[anchor=north]{}
-- (0.618*4.234132092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 34 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.269333052, 0) node[anchor=north]{}
-- (0.618*4.418327908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 35 triangle
\draw (0.618*4.383144, 0) node[anchor=north]{}
-- (0.618*4.681134948, 0) node[anchor=north]{}
-- (0.618*4.532140092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 36 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.865314948, 0) node[anchor=north]{}
-- (0.618*4.716320092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 37 triangle
\draw (0.618*5.049512, 0) node[anchor=north]{}
-- (0.618*4.751521052, 0) node[anchor=north]{}
-- (0.618*4.900515908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 38 triangle
\draw (0.618*4.865332, 0) node[anchor=north]{}
-- (0.618*5.163322948, 0) node[anchor=north]{}
-- (0.618*5.014328092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 39 triangle
\draw (0.618*5.34752, 0) node[anchor=north]{}
-- (0.618*5.049529052, 0) node[anchor=north]{}
-- (0.618*5.198523908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 40 triangle
\draw (0.618*5.53170511552, 0) node[anchor=north]{}
-- (0.618*5.23371416752, 0) node[anchor=north]{}
-- (0.618*5.38270902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 41 triangle
\draw(0.618*5.34753088448, 0) node[anchor=north]{}
-- (0.618*5.64552183248, 0) node[anchor=north]{}
-- (0.618*5.49652697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 42 triangle
\draw (0.618*5.82971888448, 0) node[anchor=north]{}
-- (0.618*5.53172793648, 0) node[anchor=north]{}
-- (0.618*5.68072279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 43 triangle
\draw (0.618*5.64553888448, 0) node[anchor=north]{}
-- (0.618*5.94352983248, 0) node[anchor=north]{}
-- (0.618*5.79453497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 44 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*5.82973593648, 0) node[anchor=north]{}
-- (0.618*5.97873079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 45 triangle
\draw (0.618*6.31190688448, 0) node[anchor=north]{}
-- (0.618*6.01391593648, 0) node[anchor=north]{}
-- (0.618*6.16291079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 46 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*6.42571783248, 0) node[anchor=north]{}
-- (0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 47 triangle
\draw (0.618*6.60991488448, 0) node[anchor=north]{}
-- (0.618*6.31192393648, 0) node[anchor=north]{}
-- (0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 48 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*6.42571783248, 0) node[anchor=north]{}
-- (0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 49 triangle
\draw (0.618*6.60991488448, 0) node[anchor=north]{}
-- (0.618*6.31192393648, 0) node[anchor=north]{}
-- (0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 50 triangle
\draw (0.618*6.42573488448, 0) node[anchor=north]{}
-- (0.618*6.72372583248, 0) node[anchor=north]{}
-- (0.618*6.57473097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 51 triangle
\draw (0.618*6.6099, 0) node[anchor=north]{}
-- (0.618*6.907890948, 0) node[anchor=north]{}
-- (0.618*6.758896092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 52 triangle
\draw (0.618*7.092088, 0) node[anchor=north]{}
-- (0.618*6.794097052, 0) node[anchor=north]{}
-- (0.618*6.943091908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 53 triangle
\draw (0.618*6.907908, 0) node[anchor=north]{}
-- (0.618*7.205898948, 0) node[anchor=north]{}
-- (0.618*7.056904092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 54 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.092105052, 0) node[anchor=north]{}
-- (0.618*7.241099908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 55 triangle
\draw (0.618*7.574276, 0) node[anchor=north]{}
-- (0.618*7.276285052, 0) node[anchor=north]{}
-- (0.618*7.425279908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 56 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.688086948, 0) node[anchor=north]{}
-- (0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 57 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*7.574293052, 0) node[anchor=north]{}
-- (0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 58 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.688086948, 0) node[anchor=north]{}
-- (0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 59 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*7.574293052, 0) node[anchor=north]{}
-- (0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 60 triangle
\draw (0.618*7.688104, 0) node[anchor=north]{}
-- (0.618*7.986094948, 0) node[anchor=north]{}
-- (0.618*7.837100092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 61 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*8.170274948, 0) node[anchor=north]{}
-- (0.618*8.021280092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 62 triangle
\draw (0.618*8.354472, 0) node[anchor=north]{}
-- (0.618*8.056481052, 0) node[anchor=north]{}
-- (0.618*8.205475908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 63 triangle
\draw (0.618*8.170292, 0) node[anchor=north]{}
-- (0.618*8.468282948, 0) node[anchor=north]{}
-- (0.618*8.319288092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 64 triangle
\draw (0.618*8.65248, 0) node[anchor=north]{}
-- (0.618*8.354489052, 0) node[anchor=north]{}
-- (0.618*8.503483908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 65 triangle
\draw (0.618*8.46829488448, 0) node[anchor=north]{}
-- (0.618*8.76628583248, 0) node[anchor=north]{}
-- (0.618*8.61729097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 66 triangle
\draw (0.618*8.65248, 0) node[anchor=north]{}
-- (0.618*8.950470948, 0) node[anchor=north]{}
-- (0.618*8.801476092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 67 triangle
\draw (0.618*9.134668, 0) node[anchor=north]{}
-- (0.618*8.836677052, 0) node[anchor=north]{}
-- (0.618*8.985671908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 68 triangle
\draw (0.618*8.950488, 0) node[anchor=north]{}
-- (0.618*9.248478948, 0) node[anchor=north]{}
-- (0.618*9.099484092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 69 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.134685052, 0) node[anchor=north]{}
-- (0.618*9.283679908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 70 triangle
\draw (0.618*9.616856, 0) node[anchor=north]{}
-- (0.618*9.318865052, 0) node[anchor=north]{}
-- (0.618*9.467859908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 71 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.730666948, 0) node[anchor=north]{}
-- (0.618*9.581672092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 72 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*9.616873052, 0) node[anchor=north]{}
-- (0.618*9.765867908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 73 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.730666948, 0) node[anchor=north]{}
-- (0.618*9.581672092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 74 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*9.616873052, 0) node[anchor=north]{}
-- (0.618*9.765867908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 75 triangle
\draw (0.618*9.730684, 0) node[anchor=north]{}
-- (0.618*10.028674948, 0) node[anchor=north]{}
-- (0.618*9.879680092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 76 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*10.212854948, 0) node[anchor=north]{}
-- (0.618*10.063860092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 77 triangle
\draw (0.618*10.397052, 0) node[anchor=north]{}
-- (0.618*10.099061052, 0) node[anchor=north]{}
-- (0.618*10.248055908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 78 triangle
\draw (0.618*10.212872, 0) node[anchor=north]{}
-- (0.618*10.510862948, 0) node[anchor=north]{}
-- (0.618*10.361868092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 79 triangle
\draw (0.618*10.69506, 0) node[anchor=north]{}
-- (0.618*10.397069052, 0) node[anchor=north]{}
-- (0.618*10.546063908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 80 triangle
\draw (0.618*10.87922511552, 0) node[anchor=north]{}
-- (0.618*10.58123416752, 0) node[anchor=north]{}
-- (0.618*10.73022902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 81 triangle
\draw (0.618*10.69505088448, 0) node[anchor=north]{}
-- (0.618*10.99304183248, 0) node[anchor=north]{}
-- (0.618*10.84404697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 82 triangle
\draw (0.618*11.17723888448, 0) node[anchor=north]{}
-- (0.618*10.87924793648, 0) node[anchor=north]{}
-- (0.618*11.02824279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 83 triangle
\draw (0.618*10.99305888448, 0) node[anchor=north]{}
-- (0.618*11.29104983248, 0) node[anchor=north]{}
-- (0.618*11.14205497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 84 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.17725593648, 0) node[anchor=north]{}
-- (0.618*11.32625079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 85 triangle
\draw (0.618*11.65942688448, 0) node[anchor=north]{}
-- (0.618*11.36143593648, 0) node[anchor=north]{}
-- (0.618*11.51043079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 86 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.77323783248, 0) node[anchor=north]{}
-- (0.618*11.62424297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 87 triangle
\draw (0.618*11.95743488448, 0) node[anchor=north]{}
-- (0.618*11.65944393648, 0) node[anchor=north]{}
-- (0.618*11.80843879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 88 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.77323783248, 0) node[anchor=north]{}
-- (0.618*11.62424297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 89 triangle
\draw (0.618*11.95743488448, 0) node[anchor=north]{}
-- (0.618*11.65944393648, 0) node[anchor=north]{}
-- (0.618*11.80843879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 90 triangle
\draw (0.618*11.77325488448, 0) node[anchor=north]{}
-- (0.618*12.07124583248, 0) node[anchor=north]{}
-- (0.618*11.92225097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 91 triangle
\draw (0.618*11.95742, 0) node[anchor=north]{}
-- (0.618*12.255410948, 0) node[anchor=north]{}
-- (0.618*12.106416092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 92 triangle
\draw (0.618*12.439608, 0) node[anchor=north]{}
-- (0.618*12.141617052, 0) node[anchor=north]{}
-- (0.618*12.290611908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 93 triangle
\draw (0.618*12.255428, 0) node[anchor=north]{}
-- (0.618*12.553418948, 0) node[anchor=north]{}
-- (0.618*12.404424092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 94 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*12.439625052, 0) node[anchor=north]{}
-- (0.618*12.588619908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 95 triangle
\draw (0.618*12.921796, 0) node[anchor=north]{}
-- (0.618*12.623805052, 0) node[anchor=north]{}
-- (0.618*12.772799908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 96 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*13.035606948, 0) node[anchor=north]{}
-- (0.618*12.886612092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 97 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*12.921813052, 0) node[anchor=north]{}
-- (0.618*13.070807908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 98 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*13.035606948, 0) node[anchor=north]{}
-- (0.618*12.886612092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 99 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*12.921813052, 0) node[anchor=north]{}
-- (0.618*13.070807908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 100 triangle
\draw (0.618*13.035624, 0) node[anchor=north]{}
-- (0.618*13.333614948, 0) node[anchor=north]{}
-- (0.618*13.184620092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 101 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*13.517794948, 0) node[anchor=north]{}
-- (0.618*13.368800092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 102 triangle
\draw (0.618*13.701992, 0) node[anchor=north]{}
-- (0.618*13.404001052, 0) node[anchor=north]{}
-- (0.618*13.552995908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 103 triangle
\draw (0.618*13.517812, 0) node[anchor=north]{}
-- (0.618*13.815802948, 0) node[anchor=north]{}
-- (0.618*13.666808092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 104 triangle
\draw (0.618*14, 0) node[anchor=north]{}
-- (0.618*13.702009052, 0) node[anchor=north]{}
-- (0.618*13.851003908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 105 triangle
\draw (14-0.618*8.46829488448, 0) node[anchor=north]{}
-- (14-0.618*8.76628583248, 0) node[anchor=north]{}
-- (14-0.618*8.61729097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 106 triangle
\draw (14-0.618*8.65248, 0) node[anchor=north]{}
-- (14-0.618*8.354489052, 0) node[anchor=north]{}
-- (14-0.618*8.503483908, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 107 triangle
\draw (14-0.618*8.170292, 0) node[anchor=north]{}
-- (14-0.618*8.468282948, 0) node[anchor=north]{}
-- (14-0.618*8.319288092, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 108 triangle
\draw (14-0.618*8.354472, 0) node[anchor=north]{}
-- (14-0.618*8.056481052, 0) node[anchor=north]{}
-- (14-0.618*8.205475908, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 109 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*8.170274948, 0) node[anchor=north]{}
-- (14-0.618*8.021280092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 110 triangle
\draw (14-0.618*7.688104, 0) node[anchor=north]{}
-- (14-0.618*7.986094948, 0) node[anchor=north]{}
-- (14-0.618*7.837100092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 111 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*7.574293052, 0) node[anchor=north]{}
-- (14-0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 112 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.688086948, 0) node[anchor=north]{}
-- (14-0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 113 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*7.574293052, 0) node[anchor=north]{}
-- (14-0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 114 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.688086948, 0) node[anchor=north]{}
-- (14-0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 115 triangle
\draw (14-0.618*7.574276, 0) node[anchor=north]{}
-- (14-0.618*7.276285052, 0) node[anchor=north]{}
-- (14-0.618*7.425279908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 116 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.092105052, 0) node[anchor=north]{}
-- (14-0.618*7.241099908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 117 triangle
\draw (14-0.618*6.907908, 0) node[anchor=north]{}
-- (14-0.618*7.205898948, 0) node[anchor=north]{}
-- (14-0.618*7.056904092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 118 triangle
\draw (14-0.618*7.092088, 0) node[anchor=north]{}
-- (14-0.618*6.794097052, 0) node[anchor=north]{}
-- (14-0.618*6.943091908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 119 triangle
\draw (14-0.618*6.6099, 0) node[anchor=north]{}
-- (14-0.618*6.907890948, 0) node[anchor=north]{}
-- (14-0.618*6.758896092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 120 triangle
\draw (14-0.618*6.42573488448, 0) node[anchor=north]{}
-- (14-0.618*6.72372583248, 0) node[anchor=north]{}
-- (14-0.618*6.57473097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 121 triangle
\draw (14-0.618*6.60991488448, 0) node[anchor=north]{}
-- (14-0.618*6.31192393648, 0) node[anchor=north]{}
-- (14-0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 122 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*6.42571783248, 0) node[anchor=north]{}
-- (14-0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 123 triangle
\draw (14-0.618*6.60991488448, 0) node[anchor=north]{}
-- (14-0.618*6.31192393648, 0) node[anchor=north]{}
-- (14-0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 124 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*6.42571783248, 0) node[anchor=north]{}
-- (14-0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 125 triangle
\draw (14-0.618*6.31190688448, 0) node[anchor=north]{}
-- (14-0.618*6.01391593648, 0) node[anchor=north]{}
-- (14-0.618*6.16291079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 126 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*5.82973593648, 0) node[anchor=north]{}
-- (14-0.618*5.97873079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 127 triangle
\draw (14-0.618*5.64553888448, 0) node[anchor=north]{}
-- (14-0.618*5.94352983248, 0) node[anchor=north]{}
-- (14-0.618*5.79453497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 129 triangle
\draw (14-0.618*5.82971888448, 0) node[anchor=north]{}
-- (14-0.618*5.53172793648, 0) node[anchor=north]{}
-- (14-0.618*5.68072279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 130 triangle
\draw (14-0.618*5.34753088448, 0) node[anchor=north]{}
-- (14-0.618*5.64552183248, 0) node[anchor=north]{}
-- (14-0.618*5.49652697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 131 triangle
\draw (10.58344323860064, 0) node[anchor=north]{}
-- (10.76760843360064, 0) node[anchor=north]{}
-- (10.67540780960064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 132 triangle
\draw (10.69723824, 0) node[anchor=north]{}
-- (10.881403435, 0) node[anchor=north]{}
-- (10.789202811, 0.159411184) node[anchor=south]{}
--cycle;

% 10 133 triangle
\draw (10.992790024, 0) node[anchor=north]{}
-- (10.808623829, 0) node[anchor=north]{}
-- (10.901824453, 0.159411184) node[anchor=south]{}
--cycle;

% 10 134 triangle
\draw (10.881158584, 0) node[anchor=north]{}
-- (11.065323779, 0) node[anchor=north]{}
-- (10.973123155, 0.159411184) node[anchor=south]{}
--cycle;

% 10 135 triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (10.992785573, 0) node[anchor=north]{}
-- (11.085986197, 0.159411184) node[anchor=south]{}
--cycle;

% 10 136 triangle
\draw (11.290763008, 0) node[anchor=north]{}
-- (11.106596813, 0) node[anchor=north]{}
-- (11.199797437, 0.159411184) node[anchor=south]{}
--cycle;

% 10 137triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (11.361117963, 0) node[anchor=north]{}
-- (11.268917339, 0.159411184) node[anchor=south]{}
--cycle;

% 10 138 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.290749757, 0) node[anchor=north]{}
-- (11.383950381, 0.159411184) node[anchor=south]{}
--cycle;

% 10 139 triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (11.361117963, 0) node[anchor=north]{}
-- (11.268917339, 0.159411184) node[anchor=south]{}
--cycle;

% 10 140 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.290749757, 0) node[anchor=north]{}
-- (11.383950381, 0.159411184) node[anchor=south]{}
--cycle;

% 10 141 triangle
\draw (11.360747312, 0) node[anchor=north]{}
-- (11.544912507, 0) node[anchor=north]{}
-- (11.452711883, 0.159411184) node[anchor=south]{}
--cycle;

% 10 142 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.659081147, 0) node[anchor=north]{}
-- (11.566880523, 0.159411184) node[anchor=south]{}
--cycle;

% 10 143 triangle
\draw (11.773610936, 0) node[anchor=north]{}
-- (11.589444741, 0) node[anchor=north]{}
-- (11.682645365, 0.159411184) node[anchor=south]{}
--cycle;

% 10 144 triangle
\draw (11.659784096, 0) node[anchor=north]{}
-- (11.843950291, 0) node[anchor=north]{}
-- (11.751749667, 0.159411184) node[anchor=south]{}
--cycle;

% 10 145 triangle
\draw (11.95774808, 0) node[anchor=north]{}
-- (11.773581885, 0) node[anchor=north]{}
-- (11.866782509, 0.159411184) node[anchor=south]{}
--cycle;

% 10 146 triangle
\draw (12.07189538160064, 0) node[anchor=north]{}
-- (11.88772918660064, 0) node[anchor=north]{}
-- (11.98092981060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 147 triangle
\draw (11.95772088960064, 0) node[anchor=north]{}
-- (12.14288608460064, 0) node[anchor=north]{}
-- (12.04968546060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 148 triangle
\draw (12.25456208460064, 0) node[anchor=north]{}
-- (12.07039588960064, 0) node[anchor=north]{}
-- (12.16359651360064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 149 triangle
\draw (12.14170988960064, 0) node[anchor=north]{}
-- (12.32687508460064, 0) node[anchor=north]{}
-- (12.23367446060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 150 triangle
\draw (12.43971757660064, 0) node[anchor=north]{}
-- (12.25455138160064, 0) node[anchor=north]{}
-- (12.34775200560064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 151 triangle
\draw (14-0.618*2.34057311552, 0) node[anchor=north]{}
-- (14-0.618*2.63856406352, 0) node[anchor=north]{}
-- (14-0.618*2.48956920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 152 triangle
\draw (14-0.618*2.52475311552, 0) node[anchor=north]{}
-- (14-0.618*2.22676216752, 0) node[anchor=north]{}
-- (14-0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 153 triangle
\draw (14-0.618*2.04256511552, 0) node[anchor=north]{}
-- (14-0.618*2.34055606352, 0) node[anchor=north]{}
-- (14-0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 154 triangle
\draw (14-0.618*2.52475311552, 0) node[anchor=north]{}
-- (14-0.618*2.22676216752, 0) node[anchor=north]{}
-- (14-0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 155 triangle
\draw (14-0.618*2.04256511552, 0) node[anchor=north]{}
-- (14-0.618*2.34055606352, 0) node[anchor=north]{}
-- (14-0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 156 triangle
\draw (14-0.618*2.22674511552, 0) node[anchor=north]{}
-- (14-0.618*1.92875416752, 0) node[anchor=north]{}
-- (14-0.618*2.07774902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 157 triangle
\draw (14-0.618*2.04258, 0) node[anchor=north]{}
-- (14-0.618*1.744589052, 0) node[anchor=north]{}
-- (14-0.618*1.893583908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 158 triangle
\draw (14-0.618*1.560392, 0) node[anchor=north]{}
-- (14-0.618*1.858382948, 0) node[anchor=north]{}
-- (14-0.618*1.709388092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 159 triangle
\draw (14-0.618*1.744572, 0) node[anchor=north]{}
-- (14-0.618*1.446581052, 0) node[anchor=north]{}
-- (14-0.618*1.595575908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 160 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*1.560374948, 0) node[anchor=north]{}
-- (14-0.618*1.411380092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 161 triangle
\draw (14-0.618*1.078204, 0) node[anchor=north]{}
-- (14-0.618*1.376194948, 0) node[anchor=north]{}
-- (14-0.618*1.227200092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 162 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*0.964393052, 0) node[anchor=north]{}
-- (14-0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 163 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*1.078186948, 0) node[anchor=north]{}
-- (14-0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 164 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*0.964393052, 0) node[anchor=north]{}
-- (14-0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 165 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*1.078186948, 0) node[anchor=north]{}
-- (14-0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 166 triangle
\draw (14-0.618*0.964376, 0) node[anchor=north]{}
-- (14-0.618*0.666385052, 0) node[anchor=north]{}
-- (14-0.618*0.815379908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 167 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*0.482205052, 0) node[anchor=north]{}
-- (14-0.618*0.631199908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 168 triangle
\draw (14-0.618*0.298008, 0) node[anchor=north]{}
-- (14-0.618*0.595998948, 0) node[anchor=north]{}
-- (14-0.618*0.447004092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 169 triangle
\draw (14-0.618*0.482188, 0) node[anchor=north]{}
-- (14-0.618*0.184197052, 0) node[anchor=north]{}
-- (14-0.618*0.333191908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 170 triangle
\draw (14-0, 0) node[anchor=north]{}
-- (14-0.618*0.297990948, 0) node[anchor=north]{}
-- (14-0.618*0.148996092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

\draw [white](0, 0) node[anchor=north]{}
-- (14, 0) node[anchor=north]{};
\draw (0, 0) node[anchor=north]{}
-- (14, 0) node[anchor=north]{};

\end{tikzpicture}
\qquad
\begin{tikzpicture}[scale=0.5]

% 1 1 triangle
\draw (0,0) node[anchor=north]{}
-- (14,0) node[anchor=north]{}
-- (7,12.1244) node[anchor=south]{}
--cycle;

% 2 1 triangle
\draw (0,0) node[anchor=north]{}
-- (8.65248,0) node[anchor=north]{}
-- (4.32624,7.49329) node[anchor=south]{}
--cycle;

%  2 2 triangle
\draw (5.34752,0) node[anchor=north]{}
-- (14,0) node[anchor=north]{}
-- (9.67376,7.49329) node[anchor=south]{}
--cycle;

% 3 1 triangle
\draw (0,0) node[anchor=north]{}
-- (5.34752, 0) node[anchor=north]{}
-- (2.67376, 4.63111) node[anchor=south]{}
--cycle;

% 3 2 triangle
\draw (3.30495, 0) node[anchor=north]{}
-- (8.65248, 0) node[anchor=north]{}
-- (5.97871, 4.63111) node[anchor=south]{}
--cycle;

% 3 3 triangle
\draw (14-3.30495, 0) node[anchor=north]{}
-- (14-8.65248, 0) node[anchor=north]{}
-- (8.02129, 4.63111) node[anchor=south]{}
--cycle;

% 3 4 triangle
\draw (14-0,0) node[anchor=north]{}
-- (14-5.34752, 0) node[anchor=north]{}
-- (11.3262, 4.63111) node[anchor=south]{}
--cycle;

% 4 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (3.3049491155198374, 0) node[anchor=north]{}
-- (1.6524745577599187,2.862183385639525) node[anchor=south]{}
--cycle;

% 4 2 triangle
\draw (2.042570884480163, 0) node[anchor=north]{}
-- (5.34752, 0) node[anchor=north]{}
-- (3.6950454422400814, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 3 triangle
\draw (8.652480-2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-5.34752, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 4 triangle
\draw (8.652480, 0) node[anchor=north]{}
-- (8.65248-3.3049491155198374, 0) node[anchor=north]{}
-- (7.00001,2.862183385639525) node[anchor=south]{}
--cycle;

% 4 5 triangle
\draw (8.652480, 0) node[anchor=north]{}
-- (8.652480-5.34752+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814+2.042570884480163, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 6 triangle
\draw (8.652480+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-5.34752+2.042570884480163+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814+2.042570884480163+2.042570884480163, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 7 triangle
\draw (14-2.042570884480163, 0) node[anchor=north]{}
-- (14-5.34752, 0) node[anchor=north]{}
-- (10.305, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 8 triangle
\draw (14, 0) node[anchor=north]{}
-- (14-3.3049491155198374, 0) node[anchor=north]{}
-- (14-1.6524745577599187,2.862183385639525) node[anchor=south]{}
--cycle;

% 5 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (2.04257, 0) node[anchor=north]{}
-- (1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 2 triangle
\draw (1.26238, 0) node[anchor=north]{}
-- (3.30495, 0) node[anchor=north]{}
-- (2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 3 triangle
\draw (5.34752-1.26238, 0) node[anchor=north]{}
-- (5.34752-3.30495, 0) node[anchor=north]{}
-- (5.34752-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 4 triangle
\draw (5.34752, 0) node[anchor=north]{}
-- (5.34752-2.04257, 0) node[anchor=north]{}
-- (5.34752-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 5 triangle
\draw (5.97871*2-8.65248+1.26238, 0) node[anchor=north]{}
-- (5.97871*2-8.65248+3.30495, 0) node[anchor=north]{}
-- (5.97871*2-8.65248+2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 6 triangle
\draw (8.65248-1.26238, 0) node[anchor=north]{}
-- (8.65248-3.30495, 0) node[anchor=north]{}
-- (8.65248-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 7 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.65248-2.04257, 0) node[anchor=north]{}
-- (8.65248-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 8 triangle
\draw (9.67376*2-8.65248-1.26238, 0) node[anchor=north]{}
-- (9.67376*2-8.65248-3.30495, 0) node[anchor=north]{}
-- (8.41138, 1.76893) node[anchor=south]{}
--cycle;

% 5 10 triangle
\draw (8.65248+1.26238, 0) node[anchor=north]{}
-- (8.65248+3.30495, 0) node[anchor=north]{}
-- (8.65248+2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 11 triangle
\draw (14-1.26238, 0) node[anchor=north]{}
-- (14-3.30495, 0) node[anchor=north]{}
-- (14-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 12 triangle
\draw (14-0, 0) node[anchor=north]{}
-- (14-2.04257, 0) node[anchor=north]{}
-- (14-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 6 1 triangle
\draw  (0, 0) node[anchor=north]{}
-- (1.26238, 0) node[anchor=north]{}
-- ( 0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 2 triangle
\draw  (0.780192, 0) node[anchor=north]{}
-- (2.04257, 0) node[anchor=north]{}
-- (1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 3 triangle
\draw  (1.6524745577599187*2-0.780192, 0) node[anchor=north]{}
-- (1.6524745577599187*2-2.04257, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 4 triangle
\draw  (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- ( 1.6524745577599187*2-0.631192, 1.09326) node[anchor=south]{}
--cycle;


% 6 5 triangle
\draw  (2.67376*2-1.6524745577599187*2+0.780192, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+2.04257, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 6 triangle
\draw  (3.6950454422400814*2-2.82276, 0) node[anchor=north]{}
-- (3.6950454422400814*2-4.08514, 0) node[anchor=north]{}
-- (3.6950454422400814*2-3.45396, 1.09326) node[anchor=south]{}
--cycle;

% 6 7 triangle
\draw  (3.6950454422400814*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (3.6950454422400814*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (3.6950454422400814*2-1.6524745577599187*2+0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 8 triangle 
\draw  (4.32624*2-2.82276, 0) node[anchor=north]{}
-- (4.32624*2-4.08514, 0) node[anchor=north]{}
-- (4.32624*2-3.45396, 1.09326) node[anchor=south]{}
--cycle;

% 6 9 triangle
\draw  (4.32624*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- ( 4.32624*2-1.6524745577599187*2+0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 10 triangle
\draw  (4.32624*2-1.6524745577599187*2+0.780192, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+2.04257, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 11 triangle
\draw  (4.32624*2-0.780192, 0) node[anchor=north]{}
-- (4.32624*2-2.04257, 0) node[anchor=north]{}
-- (4.32624*2-1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 12 triangle
\draw  (4.32624*2, 0) node[anchor=north]{}
-- (4.32624*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 13 triangle
\draw  (8.17029, 0) node[anchor=north]{}
-- (9.43267, 0) node[anchor=north]{}
-- (8.80149, 1.09326) node[anchor=south]{}
--cycle;

% 6 14 triangle
\draw  (9.91486, 0) node[anchor=north]{}
-- (8.65248, 0) node[anchor=north]{}
-- (9.28366, 1.09326) node[anchor=south]{}
--cycle;

% 6 15 triangle
\draw  (10.695,0) node[anchor=north]{}
-- (9.43267,0) node[anchor=north]{}
-- (10.0639, 1.09326) node[anchor=south]{}
--cycle;


% 6 16 triangle
\draw  (11.1772, 0) node[anchor=north]{}
-- (9.91485, 0) node[anchor=north]{}
-- (10.546, 1.09326) node[anchor=south]{}
--cycle;

% 6 17 triangle
\draw  (10.695, 0) node[anchor=north]{}
-- (11.9574, 0) node[anchor=north]{}
-- (11.3262, 1.09326) node[anchor=south]{}
--cycle;

% 6 18 triangle
\draw  (11.4752, 0) node[anchor=north]{}
-- (12.7376, 0) node[anchor=north]{}
-- (12.1064, 1.09326) node[anchor=south]{}
--cycle;

% 6 19 triangle
\draw  (13.2198, 0) node[anchor=north]{}
-- (11.9574, 0) node[anchor=north]{}
-- (12.5886, 1.09326) node[anchor=south]{}
--cycle;

% 6 20 triangle
\draw  (14, 0) node[anchor=north]{}
-- (12.7376, 0) node[anchor=north]{}
-- ( 13.3688, 1.09326) node[anchor=south]{}
--cycle;




% 7 1 triangle
\draw   (0, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 2 triangle
\draw   (0.482186, 0) node[anchor=north]{}
-- (1.26238, 0) node[anchor=north]{}
-- (0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 3 triangle
\draw   (1.02129*2-0.482186, 0) node[anchor=north]{}
-- (1.02129*2-1.26238, 0) node[anchor=north]{}
-- (1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 4 triangle
\draw   (1.02129*2, 0) node[anchor=north]{}
-- (1.02129*2-0.780194, 0) node[anchor=north]{}
-- (1.02129*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 5 triangle
\draw   (1.6524745577599187*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;


% 7 6 triangle
\draw   (1.6524745577599187*2-0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 7 triangle
\draw   (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 8 triangle
\draw   (2.67376*2-1.6524745577599187*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 9 triangle
\draw   (2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 10 triangle
\draw   (2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 11 triangle
\draw   (2.67376*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 12 triangle
\draw   (2.67376*2, 0) node[anchor=north]{}
-- (2.67376*2-0.780194, 0) node[anchor=north]{}
-- (2.67376*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 13 triangle
\draw   (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 14 triangle
\draw   (4.32624*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 15 triangle
\draw   (4.32624*2-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 16 triangle
\draw   (4.32624*2-1.6524745577599187*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 17 triangle
\draw   (4.32624*2-1.02129*2, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 18 triangle
\draw   (4.32624*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 19 triangle
\draw   (4.32624*2-0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 20 triangle
\draw   (4.32624*2, 0) node[anchor=north]{}
-- (4.32624*2-0.780194, 0) node[anchor=north]{}
-- (4.32624*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 21 triangle
\draw   (8.41138*2-4.32624*2, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.780194, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 22 triangle
\draw   (8.41138*2-4.32624*2+0.482186, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+1.26238, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 23 triangle
\draw   (7.00001*2-2.67376*2+0.482186, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.26238, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 24 triangle
\draw   (7.00001*2-2.67376*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 25 triangle
\draw   (7.00001*2-2.67376*2+1.02129*2, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.780194, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 26 triangle
\draw   (10.3971, 0) node[anchor=north]{}
-- (11.1773, 0) node[anchor=north]{}
-- (10.7872, 0.675672) node[anchor=south]{}
--cycle;


% 7 27 triangle
\draw   (11.4753, 0) node[anchor=north]{}
-- (10.6951, 0) node[anchor=north]{}
-- (11.0852, 0.675672) node[anchor=south]{}
--cycle;

% 7 28 triangle
\draw   (11.9575, 0) node[anchor=north]{}
-- (11.1773, 0) node[anchor=north]{}
-- (11.5674, 0.675672) node[anchor=south]{}
--cycle;

% 7 29 triangle
\draw   (11.3262*2-10.3971, 0) node[anchor=north]{}
-- (11.3262*2-11.1773, 0) node[anchor=north]{}
-- (11.3262*2-10.7872, 0.675672) node[anchor=south]{}
--cycle;

% 7 30 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 31 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 32 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-0.482186, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.26238, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 33 triangle
\draw   (11.3262*2-8.41138*2+4.32624*2-0.482186, 0) node[anchor=north]{}
-- (11.3262*2-8.41138*2+4.32624*2-1.26238, 0) node[anchor=north]{}
-- (11.3262*2-8.41138*2+4.32624*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;



% 8 1 triangle
\draw    (0, 0) node[anchor=north]{}
-- (0.482186, 0) node[anchor=north]{}
-- (0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 2 triangle
\draw    (0.298008, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 3 triangle
\draw    (0.964376, 0) node[anchor=north]{}
-- (0.48219, 0) node[anchor=north]{}
-- (0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 4 triangle
\draw    (1.26238, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 5 triangle
\draw    (1.07821, 0) node[anchor=north]{}
-- (1.56039, 0) node[anchor=north]{}
-- (1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 6 triangle
\draw    (1.02129*2-0.298008, 0) node[anchor=north]{}
-- (1.02129*2-0.780194, 0) node[anchor=north]{}
-- (1.02129*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 7 triangle
\draw    (1.02129*2, 0) node[anchor=north]{}
-- (1.02129*2-0.482186, 0) node[anchor=north]{}
-- (1.02129*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 8 triangle
\draw    (1.6524745577599187*2-1.02129*2+0.964376, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.48219, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 9 triangle
\draw    (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 10 triangle
\draw    (1.6524745577599187*2-1.26238+0.298008, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 11 triangle
\draw    (1.6524745577599187*2-0.298008, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 12 triangle
\draw    (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 13 triangle
\draw    (2.67376*2-1.6524745577599187*2+1.07821, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.56039, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 14 triangle
\draw    (2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 15 triangle
\draw    (2.67376*2-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 16 triangle
\draw    (2.67376*2-1.02129*2+0.964376, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.48219, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 17 triangle
\draw    (2.67376*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 19 triangle
\draw    (2.67376*2-1.26238+0.298008, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 20 triangle
\draw    (2.67376*2-0.298008, 0) node[anchor=north]{}
-- (2.67376*2-0.780194, 0) node[anchor=north]{}
-- (2.67376*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 21 triangle
\draw    (2.67376*2, 0) node[anchor=north]{}
-- (2.67376*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 22 triangle
\draw    (8.65248-2.67376*2+1.6524745577599187*2-1.07821, 0) node[anchor=north]{}
-- (8.65248-2.67376*2+1.6524745577599187*2-1.56039, 0) node[anchor=north]{}
-- (8.65248-2.67376*2+1.6524745577599187*2-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 23 triangle
\draw    (8.65248-1.6524745577599187*2, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 24 triangle
\draw    (8.65248-1.6524745577599187*2+0.298008, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 25 triangle
\draw    (8.65248-1.6524745577599187*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 26 triangle
\draw    (8.65248-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 27 triangle
\draw    (8.65248-1.6524745577599187*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 28 triangle
\draw    (8.65248-1.02129*2, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 29 triangle
\draw    (8.65248-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 30 triangle
\draw    (8.65248-1.07821, 0) node[anchor=north]{}
-- (8.65248-1.56039, 0) node[anchor=north]{}
-- (8.65248-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 31 triangle
\draw    (8.65248-1.26238, 0) node[anchor=north]{}
-- (8.65248-0.780194, 0) node[anchor=north]{}
-- (8.65248-1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 32 triangle
\draw    (8.65248-0.964376, 0) node[anchor=north]{}
-- (8.65248-0.48219, 0) node[anchor=north]{}
-- (8.65248-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 33 triangle
\draw    (8.65248-0.298008, 0) node[anchor=north]{}
-- (8.65248-0.780194, 0) node[anchor=north]{}
-- (8.65248-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 34 triangle
\draw    (8.65248, 0) node[anchor=north]{}
-- (8.17029, 0) node[anchor=north]{}
-- (8.41139, 0.417588) node[anchor=south]{}
--cycle;

% 8 35 triangle
\draw    (14-8.65248+2.67376*2-1.6524745577599187*2+1.07821, 0) node[anchor=north]{}
-- (14-8.65248+2.67376*2-1.6524745577599187*2+1.56039, 0) node[anchor=north]{}
-- (14-8.65248+2.67376*2-1.6524745577599187*2+1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 36 triangle
\draw    (14-2.67376*2, 0) node[anchor=north]{}
-- (14-2.67376*2+0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 37 triangle
\draw    (14-2.67376*2+0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 38 triangle
\draw    (14-2.67376*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 39 triangle
\draw    (14-2.67376*2+1.26238, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 40 triangle
\draw    (14-2.67376*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 41 triangle
\draw    (14-2.67376*2+1.02129*2-0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 42 triangle
\draw    (14-2.67376*2+1.02129*2, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 43 triangle
\draw    (14-2.67376*2+1.6524745577599187*2-1.07821, 0) node[anchor=north]{}
-- (14-2.67376*2+1.6524745577599187*2-1.56039, 0) node[anchor=north]{}
-- (14-2.67376*2+1.6524745577599187*2-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 44 triangle
\draw    (14-1.6524745577599187*2, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 45 triangle
\draw    (14-1.6524745577599187*2+0.298008, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 46 triangle
\draw    (14-1.6524745577599187*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 47 triangle
\draw    (14-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 48 triangle
\draw    (14-1.6524745577599187*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 49 triangle
\draw    (14-1.02129*2, 0) node[anchor=north]{}
-- (14-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (14-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 50 triangle
\draw    (14-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (14-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (14-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 51 triangle
\draw    (14-1.07821, 0) node[anchor=north]{}
-- (14-1.56039, 0) node[anchor=north]{}
-- (14-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 52 triangle
\draw    (14-1.26238, 0) node[anchor=north]{}
-- (14-0.780194, 0) node[anchor=north]{}
-- (14-1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 53 triangle
\draw    (14-0.964376, 0) node[anchor=north]{}
-- (14-0.48219, 0) node[anchor=north]{}
-- (14-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 54 triangle
\draw    (14-0.298008, 0) node[anchor=north]{}
-- (14-0.780194, 0) node[anchor=north]{}
-- (14-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 55 triangle
\draw    (14, 0) node[anchor=north]{}
-- (14-0.482186, 0) node[anchor=north]{}
-- (14-0.241094, 0.417588) node[anchor=south]{}
--cycle;


% 9 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (0.297990948, 0) node[anchor=north]{}
-- (0.148996092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 2 triangle
\draw (0.482188, 0) node[anchor=north]{}
-- (0.184197052, 0) node[anchor=north]{}
-- (0.333191908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 3 triangle
\draw  (0.298008, 0) node[anchor=north]{}
-- (0.595998948, 0) node[anchor=north]{}
-- (0.447004092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 4 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (0.482205052, 0) node[anchor=north]{}
-- (0.631199908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 5 triangle
\draw (0.964376, 0) node[anchor=north]{}
-- (0.666385052, 0) node[anchor=north]{}
-- (0.815379908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 6 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (1.078186948, 0) node[anchor=north]{}
-- (0.929192092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 7 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (0.964393052, 0) node[anchor=north]{}
-- (1.113387908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 8 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (1.078186948, 0) node[anchor=north]{}
-- (0.929192092, 0.258069384) node[anchor=south]{}
--cycle;
% 9 9 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (0.964393052, 0) node[anchor=north]{}
-- (1.113387908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 10 triangle
\draw (1.078204, 0) node[anchor=north]{}
-- (1.376194948, 0) node[anchor=north]{}
-- (1.227200092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 11 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (1.560374948, 0) node[anchor=north]{}
-- (1.411380092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 12 triangle
\draw (1.744572, 0) node[anchor=north]{}
-- (1.446581052, 0) node[anchor=north]{}
-- (1.595575908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 13 triangle
\draw (1.560392, 0) node[anchor=north]{}
-- (1.858382948, 0) node[anchor=north]{}
-- (1.709388092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 14 triangle
\draw (2.04258, 0) node[anchor=north]{}
-- (1.744589052, 0) node[anchor=north]{}
-- (1.893583908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 15 triangle
\draw (2.22674511552, 0) node[anchor=north]{}
-- (1.92875416752, 0) node[anchor=north]{}
-- (2.07774902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 16 triangle
\draw (2.04256511552, 0) node[anchor=north]{}
-- (2.34055606352, 0) node[anchor=north]{}
-- (2.19156120752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 17 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.22676216752, 0) node[anchor=north]{}
-- (2.37575702352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 18 triangle
\draw (2.04256511552, 0) node[anchor=north]{}
-- (2.34055606352, 0) node[anchor=north]{}
-- (2.19156120752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 19 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.22676216752, 0) node[anchor=north]{}
-- (2.37575702352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 20 triangle
\draw (2.34057311552, 0) node[anchor=north]{}
-- (2.63856406352, 0) node[anchor=north]{}
-- (2.48956920752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 21 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.82274406352, 0) node[anchor=north]{}
-- (2.67374920752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 22 triangle
\draw (3.00694111552, 0) node[anchor=north]{}
-- (2.70895016752, 0) node[anchor=north]{}
-- (2.85794502352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 23 triangle
\draw (2.82276111552, 0) node[anchor=north]{}
-- (3.12075206352, 0) node[anchor=north]{}
-- (2.97175720752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 24 triangle
\draw (3.30494911552, 0) node[anchor=north]{}
-- (3.00695816752, 0) node[anchor=north]{}
-- (3.15595302352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 25 triangle
\draw (3.12077488448, 0) node[anchor=north]{}
-- (3.41876583248, 0) node[anchor=north]{}
-- (3.26977097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 26 triangle
\draw (3.30494, 0) node[anchor=north]{}
-- (3.602930948, 0) node[anchor=north]{}
-- (3.453936092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 27 triangle
\draw (3.787128, 0) node[anchor=north]{}
-- (3.489137052, 0) node[anchor=north]{}
-- (3.638131908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 28 triangle
\draw (3.602948, 0) node[anchor=north]{}
-- (3.900938948, 0) node[anchor=north]{}
-- (3.751944092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 29 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (3.787145052, 0) node[anchor=north]{}
-- (3.936139908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 30 triangle
\draw (4.269316, 0) node[anchor=north]{}
-- (3.971325052, 0) node[anchor=north]{}
-- (4.120319908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 31 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (4.383126948, 0) node[anchor=north]{}
-- (4.234132092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 32 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.269333052, 0) node[anchor=north]{}
-- (4.418327908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 33 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (4.383126948, 0) node[anchor=north]{}
-- (4.234132092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 34 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.269333052, 0) node[anchor=north]{}
-- (4.418327908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 35 triangle
\draw (4.383144, 0) node[anchor=north]{}
-- (4.681134948, 0) node[anchor=north]{}
-- (4.532140092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 36 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.865314948, 0) node[anchor=north]{}
-- (4.716320092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 37 triangle
\draw (5.049512, 0) node[anchor=north]{}
-- (4.751521052, 0) node[anchor=north]{}
-- (4.900515908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 38 triangle
\draw (4.865332, 0) node[anchor=north]{}
-- (5.163322948, 0) node[anchor=north]{}
-- (5.014328092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 39 triangle
\draw (5.34752, 0) node[anchor=north]{}
-- (5.049529052, 0) node[anchor=north]{}
-- (5.198523908, 0.258069384) node[anchor=south]{}
--cycle;


% 9 40 triangle
\draw  (5.53170511552, 0) node[anchor=north]{}
-- (5.23371416752, 0) node[anchor=north]{}
-- (5.38270902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 41 triangle
\draw  (5.34753088448, 0) node[anchor=north]{}
-- (5.64552183248, 0) node[anchor=north]{}
-- (5.49652697648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 42 triangle
\draw (5.82971888448, 0) node[anchor=north]{}
-- (5.53172793648, 0) node[anchor=north]{}
-- (5.68072279248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 43 triangle
\draw (5.64553888448, 0) node[anchor=north]{}
-- (5.94352983248, 0) node[anchor=north]{}
-- (5.79453497648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 44 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (5.82973593648, 0) node[anchor=north]{}
-- (5.97873079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 45 triangle
\draw (6.31190688448, 0) node[anchor=north]{}
-- (6.01391593648, 0) node[anchor=north]{}
-- (6.16291079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 46 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (6.42571783248, 0) node[anchor=north]{}
-- (6.27672297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 47 triangle
\draw (6.60991488448, 0) node[anchor=north]{}
-- (6.31192393648, 0) node[anchor=north]{}
-- (6.46091879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 48 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (6.42571783248, 0) node[anchor=north]{}
-- (6.27672297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 49 triangle
\draw (6.60991488448, 0) node[anchor=north]{}
-- (6.31192393648, 0) node[anchor=north]{}
-- (6.46091879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 50 triangle
\draw (6.42573488448, 0) node[anchor=north]{}
-- (6.72372583248, 0) node[anchor=north]{}
-- (6.57473097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 51 triangle
\draw (6.6099, 0) node[anchor=north]{}
-- (6.907890948, 0) node[anchor=north]{}
-- (6.758896092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 52 triangle
\draw (7.092088, 0) node[anchor=north]{}
-- (6.794097052, 0) node[anchor=north]{}
-- (6.943091908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 53 triangle
\draw (6.907908, 0) node[anchor=north]{}
-- (7.205898948, 0) node[anchor=north]{}
-- (7.056904092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 54 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.092105052, 0) node[anchor=north]{}
-- (7.241099908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 55 triangle
\draw (7.574276, 0) node[anchor=north]{}
-- (7.276285052, 0) node[anchor=north]{}
-- (7.425279908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 56 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.688086948, 0) node[anchor=north]{}
-- (7.539092092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 57 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (7.574293052, 0) node[anchor=north]{}
-- (7.723287908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 58 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.688086948, 0) node[anchor=north]{}
-- (7.539092092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 59 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (7.574293052, 0) node[anchor=north]{}
-- (7.723287908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 60 triangle
\draw (7.688104, 0) node[anchor=north]{}
-- (7.986094948, 0) node[anchor=north]{}
-- (7.837100092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 61 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (8.170274948, 0) node[anchor=north]{}
-- (8.021280092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 62 triangle
\draw (8.354472, 0) node[anchor=north]{}
-- (8.056481052, 0) node[anchor=north]{}
-- (8.205475908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 63 triangle
\draw (8.170292, 0) node[anchor=north]{}
-- (8.468282948, 0) node[anchor=north]{}
-- (8.319288092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 64 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.354489052, 0) node[anchor=north]{}
-- (8.503483908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 65 triangle
\draw (8.46829488448, 0) node[anchor=north]{}
-- (8.76628583248, 0) node[anchor=north]{}
-- (8.61729097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 66 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.950470948, 0) node[anchor=north]{}
-- (8.801476092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 67 triangle
\draw (9.134668, 0) node[anchor=north]{}
-- (8.836677052, 0) node[anchor=north]{}
-- (8.985671908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 68 triangle
\draw (8.950488, 0) node[anchor=north]{}
-- (9.248478948, 0) node[anchor=north]{}
-- (9.099484092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 69 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.134685052, 0) node[anchor=north]{}
-- (9.283679908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 70 triangle
\draw (9.616856, 0) node[anchor=north]{}
-- (9.318865052, 0) node[anchor=north]{}
-- (9.467859908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 71 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.730666948, 0) node[anchor=north]{}
-- (9.581672092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 72 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (9.616873052, 0) node[anchor=north]{}
-- (9.765867908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 73 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.730666948, 0) node[anchor=north]{}
-- (9.581672092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 74 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (9.616873052, 0) node[anchor=north]{}
-- (9.765867908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 75 triangle
\draw (9.730684, 0) node[anchor=north]{}
-- (10.028674948, 0) node[anchor=north]{}
-- (9.879680092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 76 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (10.212854948, 0) node[anchor=north]{}
-- (10.063860092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 77 triangle
\draw (10.397052, 0) node[anchor=north]{}
-- (10.099061052, 0) node[anchor=north]{}
-- (10.248055908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 78 triangle
\draw (10.212872, 0) node[anchor=north]{}
-- (10.510862948, 0) node[anchor=north]{}
-- (10.361868092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 79 triangle
\draw (10.69506, 0) node[anchor=north]{}
-- (10.397069052, 0) node[anchor=north]{}
-- (10.546063908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 80 triangle
\draw (10.87922511552, 0) node[anchor=north]{}
-- (10.58123416752, 0) node[anchor=north]{}
-- (10.73022902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 81 triangle
\draw (10.69505088448, 0) node[anchor=north]{}
-- (10.99304183248, 0) node[anchor=north]{}
-- (10.84404697648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 82 triangle
\draw (11.17723888448, 0) node[anchor=north]{}
-- (10.87924793648, 0) node[anchor=north]{}
-- (11.02824279248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 83 triangle
\draw (10.99305888448, 0) node[anchor=north]{}
-- (11.29104983248, 0) node[anchor=north]{}
-- (11.14205497648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 84 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.17725593648, 0) node[anchor=north]{}
-- (11.32625079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 85 triangle
\draw (11.65942688448, 0) node[anchor=north]{}
-- (11.36143593648, 0) node[anchor=north]{}
-- (11.51043079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 86 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.77323783248, 0) node[anchor=north]{}
-- (11.62424297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 87 triangle
\draw (11.95743488448, 0) node[anchor=north]{}
-- (11.65944393648, 0) node[anchor=north]{}
-- (11.80843879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 88 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.77323783248, 0) node[anchor=north]{}
-- (11.62424297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 89 triangle
\draw (11.95743488448, 0) node[anchor=north]{}
-- (11.65944393648, 0) node[anchor=north]{}
-- (11.80843879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 90 triangle
\draw (11.77325488448, 0) node[anchor=north]{}
-- (12.07124583248, 0) node[anchor=north]{}
-- (11.92225097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 91 triangle
\draw (11.95742, 0) node[anchor=north]{}
-- (12.255410948, 0) node[anchor=north]{}
-- (12.106416092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 92 triangle
\draw (12.439608, 0) node[anchor=north]{}
-- (12.141617052, 0) node[anchor=north]{}
-- (12.290611908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 93 triangle
\draw (12.255428, 0) node[anchor=north]{}
-- (12.553418948, 0) node[anchor=north]{}
-- (12.404424092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 94 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (12.439625052, 0) node[anchor=north]{}
-- (12.588619908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 95 triangle
\draw (12.921796, 0) node[anchor=north]{}
-- (12.623805052, 0) node[anchor=north]{}
-- (12.772799908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 96 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (13.035606948, 0) node[anchor=north]{}
-- (12.886612092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 97 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (12.921813052, 0) node[anchor=north]{}
-- (13.070807908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 98 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (13.035606948, 0) node[anchor=north]{}
-- (12.886612092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 99 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (12.921813052, 0) node[anchor=north]{}
-- (13.070807908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 100 triangle
\draw (13.035624, 0) node[anchor=north]{}
-- (13.333614948, 0) node[anchor=north]{}
-- (13.184620092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 101 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (13.517794948, 0) node[anchor=north]{}
-- (13.368800092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 102 triangle
\draw (13.701992, 0) node[anchor=north]{}
-- (13.404001052, 0) node[anchor=north]{}
-- (13.552995908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 103 triangle
\draw (13.517812, 0) node[anchor=north]{}
-- (13.815802948, 0) node[anchor=north]{}
-- (13.666808092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 104 triangle
\draw (14, 0) node[anchor=north]{}
-- (13.702009052, 0) node[anchor=north]{}
-- (13.851003908, 0.258069384) node[anchor=south]{}
--cycle;


% 10 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (0.618*0.297990948, 0) node[anchor=north]{}
-- (0.618*0.148996092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 2 triangle
\draw (0.618*0.482188, 0) node[anchor=north]{}
-- (0.618*0.184197052, 0) node[anchor=north]{}
-- (0.618*0.333191908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 3 triangle
\draw (0.618*0.298008, 0) node[anchor=north]{}
-- (0.618*0.595998948, 0) node[anchor=north]{}
-- (0.618*0.447004092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 4 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*0.482205052, 0) node[anchor=north]{}
-- (0.618*0.631199908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 5 triangle
\draw (0.618*0.964376, 0) node[anchor=north]{}
-- (0.618*0.666385052, 0) node[anchor=north]{}
-- (0.618*0.815379908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 6 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*1.078186948, 0) node[anchor=north]{}
-- (0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 7 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*0.964393052, 0) node[anchor=north]{}
-- (0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 8 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*1.078186948, 0) node[anchor=north]{}
-- (0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 9 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*0.964393052, 0) node[anchor=north]{}
-- (0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 10 triangle
\draw (0.618*1.078204, 0) node[anchor=north]{}
-- (0.618*1.376194948, 0) node[anchor=north]{}
-- (0.618*1.227200092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 11 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*1.560374948, 0) node[anchor=north]{}
-- (0.618*1.411380092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 12 triangle
\draw (0.618*1.744572, 0) node[anchor=north]{}
-- (0.618*1.446581052, 0) node[anchor=north]{}
-- (0.618*1.595575908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 13 triangle
\draw (0.618*1.560392, 0) node[anchor=north]{}
-- (0.618*1.858382948, 0) node[anchor=north]{}
-- (0.618*1.709388092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 14 triangle
\draw (0.618*2.04258, 0) node[anchor=north]{}
-- (0.618*1.744589052, 0) node[anchor=north]{}
-- (0.618*1.893583908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 15 triangle
\draw (0.618*2.22674511552, 0) node[anchor=north]{}
-- (0.618*1.92875416752, 0) node[anchor=north]{}
-- (0.618*2.07774902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 16 triangle
\draw (0.618*2.04256511552, 0) node[anchor=north]{}
-- (0.618*2.34055606352, 0) node[anchor=north]{}
-- (0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 17 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.22676216752, 0) node[anchor=north]{}
-- (0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 18 triangle
\draw (0.618*2.04256511552, 0) node[anchor=north]{}
-- (0.618*2.34055606352, 0) node[anchor=north]{}
-- (0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 19 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.22676216752, 0) node[anchor=north]{}
-- (0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 20 triangle
\draw (0.618*2.34057311552, 0) node[anchor=north]{}
-- (0.618*2.63856406352, 0) node[anchor=north]{}
-- (0.618*2.48956920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;



% 10 21 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.82274406352, 0) node[anchor=north]{}
-- (0.618*2.67374920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 22 triangle
\draw (0.618*3.00694111552, 0) node[anchor=north]{}
-- (0.618*2.70895016752, 0) node[anchor=north]{}
-- (0.618*2.85794502352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 23 triangle
\draw (0.618*2.82276111552, 0) node[anchor=north]{}
-- (0.618*3.12075206352, 0) node[anchor=north]{}
-- (0.618*2.97175720752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 24 triangle
\draw (0.618*3.30494911552, 0) node[anchor=north]{}
-- (0.618*3.00695816752, 0) node[anchor=north]{}
-- (0.618*3.15595302352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 25 triangle
\draw (0.618*3.12077488448, 0) node[anchor=north]{}
-- (0.618*3.41876583248, 0) node[anchor=north]{}
-- (0.618*3.26977097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 26 triangle
\draw (0.618*3.30494, 0) node[anchor=north]{}
-- (0.618*3.602930948, 0) node[anchor=north]{}
-- (0.618*3.453936092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 27 triangle
\draw (0.618*3.787128, 0) node[anchor=north]{}
-- (0.618*3.489137052, 0) node[anchor=north]{}
-- (0.618*3.638131908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 28 triangle
\draw (0.618*3.602948, 0) node[anchor=north]{}
-- (0.618*3.900938948, 0) node[anchor=north]{}
-- (0.618*3.751944092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 29 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*3.787145052, 0) node[anchor=north]{}
-- (0.618*3.936139908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 30 triangle
\draw (0.618*4.269316, 0) node[anchor=north]{}
-- (0.618*3.971325052, 0) node[anchor=north]{}
-- (0.618*4.120319908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 31 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*4.383126948, 0) node[anchor=north]{}
-- (0.618*4.234132092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 32 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.269333052, 0) node[anchor=north]{}
-- (0.618*4.418327908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 33 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*4.383126948, 0) node[anchor=north]{}
-- (0.618*4.234132092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 34 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.269333052, 0) node[anchor=north]{}
-- (0.618*4.418327908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 35 triangle
\draw (0.618*4.383144, 0) node[anchor=north]{}
-- (0.618*4.681134948, 0) node[anchor=north]{}
-- (0.618*4.532140092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 36 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.865314948, 0) node[anchor=north]{}
-- (0.618*4.716320092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 37 triangle
\draw (0.618*5.049512, 0) node[anchor=north]{}
-- (0.618*4.751521052, 0) node[anchor=north]{}
-- (0.618*4.900515908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 38 triangle
\draw (0.618*4.865332, 0) node[anchor=north]{}
-- (0.618*5.163322948, 0) node[anchor=north]{}
-- (0.618*5.014328092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 39 triangle
\draw (0.618*5.34752, 0) node[anchor=north]{}
-- (0.618*5.049529052, 0) node[anchor=north]{}
-- (0.618*5.198523908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 40 triangle
\draw (0.618*5.53170511552, 0) node[anchor=north]{}
-- (0.618*5.23371416752, 0) node[anchor=north]{}
-- (0.618*5.38270902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 41 triangle
\draw(0.618*5.34753088448, 0) node[anchor=north]{}
-- (0.618*5.64552183248, 0) node[anchor=north]{}
-- (0.618*5.49652697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 42 triangle
\draw (0.618*5.82971888448, 0) node[anchor=north]{}
-- (0.618*5.53172793648, 0) node[anchor=north]{}
-- (0.618*5.68072279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 43 triangle
\draw (0.618*5.64553888448, 0) node[anchor=north]{}
-- (0.618*5.94352983248, 0) node[anchor=north]{}
-- (0.618*5.79453497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 44 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*5.82973593648, 0) node[anchor=north]{}
-- (0.618*5.97873079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 45 triangle
\draw (0.618*6.31190688448, 0) node[anchor=north]{}
-- (0.618*6.01391593648, 0) node[anchor=north]{}
-- (0.618*6.16291079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 46 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*6.42571783248, 0) node[anchor=north]{}
-- (0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 47 triangle
\draw (0.618*6.60991488448, 0) node[anchor=north]{}
-- (0.618*6.31192393648, 0) node[anchor=north]{}
-- (0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 48 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*6.42571783248, 0) node[anchor=north]{}
-- (0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 49 triangle
\draw (0.618*6.60991488448, 0) node[anchor=north]{}
-- (0.618*6.31192393648, 0) node[anchor=north]{}
-- (0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 50 triangle
\draw (0.618*6.42573488448, 0) node[anchor=north]{}
-- (0.618*6.72372583248, 0) node[anchor=north]{}
-- (0.618*6.57473097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 51 triangle
\draw (0.618*6.6099, 0) node[anchor=north]{}
-- (0.618*6.907890948, 0) node[anchor=north]{}
-- (0.618*6.758896092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 52 triangle
\draw (0.618*7.092088, 0) node[anchor=north]{}
-- (0.618*6.794097052, 0) node[anchor=north]{}
-- (0.618*6.943091908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 53 triangle
\draw (0.618*6.907908, 0) node[anchor=north]{}
-- (0.618*7.205898948, 0) node[anchor=north]{}
-- (0.618*7.056904092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 54 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.092105052, 0) node[anchor=north]{}
-- (0.618*7.241099908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 55 triangle
\draw (0.618*7.574276, 0) node[anchor=north]{}
-- (0.618*7.276285052, 0) node[anchor=north]{}
-- (0.618*7.425279908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 56 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.688086948, 0) node[anchor=north]{}
-- (0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 57 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*7.574293052, 0) node[anchor=north]{}
-- (0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 58 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.688086948, 0) node[anchor=north]{}
-- (0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 59 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*7.574293052, 0) node[anchor=north]{}
-- (0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 60 triangle
\draw (0.618*7.688104, 0) node[anchor=north]{}
-- (0.618*7.986094948, 0) node[anchor=north]{}
-- (0.618*7.837100092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 61 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*8.170274948, 0) node[anchor=north]{}
-- (0.618*8.021280092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 62 triangle
\draw (0.618*8.354472, 0) node[anchor=north]{}
-- (0.618*8.056481052, 0) node[anchor=north]{}
-- (0.618*8.205475908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 63 triangle
\draw (0.618*8.170292, 0) node[anchor=north]{}
-- (0.618*8.468282948, 0) node[anchor=north]{}
-- (0.618*8.319288092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 64 triangle
\draw (0.618*8.65248, 0) node[anchor=north]{}
-- (0.618*8.354489052, 0) node[anchor=north]{}
-- (0.618*8.503483908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 65 triangle
\draw (0.618*8.46829488448, 0) node[anchor=north]{}
-- (0.618*8.76628583248, 0) node[anchor=north]{}
-- (0.618*8.61729097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 66 triangle
\draw (0.618*8.65248, 0) node[anchor=north]{}
-- (0.618*8.950470948, 0) node[anchor=north]{}
-- (0.618*8.801476092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 67 triangle
\draw (0.618*9.134668, 0) node[anchor=north]{}
-- (0.618*8.836677052, 0) node[anchor=north]{}
-- (0.618*8.985671908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 68 triangle
\draw (0.618*8.950488, 0) node[anchor=north]{}
-- (0.618*9.248478948, 0) node[anchor=north]{}
-- (0.618*9.099484092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 69 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.134685052, 0) node[anchor=north]{}
-- (0.618*9.283679908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 70 triangle
\draw (0.618*9.616856, 0) node[anchor=north]{}
-- (0.618*9.318865052, 0) node[anchor=north]{}
-- (0.618*9.467859908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 71 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.730666948, 0) node[anchor=north]{}
-- (0.618*9.581672092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 72 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*9.616873052, 0) node[anchor=north]{}
-- (0.618*9.765867908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 73 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.730666948, 0) node[anchor=north]{}
-- (0.618*9.581672092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 74 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*9.616873052, 0) node[anchor=north]{}
-- (0.618*9.765867908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 75 triangle
\draw (0.618*9.730684, 0) node[anchor=north]{}
-- (0.618*10.028674948, 0) node[anchor=north]{}
-- (0.618*9.879680092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 76 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*10.212854948, 0) node[anchor=north]{}
-- (0.618*10.063860092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 77 triangle
\draw (0.618*10.397052, 0) node[anchor=north]{}
-- (0.618*10.099061052, 0) node[anchor=north]{}
-- (0.618*10.248055908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 78 triangle
\draw (0.618*10.212872, 0) node[anchor=north]{}
-- (0.618*10.510862948, 0) node[anchor=north]{}
-- (0.618*10.361868092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 79 triangle
\draw (0.618*10.69506, 0) node[anchor=north]{}
-- (0.618*10.397069052, 0) node[anchor=north]{}
-- (0.618*10.546063908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 80 triangle
\draw (0.618*10.87922511552, 0) node[anchor=north]{}
-- (0.618*10.58123416752, 0) node[anchor=north]{}
-- (0.618*10.73022902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 81 triangle
\draw (0.618*10.69505088448, 0) node[anchor=north]{}
-- (0.618*10.99304183248, 0) node[anchor=north]{}
-- (0.618*10.84404697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 82 triangle
\draw (0.618*11.17723888448, 0) node[anchor=north]{}
-- (0.618*10.87924793648, 0) node[anchor=north]{}
-- (0.618*11.02824279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 83 triangle
\draw (0.618*10.99305888448, 0) node[anchor=north]{}
-- (0.618*11.29104983248, 0) node[anchor=north]{}
-- (0.618*11.14205497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 84 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.17725593648, 0) node[anchor=north]{}
-- (0.618*11.32625079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 85 triangle
\draw (0.618*11.65942688448, 0) node[anchor=north]{}
-- (0.618*11.36143593648, 0) node[anchor=north]{}
-- (0.618*11.51043079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 86 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.77323783248, 0) node[anchor=north]{}
-- (0.618*11.62424297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 87 triangle
\draw (0.618*11.95743488448, 0) node[anchor=north]{}
-- (0.618*11.65944393648, 0) node[anchor=north]{}
-- (0.618*11.80843879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 88 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.77323783248, 0) node[anchor=north]{}
-- (0.618*11.62424297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 89 triangle
\draw (0.618*11.95743488448, 0) node[anchor=north]{}
-- (0.618*11.65944393648, 0) node[anchor=north]{}
-- (0.618*11.80843879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 90 triangle
\draw (0.618*11.77325488448, 0) node[anchor=north]{}
-- (0.618*12.07124583248, 0) node[anchor=north]{}
-- (0.618*11.92225097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 91 triangle
\draw (0.618*11.95742, 0) node[anchor=north]{}
-- (0.618*12.255410948, 0) node[anchor=north]{}
-- (0.618*12.106416092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 92 triangle
\draw (0.618*12.439608, 0) node[anchor=north]{}
-- (0.618*12.141617052, 0) node[anchor=north]{}
-- (0.618*12.290611908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 93 triangle
\draw (0.618*12.255428, 0) node[anchor=north]{}
-- (0.618*12.553418948, 0) node[anchor=north]{}
-- (0.618*12.404424092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 94 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*12.439625052, 0) node[anchor=north]{}
-- (0.618*12.588619908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 95 triangle
\draw (0.618*12.921796, 0) node[anchor=north]{}
-- (0.618*12.623805052, 0) node[anchor=north]{}
-- (0.618*12.772799908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 96 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*13.035606948, 0) node[anchor=north]{}
-- (0.618*12.886612092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 97 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*12.921813052, 0) node[anchor=north]{}
-- (0.618*13.070807908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 98 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*13.035606948, 0) node[anchor=north]{}
-- (0.618*12.886612092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 99 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*12.921813052, 0) node[anchor=north]{}
-- (0.618*13.070807908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 100 triangle
\draw (0.618*13.035624, 0) node[anchor=north]{}
-- (0.618*13.333614948, 0) node[anchor=north]{}
-- (0.618*13.184620092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 101 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*13.517794948, 0) node[anchor=north]{}
-- (0.618*13.368800092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 102 triangle
\draw (0.618*13.701992, 0) node[anchor=north]{}
-- (0.618*13.404001052, 0) node[anchor=north]{}
-- (0.618*13.552995908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 103 triangle
\draw (0.618*13.517812, 0) node[anchor=north]{}
-- (0.618*13.815802948, 0) node[anchor=north]{}
-- (0.618*13.666808092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 104 triangle
\draw (0.618*14, 0) node[anchor=north]{}
-- (0.618*13.702009052, 0) node[anchor=north]{}
-- (0.618*13.851003908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 105 triangle
\draw (14-0.618*8.46829488448, 0) node[anchor=north]{}
-- (14-0.618*8.76628583248, 0) node[anchor=north]{}
-- (14-0.618*8.61729097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 106 triangle
\draw (14-0.618*8.65248, 0) node[anchor=north]{}
-- (14-0.618*8.354489052, 0) node[anchor=north]{}
-- (14-0.618*8.503483908, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 107 triangle
\draw (14-0.618*8.170292, 0) node[anchor=north]{}
-- (14-0.618*8.468282948, 0) node[anchor=north]{}
-- (14-0.618*8.319288092, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 108 triangle
\draw (14-0.618*8.354472, 0) node[anchor=north]{}
-- (14-0.618*8.056481052, 0) node[anchor=north]{}
-- (14-0.618*8.205475908, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 109 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*8.170274948, 0) node[anchor=north]{}
-- (14-0.618*8.021280092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 110 triangle
\draw (14-0.618*7.688104, 0) node[anchor=north]{}
-- (14-0.618*7.986094948, 0) node[anchor=north]{}
-- (14-0.618*7.837100092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 111 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*7.574293052, 0) node[anchor=north]{}
-- (14-0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 112 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.688086948, 0) node[anchor=north]{}
-- (14-0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 113 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*7.574293052, 0) node[anchor=north]{}
-- (14-0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 114 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.688086948, 0) node[anchor=north]{}
-- (14-0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 115 triangle
\draw (14-0.618*7.574276, 0) node[anchor=north]{}
-- (14-0.618*7.276285052, 0) node[anchor=north]{}
-- (14-0.618*7.425279908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 116 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.092105052, 0) node[anchor=north]{}
-- (14-0.618*7.241099908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 117 triangle
\draw (14-0.618*6.907908, 0) node[anchor=north]{}
-- (14-0.618*7.205898948, 0) node[anchor=north]{}
-- (14-0.618*7.056904092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 118 triangle
\draw (14-0.618*7.092088, 0) node[anchor=north]{}
-- (14-0.618*6.794097052, 0) node[anchor=north]{}
-- (14-0.618*6.943091908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 119 triangle
\draw (14-0.618*6.6099, 0) node[anchor=north]{}
-- (14-0.618*6.907890948, 0) node[anchor=north]{}
-- (14-0.618*6.758896092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 120 triangle
\draw (14-0.618*6.42573488448, 0) node[anchor=north]{}
-- (14-0.618*6.72372583248, 0) node[anchor=north]{}
-- (14-0.618*6.57473097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 121 triangle
\draw (14-0.618*6.60991488448, 0) node[anchor=north]{}
-- (14-0.618*6.31192393648, 0) node[anchor=north]{}
-- (14-0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 122 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*6.42571783248, 0) node[anchor=north]{}
-- (14-0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 123 triangle
\draw (14-0.618*6.60991488448, 0) node[anchor=north]{}
-- (14-0.618*6.31192393648, 0) node[anchor=north]{}
-- (14-0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 124 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*6.42571783248, 0) node[anchor=north]{}
-- (14-0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 125 triangle
\draw (14-0.618*6.31190688448, 0) node[anchor=north]{}
-- (14-0.618*6.01391593648, 0) node[anchor=north]{}
-- (14-0.618*6.16291079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 126 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*5.82973593648, 0) node[anchor=north]{}
-- (14-0.618*5.97873079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 127 triangle
\draw (14-0.618*5.64553888448, 0) node[anchor=north]{}
-- (14-0.618*5.94352983248, 0) node[anchor=north]{}
-- (14-0.618*5.79453497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 129 triangle
\draw (14-0.618*5.82971888448, 0) node[anchor=north]{}
-- (14-0.618*5.53172793648, 0) node[anchor=north]{}
-- (14-0.618*5.68072279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 130 triangle
\draw (14-0.618*5.34753088448, 0) node[anchor=north]{}
-- (14-0.618*5.64552183248, 0) node[anchor=north]{}
-- (14-0.618*5.49652697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 131 triangle
\draw (10.58344323860064, 0) node[anchor=north]{}
-- (10.76760843360064, 0) node[anchor=north]{}
-- (10.67540780960064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 132 triangle
\draw (10.69723824, 0) node[anchor=north]{}
-- (10.881403435, 0) node[anchor=north]{}
-- (10.789202811, 0.159411184) node[anchor=south]{}
--cycle;

% 10 133 triangle
\draw (10.992790024, 0) node[anchor=north]{}
-- (10.808623829, 0) node[anchor=north]{}
-- (10.901824453, 0.159411184) node[anchor=south]{}
--cycle;

% 10 134 triangle
\draw (10.881158584, 0) node[anchor=north]{}
-- (11.065323779, 0) node[anchor=north]{}
-- (10.973123155, 0.159411184) node[anchor=south]{}
--cycle;

% 10 135 triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (10.992785573, 0) node[anchor=north]{}
-- (11.085986197, 0.159411184) node[anchor=south]{}
--cycle;

% 10 136 triangle
\draw (11.290763008, 0) node[anchor=north]{}
-- (11.106596813, 0) node[anchor=north]{}
-- (11.199797437, 0.159411184) node[anchor=south]{}
--cycle;

% 10 137triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (11.361117963, 0) node[anchor=north]{}
-- (11.268917339, 0.159411184) node[anchor=south]{}
--cycle;

% 10 138 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.290749757, 0) node[anchor=north]{}
-- (11.383950381, 0.159411184) node[anchor=south]{}
--cycle;

% 10 139 triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (11.361117963, 0) node[anchor=north]{}
-- (11.268917339, 0.159411184) node[anchor=south]{}
--cycle;

% 10 140 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.290749757, 0) node[anchor=north]{}
-- (11.383950381, 0.159411184) node[anchor=south]{}
--cycle;

% 10 141 triangle
\draw (11.360747312, 0) node[anchor=north]{}
-- (11.544912507, 0) node[anchor=north]{}
-- (11.452711883, 0.159411184) node[anchor=south]{}
--cycle;

% 10 142 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.659081147, 0) node[anchor=north]{}
-- (11.566880523, 0.159411184) node[anchor=south]{}
--cycle;

% 10 143 triangle
\draw (11.773610936, 0) node[anchor=north]{}
-- (11.589444741, 0) node[anchor=north]{}
-- (11.682645365, 0.159411184) node[anchor=south]{}
--cycle;

% 10 144 triangle
\draw (11.659784096, 0) node[anchor=north]{}
-- (11.843950291, 0) node[anchor=north]{}
-- (11.751749667, 0.159411184) node[anchor=south]{}
--cycle;

% 10 145 triangle
\draw (11.95774808, 0) node[anchor=north]{}
-- (11.773581885, 0) node[anchor=north]{}
-- (11.866782509, 0.159411184) node[anchor=south]{}
--cycle;

% 10 146 triangle
\draw (12.07189538160064, 0) node[anchor=north]{}
-- (11.88772918660064, 0) node[anchor=north]{}
-- (11.98092981060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 147 triangle
\draw (11.95772088960064, 0) node[anchor=north]{}
-- (12.14288608460064, 0) node[anchor=north]{}
-- (12.04968546060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 148 triangle
\draw (12.25456208460064, 0) node[anchor=north]{}
-- (12.07039588960064, 0) node[anchor=north]{}
-- (12.16359651360064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 149 triangle
\draw (12.14170988960064, 0) node[anchor=north]{}
-- (12.32687508460064, 0) node[anchor=north]{}
-- (12.23367446060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 150 triangle
\draw (12.43971757660064, 0) node[anchor=north]{}
-- (12.25455138160064, 0) node[anchor=north]{}
-- (12.34775200560064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 151 triangle
\draw (14-0.618*2.34057311552, 0) node[anchor=north]{}
-- (14-0.618*2.63856406352, 0) node[anchor=north]{}
-- (14-0.618*2.48956920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 152 triangle
\draw (14-0.618*2.52475311552, 0) node[anchor=north]{}
-- (14-0.618*2.22676216752, 0) node[anchor=north]{}
-- (14-0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 153 triangle
\draw (14-0.618*2.04256511552, 0) node[anchor=north]{}
-- (14-0.618*2.34055606352, 0) node[anchor=north]{}
-- (14-0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 154 triangle
\draw (14-0.618*2.52475311552, 0) node[anchor=north]{}
-- (14-0.618*2.22676216752, 0) node[anchor=north]{}
-- (14-0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 155 triangle
\draw (14-0.618*2.04256511552, 0) node[anchor=north]{}
-- (14-0.618*2.34055606352, 0) node[anchor=north]{}
-- (14-0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 156 triangle
\draw (14-0.618*2.22674511552, 0) node[anchor=north]{}
-- (14-0.618*1.92875416752, 0) node[anchor=north]{}
-- (14-0.618*2.07774902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 157 triangle
\draw (14-0.618*2.04258, 0) node[anchor=north]{}
-- (14-0.618*1.744589052, 0) node[anchor=north]{}
-- (14-0.618*1.893583908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 158 triangle
\draw (14-0.618*1.560392, 0) node[anchor=north]{}
-- (14-0.618*1.858382948, 0) node[anchor=north]{}
-- (14-0.618*1.709388092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 159 triangle
\draw (14-0.618*1.744572, 0) node[anchor=north]{}
-- (14-0.618*1.446581052, 0) node[anchor=north]{}
-- (14-0.618*1.595575908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 160 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*1.560374948, 0) node[anchor=north]{}
-- (14-0.618*1.411380092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 161 triangle
\draw (14-0.618*1.078204, 0) node[anchor=north]{}
-- (14-0.618*1.376194948, 0) node[anchor=north]{}
-- (14-0.618*1.227200092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 162 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*0.964393052, 0) node[anchor=north]{}
-- (14-0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 163 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*1.078186948, 0) node[anchor=north]{}
-- (14-0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 164 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*0.964393052, 0) node[anchor=north]{}
-- (14-0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 165 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*1.078186948, 0) node[anchor=north]{}
-- (14-0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 166 triangle
\draw (14-0.618*0.964376, 0) node[anchor=north]{}
-- (14-0.618*0.666385052, 0) node[anchor=north]{}
-- (14-0.618*0.815379908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 167 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*0.482205052, 0) node[anchor=north]{}
-- (14-0.618*0.631199908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 168 triangle
\draw (14-0.618*0.298008, 0) node[anchor=north]{}
-- (14-0.618*0.595998948, 0) node[anchor=north]{}
-- (14-0.618*0.447004092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 169 triangle
\draw (14-0.618*0.482188, 0) node[anchor=north]{}
-- (14-0.618*0.184197052, 0) node[anchor=north]{}
-- (14-0.618*0.333191908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 170 triangle
\draw (14-0, 0) node[anchor=north]{}
-- (14-0.618*0.297990948, 0) node[anchor=north]{}
-- (14-0.618*0.148996092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

\draw [white](0, 0) node[anchor=north]{}
-- (14, 0) node[anchor=north]{};
\draw (0, 0) node[anchor=north]{}
-- (14, 0) node[anchor=north]{};

% 2 1 triangle
\draw (4.32624,7.49329) node[anchor=south]{}
-- (9.67376,7.49329) node[anchor=south]{};

% 3 1 triangle
\draw (2.67376, 4.63111) node[anchor=south]{}
-- (11.3262, 4.63111) node[anchor=south]{};

% 4 1 triangle
\draw(1.6524745577599187,2.862183385639525) node[anchor=south]{}
-- (14-1.6524745577599187,2.862183385639525);

% 5 1 triangle
\draw(1.02129, 1.76893) node[anchor=south]{}
-- (14-1.02129, 1.76893) node[anchor=south]{};

% 6 1 triangle
\draw( 0.631192, 1.09326) node[anchor=south]{}
-- ( 13.3688, 1.09326) node[anchor=south]{};

% 7 1 triangle
\draw (0.390098, 0.675672) node[anchor=south]{}
--(11.3262*2-8.41138*2+4.32624*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 8 1 triangle
\draw(0.241094, 0.417588) node[anchor=south]{}
-- (14-0.241094, 0.417588) node[anchor=south]{};

% 9 1 triangle
\draw(0.148996092, 0.258069384) node[anchor=south]{}
-- (13.851003908, 0.258069384) node[anchor=south]{};

% 10 1 triangle
\draw(0.618*0.148996092, 0.618*0.258069384) node[anchor=south]{}
-- (14-0.618*0.148996092, 0.618*0.258069384) node[anchor=south]{};

\end{tikzpicture}
\caption{The graphs $\MM$ and $\MM'$}
    \label{fig:M M' graphs}
\end{figure}


\begin{figure}
\[
\begin{tikzpicture}[scale=2]

% 4 4 triangle
\draw (5.97871*4-8.65248*2+2.28366*2-4.32624*2+3.45396-5.19852,0) node[anchor=north]{}
-- (7-5.19852,2.862183385639525-1.09326) node[anchor=south]{}
-- (14-5.97871*4+8.65248*2-2.28366*2+4.32624*2-3.45396-5.19852,0) node[anchor=north]{};

\draw(5.97871*4-8.65248*2+2.28366*2-4.32624*2+3.45396-5.19852, 1.76893-1.09326) node[anchor=south]{$D$};

\draw(14-5.97871*4+8.65248*2-2.28366*2+4.32624*2-3.45396-5.19852, 1.76893-1.09326) node[anchor=south]{$D$};

\draw(7-5.19852, 1.76893-1.09326) node[anchor=south]{$U$};

% 5 5 triangle
\draw (5.97871*4-8.65248*2+2.28366*2-4.32624*2+3.45396-5.19852,0) node[anchor=north]{}
--(5.97871*2-8.65248+2.28366-5.19852, 1.76893-1.09326) node[anchor=south]{};


% 5 6 triangle
\draw (4.32624*2-1.6524745577599187*2+1.41139-5.19852,0) node[anchor=north]{}
-- (8.65248-2.28366-5.19852, 1.76893-1.09326) node[anchor=south]{}
-- (5.97871*4-8.65248*2+2.28366*2-4.32624*2+3.45396-5.19852, 0) node[anchor=north]{};

\draw(6.3688004422-5.19852,0) node[anchor=south]{$U$};

% 5 7 triangle
\draw (14-4.32624*2+1.6524745577599187*2-1.41139-5.19852, 0) node[anchor=north]{}
-- (14-8.65248+2.28366-5.19852, 1.7689-1.09326) node[anchor=south]{}
-- (14-5.97871*4+8.65248*2-2.28366*2+4.32624*2-3.45396-5.19852,0) node[anchor=north]{};

\draw(14-6.3688004422-5.19852,0) node[anchor=south]{$U$};

\draw(7-5.19852,0) node[anchor=south]{$D$};

% 5 8 triangle
\draw(8.41138-5.19852, 1.76893-1.09326) node[anchor=south]{}
--(14-5.97871*4+8.65248*2-2.28366*2+4.32624*2-3.45396-5.19852,0) node[anchor=north]{};



% 5 1 triangle
\draw(5.97871*2-8.65248+2.28366-5.19852, 1.76893-1.09326) node[anchor=south]{}
-- (8.41138-5.19852, 1.76893-1.09326) node[anchor=south]{};

% 6 1 triangle
\draw (5.97871*4-8.65248*2+2.28366*2-4.32624*2+3.45396-5.19852,0) node[anchor=north]{}
-- (14-5.97871*4+8.65248*2-2.28366*2+4.32624*2-3.45396-5.19852,0) node[anchor=north]{};

\end{tikzpicture}
\qquad
\begin{tikzpicture}[scale=1.22]
% 3 2 triangle
\draw (5.34752-1.02129, 1.76893) node[anchor=north]{}
-- (5.97871, 4.63111) node[anchor=south]{}
-- (5.97871*2-5.34752+1.02129, 1.76893) node[anchor=north]{}
;

% 3 3 triangle
\draw (14-5.34752+1.02129, 1.76893) node[anchor=north]{}
-- (8.02129, 4.63111) node[anchor=south]{}
-- (14-5.97871*2+5.34752-1.02129, 1.76893) node[anchor=north]{}
;

\draw(5.34752/2-1.02129/2+5.97871-5.34752/2+1.02129/2, 1.76893) node[anchor=south]{$D$};

\draw(5.34752/2-1.02129/2+5.97871-5.34752/2+1.02129/2,  2.862183385639525) node[anchor=south]{$U$};

\draw(14-5.34752/2+1.02129/2-5.97871+5.34752/2-1.02129/2, 1.76893) node[anchor=south]{$D$};

\draw(14-5.34752/2+1.02129/2-5.97871+5.34752/2-1.02129/2,  2.862183385639525) node[anchor=south]{$U$};

% 4 2 triangle
\draw (3.6950454422400814, 2.862183385639525) node[anchor=north]{}
--(5.34752-1.02129, 1.76893) node[anchor=north]{}
-- (8.652480-3.6950454422400814, 2.862183385639525) node[anchor=south]{}
;

\draw(8.652480-3.6950454422400814, 1.76893) node[anchor=south]{$U$};

\draw(14-8.652480+3.6950454422400814, 1.76893) node[anchor=south]{$U$};

\draw(7, 1.76893) node[anchor=south]{$U$};


\draw(5.34752/2-1.02129/2+5.97871-5.34752/2+1.02129/2, 1.76893) node[anchor=south]{$D$};

% 4 3 triangle
\draw (5.34752-1.02129, 1.76893) node[anchor=north]{}
-- (8.652480-3.6950454422400814, 2.862183385639525) node[anchor=south]{}
-- (8.652480*2-3.6950454422400814*2-5.34752+1.02129, 1.76893) node[anchor=north]{}
;

% 4 4 triangle
\draw (5.97871*2-5.34752+1.02129, 1.76893) node[anchor=north]{}
-- (7,2.862183385639525) node[anchor=south]{}
-- (14-5.97871*2+5.34752-1.02129, 1.76893) node[anchor=north]{};

% 4 6 triangle
\draw (14-5.34752+1.02129, 1.76893) node[anchor=north]{}
-- (14-8.652480+3.6950454422400814, 2.862183385639525) node[anchor=south]{}
-- (14-8.652480*2+3.6950454422400814*2+5.34752-1.02129, 1.76893) node[anchor=north]{};

% 4 7 triangle
\draw (14-3.6950454422400814, 2.862183385639525) node[anchor=north]{}
--(14-5.34752+1.02129, 1.76893) node[anchor=north]{}
-- (14-8.652480+3.6950454422400814, 2.862183385639525) node[anchor=south]{}
;

\draw(14-3.6950454422400814/2-8.652480/2+3.6950454422400814/2, 2.862183385639525) node[anchor=south]{$D$};

\draw(3.6950454422400814/2+8.652480/2-3.6950454422400814/2, 2.862183385639525) node[anchor=south]{$D$};

% 4 1 triangle
\draw(3.6950454422400814, 2.862183385639525) node[anchor=north]{}
-- (14-3.6950454422400814, 2.862183385639525) node[anchor=north]{};

% 5 1 triangle
\draw(5.34752-1.02129, 1.76893) node[anchor=south]{}
-- (14-5.34752+1.02129, 1.76893) node[anchor=south]{};

\end{tikzpicture}
\]
\end{figure}



\begin{figure}
\[
\begin{tikzpicture}[scale=1.22]
% 3 2 triangle
\draw (5.34752-1.02129, 1.76893) node[anchor=north]{}
-- (5.97871, 4.63111) node[anchor=south]{}
-- (5.97871*2-5.34752+1.02129, 1.76893) node[anchor=north]{}
;


\draw (2.67377, 4.63111) node[anchor=south]{}
-- (8.02129, 4.63111) node[anchor=south]{};

% 3 3 triangle
\draw (14-5.34752+1.02129, 1.76893) node[anchor=north]{}
-- (8.02129, 4.63111) node[anchor=south]{}
-- (14-5.97871*2+5.34752-1.02129, 1.76893) node[anchor=north]{}
;

\draw[blue](5.34752/2-1.02129/2+5.97871-5.34752/2+1.02129/2, 1.76893) node[anchor=south]{$D$};

\draw(5.97871,  2.862183385639525) node[anchor=south]{$U$};

\draw(4.32624*2-5.97871, 2.862183385639525) node[anchor=south]{$U$};


\draw[blue](14-5.34752/2+1.02129/2-5.97871+5.34752/2-1.02129/2, 1.76893) node[anchor=south]{$D$};

\draw(14-5.34752/2+1.02129/2-5.97871+5.34752/2-1.02129/2,  2.862183385639525) node[anchor=south]{$U$};

% 4 2 triangle
\draw (3.6950454422400814, 2.862183385639525) node[anchor=north]{}
--(5.34752-1.02129, 1.76893) node[anchor=north]{}
-- (8.652480-3.6950454422400814, 2.862183385639525) node[anchor=south]{}
;


\draw(4.32623*2-8.652480+3.6950454422400814, 1.76893) node[anchor=south]{$U$};

\draw[blue](8.652480-3.6950454422400814, 1.76893) node[anchor=south]{$U$};

\draw(14-8.652480+3.6950454422400814, 1.76893) node[anchor=south]{$U$};

\draw[blue](7, 1.76893) node[anchor=south]{$U$};


\draw(7, 4.63111) node[anchor=south]{$D$};


% 4 2 triangle
\draw (4.32623, 1.76893) node[anchor=north]{}
-- (4.32623*2-4.95743455776, 2.862183385639525) node[anchor=south]{}
-- (4.32623*2-5.58863911552, 1.76893) node[anchor=north]{}
--cycle;


% 4 3 triangle
\draw (5.34752-1.02129, 1.76893) node[anchor=north]{}
-- (4.95743455776, 2.862183385639525) node[anchor=south]{}
-- (8.652480*2-3.6950454422400814*2-5.34752+1.02129, 1.76893) node[anchor=north]{}
;

% 4 4 triangle
\draw (5.97871*2-5.34752+1.02129, 1.76893) node[anchor=north]{}
-- (7,2.862183385639525) node[anchor=south]{}
-- (14-5.97871*2+5.34752-1.02129, 1.76893) node[anchor=north]{};

% 4 6 triangle
\draw (9.67377, 1.76893) node[anchor=north]{}
-- (9.04256544224, 2.862183385639525) node[anchor=south]{}
-- (8.41136088448, 1.76893) node[anchor=north]{};

% 4 7 triangle
\draw (14-3.6950454422400814, 2.862183385639525) node[anchor=north]{}
--(14-5.34752+1.02129, 1.76893) node[anchor=north]{}
-- (14-8.652480+3.6950454422400814, 2.862183385639525) node[anchor=south]{}
;

\draw(14-3.6950454422400814/2-8.652480/2+3.6950454422400814/2, 2.862183385639525) node[anchor=south]{$D$};

\draw(4.32624, 2.862183385639525) node[anchor=south]{$D$};

\draw(4.32624, 4.63111) node[anchor=south]{$U$};


% 3 2 triangle
\draw (2.67377, 4.63111) node[anchor=south]{}
-- (4.32624*2-4.95743455776, 2.862183385639525) node[anchor=north]{}
-- (2.67377*2-4.32624*2+4.95743455776, 2.862183385639525) node[anchor=north]{}
--cycle;



% 4 1 triangle
\draw(3.6950454422400814, 2.862183385639525) node[anchor=north]{}
-- (14-3.6950454422400814, 2.862183385639525) node[anchor=north]{};

% 5 1 triangle
\draw(5.34752-1.02129, 1.76893) node[anchor=south]{}
-- (14-5.34752+1.02129, 1.76893) node[anchor=south]{};


% 3 2 triangle
\draw [red,line width=0.4mm](4.32624*2-5.34752+1.02129, 1.76893) node[anchor=north]{}
-- (4.32624*2-5.97871, 4.63111) node[anchor=south]{}
;

\draw [red,line width=0.4mm](8.02129, 4.63111) node[anchor=south]{}
-- (9.04256544224, 2.862183385639525) node[anchor=south]{}
-- (8.41136088448, 1.76893) node[anchor=north]{};

\draw(4.32624*2-5.34752+1.02129, 1.76893) node[anchor=north]{$x$};
\draw(8.41136088448, 1.76893) node[anchor=north]{$y$};

\draw(4.32624*2-5.97871, 4.63111) node[anchor=south]{$u$};
\draw(8.02129, 4.63111) node[anchor=south]{$v$};



\end{tikzpicture}
\]
\end{figure}

\begin{figure}
\[
\begin{tikzpicture}[scale=1.22]
%1 line
\draw (2.67377, 4.63111) node[anchor=south]{}
-- (8.02129, 4.63111) node[anchor=south]{};

% 3 1 triangle
\draw (2.67377, 4.63111) node[anchor=south]{}
-- (3.69504544224, 2.862183385639525) node[anchor=north]{}
-- (1.65249455776, 2.862183385639525) node[anchor=north]{}
--cycle;


% 3 2 triangle
\draw(5.34752-1.02129, 1.76893) node[anchor=north]{}
-- (5.97871, 4.63111) node[anchor=south]{}
-- (7.63119, 1.76893) node[anchor=north]{};

% 4 2 triangle
\draw (3.6950454422400814, 2.862183385639525) node[anchor=north]{}
--(4.32623, 1.76893) node[anchor=north]{}
-- (4.95743455776, 2.862183385639525) node[anchor=south]{};

% 4 2 triangle
\draw (4.32623, 1.76893) node[anchor=north]{}
-- (3.69502544224, 2.862183385639525) node[anchor=south]{}
-- (3.06382088448, 1.76893) node[anchor=north]{}
--cycle;

% 4 3 triangle
\draw (5.34752-1.02129, 1.76893) node[anchor=north]{}
-- (4.95743455776, 2.862183385639525) node[anchor=south]{}
-- (8.652480*2-3.6950454422400814*2-5.34752+1.02129, 1.76893) node[anchor=north]{}
;

% 4 4 triangle
\draw (5.97871*2-5.34752+1.02129, 1.76893) node[anchor=north]{}
-- (7,2.862183385639525) node[anchor=south]{}
-- (14-5.97871*2+5.34752-1.02129, 1.76893) node[anchor=north]{};

% 4 5 triangle
\draw (7.63119, 1.76893) node[anchor=north]{}
-- (8.26238,2.862183385639525) node[anchor=south]{}
-- (8.89357, 1.76893) node[anchor=north]{}
--cycle;


%label
\draw[blue](5.34752/2-1.02129/2+5.97871-5.34752/2+1.02129/2, 1.76893) node[anchor=south]{$D$};

\draw(5.97871,  2.862183385639525) node[anchor=south]{$U$};

\draw(4.32624*2-5.97871, 2.862183385639525) node[anchor=south]{$U$};

\draw(7.63119, 2.862183385639525) node[anchor=south]{$D$};

\draw[blue](4.32623*2-8.652480+3.6950454422400814, 1.76893) node[anchor=south]{$U$};

\draw[blue](8.652480-3.6950454422400814, 1.76893) node[anchor=south]{$U$};

\draw[blue](7, 1.76893) node[anchor=south]{$U$};

\draw(7, 4.63111) node[anchor=south]{$D$};

% 4 1 triangle
\draw(3.6950454422400814, 2.862183385639525) node[anchor=north]{}
-- (8.26238,2.862183385639525) node[anchor=north]{};

% 5 1 triangle
\draw(5.34752-1.02129, 1.76893) node[anchor=south]{}
-- (8.41136088448, 1.76893) node[anchor=south]{};

% 3 2 triangle
\draw [red,line width=0.4mm]
(3.06382088448, 1.76893) node[anchor=north]{}
--(3.6950454422400814, 2.862183385639525) node[anchor=north]{}
-- (4.32624*2-5.97871, 4.63111) node[anchor=south]{}
;

\draw [red,line width=0.4mm](8.02129, 4.63111) node[anchor=south]{}
-- (7,2.862183385639525) node[anchor=south]{}
-- (7.63119, 1.76893) node[anchor=north]{};

% 3 3 triangle
\draw(3.06382088448, 1.76893) node[anchor=south]{}
-- (2.28367, 1.76893) node[anchor=north]{};

\draw(4.32624, 2.862183385639525) node[anchor=south]{$D$};

\draw(4.32624, 4.63111) node[anchor=south]{$U$};

\draw(4.32624*2-5.97871, 1.76893) node[anchor=south]{$D$};

\draw(7.63119*2-7, 1.76893) node[anchor=south]{$U$};

\draw(4.32624*2-5.97871, 4.63111) node[anchor=south]{$u$};
\draw(8.02129, 4.63111) node[anchor=south]{$v$};
\draw(3.06382088448, 1.76893) node[anchor=north]{$x$};
\draw(7.63119, 1.76893) node[anchor=north]{$y$};

%\draw (1.65249455776, 2.862183385639525) node[anchor=south]{}
%-- (2.28367, 1.76893) node[anchor=north]{};


% 3 3 triangle
\draw(1.65249455776, 2.862183385639525) node[anchor=north]{}
-- (2.28367, 1.76893) node[anchor=north]{};

\end{tikzpicture}
\]
\end{figure}

\begin{figure}
\[
\begin{tikzpicture}[scale=1]
%1 line
\draw(1.65249455776*2-2.67377, 4.63111) node[anchor=south]{}
-- (5.97871, 4.63111) node[anchor=south]{};

% 2 0 triangle
\draw(-1.02133014377, 7.49370550162) node[anchor=south]{}
-- (-2.67387940305, 4.63136470168) node[anchor=north]{}
-- (0.63121911552, 4.63136470168) node[anchor=north]{}
--cycle;

% 2 2 triangle
\draw(1.65237455776*2+1.02133014377, 7.49370550162) node[anchor=south]{}
-- (5.97862851857, 4.63136470168) node[anchor=north]{}
-- (1.65237455776*2-0.63121911552, 4.63136470168) node[anchor=north]{}
--cycle;

% 2 9 triangle
\draw(4.32624*2+1.02133014377, 7.49370550162) node[anchor=south]{}
-- (11.3263594031, 4.63136470168) node[anchor=north]{}
-- (8.02126088448, 4.63136470168) node[anchor=north]{}
--cycle;


\draw(5.97862851857, 4.63136470168) node[anchor=north]{}
-- (8.02126088448, 4.63136470168) node[anchor=north]{};

% 3 0 triangle
\draw(0.63121911552, 4.63111) node[anchor=south]{}
-- (-0.39005632672, 2.862183385639525) node[anchor=north]{}
-- (1.65249455776, 2.862183385639525) node[anchor=north]{}
--cycle;

% 3 1 triangle
\draw (2.67377, 4.63111) node[anchor=south]{}
-- (3.69504544224, 2.862183385639525) node[anchor=north]{}
-- (1.65249455776, 2.862183385639525) node[anchor=north]{}
--cycle;


% 3 2 triangle
\draw (5.34752-1.02129, 1.76893) node[anchor=north]{}
-- (5.97871, 4.63111) node[anchor=south]{}
-- (7.63119, 1.76893) node[anchor=north]{}
;



% 3 3 triangle
\draw(4.32624*2-0.63121911552, 4.63111) node[anchor=south]{}
-- (4.32624*2-1.65249455776*2+3.69504544224, 2.862183385639525) node[anchor=north]{}
-- (4.32624*2-1.65249455776, 2.862183385639525) node[anchor=north]{}
--cycle;


% 4 2 triangle
\draw (3.6950454422400814, 2.862183385639525) node[anchor=north]{}
--(4.32623, 1.76893) node[anchor=north]{}
-- (4.95743455776, 2.862183385639525) node[anchor=south]{};

% 4 2 triangle
\draw (4.32623, 1.76893) node[anchor=north]{}
-- (3.69502544224, 2.862183385639525) node[anchor=south]{}
-- (3.06382088448, 1.76893) node[anchor=north]{}
--cycle;

% 4 3 triangle
\draw (5.34752-1.02129, 1.76893) node[anchor=north]{}
-- (4.95743455776, 2.862183385639525) node[anchor=south]{}
-- (8.652480*2-3.6950454422400814*2-5.34752+1.02129, 1.76893) node[anchor=north]{}
;

% 4 4 triangle
\draw (5.97871*2-5.34752+1.02129, 1.76893) node[anchor=north]{}
-- (7,2.862183385639525) node[anchor=south]{}
-- (14-5.97871*2+5.34752-1.02129, 1.76893) node[anchor=north]{};



%4 1 triangle
\draw (2.67377*2-4.32623, 1.76893) node[anchor=north]{}
-- (2.67377*2-3.69502544224, 2.862183385639525) node[anchor=south]{}
-- (2.67377*2-3.06382088448, 1.76893) node[anchor=north]{}
--cycle;



%label
\draw[blue](5.97871, 1.76893) node[anchor=south]{$D$};

\draw(5.97871,  2.862183385639525) node[anchor=south]{$U$};

\draw(4.32624*2-5.97871, 2.862183385639525) node[anchor=south]{$U$};

\draw(1.65249455776*2-4.32624*2+5.97871, 2.862183385639525) node[anchor=south]{$U$};


\draw(7.63119, 2.862183385639525) node[anchor=south]{$D$};

\draw[blue](4.32623*2-8.652480+3.6950454422400814, 1.76893) node[anchor=south]{$U$};

\draw[blue](8.652480-3.6950454422400814, 1.76893) node[anchor=south]{$U$};

\draw(7, 1.76893) node[anchor=south]{$U$};






% 4 1 triangle
\draw(3.6950454422400814, 2.862183385639525) node[anchor=north]{}
-- (8.26238,2.862183385639525) node[anchor=north]{};

% 5 1 triangle
\draw(5.34752-1.02129, 1.76893) node[anchor=south]{}
-- (7.63119, 1.76893) node[anchor=south]{};




% 3 2 triangle
\draw [red,line width=0.4mm]
(2.28371911552, 1.76893) node[anchor=north]{}
-- (-1.02133014377, 7.49370550162) node[anchor=south]{}
;

\draw [red,line width=0.4mm](4.32624*2+1.02133014377, 7.49370550162) node[anchor=south]{}
-- (14-7.63119, 1.76893) node[anchor=north]{};

% 3 3 triangle
\draw(3.06382088448, 1.76893) node[anchor=south]{}
-- (2.28367, 1.76893) node[anchor=north]{}
;

\draw(4.32624, 2.862183385639525) node[anchor=south]{$D$};

\draw(4.32624, 4.63111) node[anchor=south]{$U$};

\draw(1.65237455776, 4.63111) node[anchor=south]{$D$};

\draw(1.65237455776, 7.49370550162) node[anchor=south]{$U$};

\draw(4.32624*2-1.65237455776, 4.63111) node[anchor=south]{$D$};

\draw(4.32624*2-1.65237455776, 7.49370550162) node[anchor=south]{$U$};

\draw(-1.02133014377, 4.63111) node[anchor=south]{$U$};

\draw(4.32624*2+1.02133014377, 4.63111) node[anchor=south]{$U$};

\draw(2.6737*2-4.32623*2+8.652480-3.6950454422400814, 1.76893) node[anchor=south]{$U$};

\draw[blue](2.67377, 1.76893) node[anchor=south]{$D$};


\draw(-1.02133014377, 7.49370550162) node[anchor=south]{$u$};
\draw(4.32624*2+1.02133014377, 7.49370550162) node[anchor=south]{$v$};
\draw(2.67377*2-3.06382088448, 1.76893) node[anchor=north]{$x$};
\draw(14-7.63119, 1.76893) node[anchor=north]{$y$};

\draw(-1.02133014377, 7.49370550162) node[anchor=south]{}
--(9.67381014377, 7.49370550162) node[anchor=south]{};

\end{tikzpicture}
\]
\end{figure}

==> Horofunction_section/Figures_code.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm, thick,main node/.style={circle,font=\bfseries}]

     \node [main node, draw=blue] (r) {\textit{$r$}};
     \node [main node] (L)[left of=r] {}; 
     \node [main node, draw=red] (v)[left of=L] {$v$}; 



     \path (r) edge [loop right] node [above]{$0$} (r);
     \path (r) edge [] node [above]{$1$} (v);
     \path (v) edge [bend left] node [above]{$2$} (r);
     \path (v) edge [bend right] node [above]{$3$} (r);

\end{tikzpicture}
\quad
\raggedright
\begin{tikzpicture}[scale=1]
\begin{forest}
[$\epsilon$, 
    [$0$,color=blue
        [$00$,color=blue
            [$000$,color=blue
            ]
            [$001$,color=red]
        ]
        [$01$,color=red
            [$012$,color=blue]
            [$013$,color=blue]
        ]
    ]
    [$1$,color=red
        [$12$,color=blue
            [$120$,color=blue]
            [$121$,color=red]
        ]
        [$13$,color=blue
            [$130$,color=blue]
            [$131$,color=red]
        ]
    ]
]
\end{forest}
\end{tikzpicture}



    \caption{A directed multigraph $\Gamma$ and its corresponding path language tree $\LL (\Gamma,r)$}
    \label{fig: langauge}
\end{figure}

\begin{figure}
    \centering
\begin{tikzpicture}

% 1 1 triangle
\draw (0,0) node[anchor=north]{}
-- (14,0) node[anchor=north]{}
-- (7,12.1244) node[anchor=west]{$M \setminus Cone(L)$}
--cycle;

% 2 1 triangle
\draw (0,0) node[anchor=north]{}
-- (8.65248,0) node[anchor=north]{}
-- (4.32624,7.49329) node[anchor=east]{$Cone(L)$}
--cycle;

%  2 2 triangle
\draw (5.34752,0) node[anchor=north]{}
-- (14,0) node[anchor=north]{}
-- (9.67376,7.49329) node[anchor=west]{}
--cycle;

% 3 1 triangle
\draw (0,0) node[anchor=north]{}
-- (5.34752, 0) node[anchor=north]{}
-- (2.67376, 4.63111) node[anchor=south]{}
--cycle;

% 3 2 triangle
\draw (3.30495, 0) node[anchor=north]{}
-- (8.65248, 0) node[anchor=north]{}
-- (5.97871, 4.63111) node[anchor=south east]{}
--cycle;

% 3 3 triangle
\draw (14-3.30495, 0) node[anchor=north]{}
-- (14-8.65248, 0) node[anchor=north]{}
-- (8.02129, 4.63111) node[anchor=south west]{}
--cycle;

% 3 4 triangle
\draw (14-0,0) node[anchor=north]{}
-- (14-5.34752, 0) node[anchor=north]{}
-- (11.3262, 4.63111) node[anchor=south]{}
--cycle;

% 4 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (3.3049491155198374, 0) node[anchor=north]{}
-- (1.6524745577599187,2.862183385639525) node[anchor=south]{}
--cycle;

% 4 2 triangle
\draw (2.042570884480163, 0) node[anchor=north]{}
-- (5.34752, 0) node[anchor=north]{}
-- (3.6950454422400814, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 3 triangle
\draw (8.652480-2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-5.34752, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814, 2.862183385639525) node[anchor=east][line width=0.4mm]{}
--cycle;

% 4 4 triangle
\draw (8.652480, 0) node[anchor=north]{}
-- (8.65248-3.3049491155198374, 0) node[anchor=north]{}
-- (7.00001,2.862183385639525) node[anchor=south]{}
--cycle;

% 4 5 triangle
\draw (8.652480, 0) node[anchor=north]{}
-- (8.652480-5.34752+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814+2.042570884480163, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 6 triangle
\draw (8.652480+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-5.34752+2.042570884480163+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814+2.042570884480163+2.042570884480163, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 7 triangle
\draw (14-2.042570884480163, 0) node[anchor=north]{}
-- (14-5.34752, 0) node[anchor=north]{}
-- (10.305, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 8 triangle
\draw (14, 0) node[anchor=north]{}
-- (14-3.3049491155198374, 0) node[anchor=north]{}
-- (14-1.6524745577599187,2.862183385639525) node[anchor=east][line width=0.4mm]{}
--cycle;

% 5 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (2.04257, 0) node[anchor=north]{}
-- (1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 2 triangle
\draw (1.26238, 0) node[anchor=north]{}
-- (3.30495, 0) node[anchor=north]{}
-- (2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 3 triangle
\draw (5.34752-1.26238, 0) node[anchor=north]{}
-- (5.34752-3.30495, 0) node[anchor=north]{}
-- (5.34752-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 4 triangle
\draw (5.34752, 0) node[anchor=north]{}
-- (5.34752-2.04257, 0) node[anchor=north]{}
-- (5.34752-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 5 triangle
\draw (5.97871*2-8.65248+1.26238, 0) node[anchor=north]{}
-- (5.97871*2-8.65248+3.30495, 0) node[anchor=north]{}
-- (5.97871*2-8.65248+2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 6 triangle
\draw (8.65248-1.26238, 0) node[anchor=north]{}
-- (8.65248-3.30495, 0) node[anchor=north]{}
-- (8.65248-2.28366, 1.76893) node[anchor=east][line width=0.4mm]{}
--cycle;

% 5 7 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.65248-2.04257, 0) node[anchor=north]{}
-- (8.65248-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 8 triangle
\draw (9.67376*2-8.65248-1.26238, 0) node[anchor=north]{}
-- (9.67376*2-8.65248-3.30495, 0) node[anchor=north]{}
-- (8.41138, 1.76893) node[anchor=east][line width=0.4mm]{}
--cycle;

% 5 10 triangle
\draw (8.65248+1.26238, 0) node[anchor=north]{}
-- (8.65248+3.30495, 0) node[anchor=north]{}
-- (8.65248+2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 11 triangle
\draw (14-1.26238, 0) node[anchor=north]{}
-- (14-3.30495, 0) node[anchor=north]{}
-- (14-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 12 triangle
\draw (14-0, 0) node[anchor=north]{}
-- (14-2.04257, 0) node[anchor=north]{}
-- (14-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 6 1 triangle
\draw  (0, 0) node[anchor=north]{}
-- (1.26238, 0) node[anchor=north]{}
-- ( 0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 2 triangle
\draw  (0.780192, 0) node[anchor=north]{}
-- (2.04257, 0) node[anchor=north]{}
-- (1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 3 triangle
\draw  (1.6524745577599187*2-0.780192, 0) node[anchor=north]{}
-- (1.6524745577599187*2-2.04257, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 4 triangle
\draw  (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- ( 1.6524745577599187*2-0.631192, 1.09326) node[anchor=south]{}
--cycle;


% 6 5 triangle
\draw  (2.67376*2-1.6524745577599187*2+0.780192, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+2.04257, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 6 triangle
\draw  (3.6950454422400814*2-2.82276, 0) node[anchor=north]{}
-- (3.6950454422400814*2-4.08514, 0) node[anchor=north]{}
-- (3.6950454422400814*2-3.45396, 1.09326) node[anchor=south]{}
--cycle;

% 6 7 triangle
\draw  (3.6950454422400814*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (3.6950454422400814*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (3.6950454422400814*2-1.6524745577599187*2+0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 8 triangle 
\draw  (4.32624*2-2.82276, 0) node[anchor=north]{}
-- (4.32624*2-4.08514, 0) node[anchor=north]{}
-- (4.32624*2-3.45396, 1.09326) node[anchor=south]{}
--cycle;

% 6 9 triangle
\draw  (4.32624*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- ( 4.32624*2-1.6524745577599187*2+0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 10 triangle
\draw  (4.32624*2-1.6524745577599187*2+0.780192, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+2.04257, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 11 triangle
\draw  (4.32624*2-0.780192, 0) node[anchor=north]{}
-- (4.32624*2-2.04257, 0) node[anchor=north]{}
-- (4.32624*2-1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 12 triangle
\draw  (4.32624*2, 0) node[anchor=north]{}
-- (4.32624*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-0.631192, 1.09326) node[anchor=east][line width=0.4mm]{}
--cycle;

% 6 13 triangle
\draw  (8.17029, 0) node[anchor=north]{}
-- (9.43267, 0) node[anchor=north]{}
-- (8.80149, 1.09326) node[anchor=south]{}
--cycle;

% 6 14 triangle
\draw  (9.91486, 0) node[anchor=north]{}
-- (8.65248, 0) node[anchor=north]{}
-- (9.28366, 1.09326) node[anchor=south]{}
--cycle;

% 6 15 triangle
\draw  (10.695,0) node[anchor=north]{}
-- (9.43267,0) node[anchor=north]{}
-- (10.0639, 1.09326) node[anchor=south]{}
--cycle;


% 6 16 triangle
\draw  (11.1772, 0) node[anchor=north]{}
-- (9.91485, 0) node[anchor=north]{}
-- (10.546, 1.09326) node[anchor=south]{}
--cycle;

% 6 17 triangle
\draw  (10.695, 0) node[anchor=north]{}
-- (11.9574, 0) node[anchor=north]{}
-- (11.3262, 1.09326) node[anchor=south]{}
--cycle;

% 6 18 triangle
\draw  (11.4752, 0) node[anchor=north]{}
-- (12.7376, 0) node[anchor=north]{}
-- (12.1064, 1.09326) node[anchor=south]{}
--cycle;

% 6 19 triangle
\draw  (13.2198, 0) node[anchor=north]{}
-- (11.9574, 0) node[anchor=north]{}
-- (12.5886, 1.09326) node[anchor=south]{}
--cycle;

% 6 20 triangle
\draw  (14, 0) node[anchor=north]{}
-- (12.7376, 0) node[anchor=north]{}
-- ( 13.3688, 1.09326) node[anchor=south]{}
--cycle;




% 7 1 triangle
\draw   (0, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 2 triangle
\draw   (0.482186, 0) node[anchor=north]{}
-- (1.26238, 0) node[anchor=north]{}
-- (0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 3 triangle
\draw   (1.02129*2-0.482186, 0) node[anchor=north]{}
-- (1.02129*2-1.26238, 0) node[anchor=north]{}
-- (1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 4 triangle
\draw   (1.02129*2, 0) node[anchor=north]{}
-- (1.02129*2-0.780194, 0) node[anchor=north]{}
-- (1.02129*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 5 triangle
\draw   (1.6524745577599187*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;


% 7 6 triangle
\draw   (1.6524745577599187*2-0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 7 triangle
\draw   (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 8 triangle
\draw   (2.67376*2-1.6524745577599187*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 9 triangle
\draw   (2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 10 triangle
\draw   (2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 11 triangle
\draw   (2.67376*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 12 triangle
\draw   (2.67376*2, 0) node[anchor=north]{}
-- (2.67376*2-0.780194, 0) node[anchor=north]{}
-- (2.67376*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 13 triangle
\draw   (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 14 triangle
\draw   (4.32624*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 15 triangle
\draw   (4.32624*2-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 16 triangle
\draw   (4.32624*2-1.6524745577599187*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 17 triangle
\draw   (4.32624*2-1.02129*2, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 18 triangle
\draw   (4.32624*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 19 triangle
\draw   (4.32624*2-0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 20 triangle
\draw   (4.32624*2, 0) node[anchor=north]{}
-- (4.32624*2-0.780194, 0) node[anchor=north]{}
-- (4.32624*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 21 triangle
\draw   (8.41138*2-4.32624*2, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.780194, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 22 triangle
\draw   (8.41138*2-4.32624*2+0.482186, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+1.26238, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 23 triangle
\draw   (7.00001*2-2.67376*2+0.482186, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.26238, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 24 triangle
\draw   (7.00001*2-2.67376*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 25 triangle
\draw   (7.00001*2-2.67376*2+1.02129*2, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.780194, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 26 triangle
\draw   (10.3971, 0) node[anchor=north]{}
-- (11.1773, 0) node[anchor=north]{}
-- (10.7872, 0.675672) node[anchor=south]{}
--cycle;


% 7 27 triangle
\draw   (11.4753, 0) node[anchor=north]{}
-- (10.6951, 0) node[anchor=north]{}
-- (11.0852, 0.675672) node[anchor=south]{}
--cycle;

% 7 28 triangle
\draw   (11.9575, 0) node[anchor=north]{}
-- (11.1773, 0) node[anchor=north]{}
-- (11.5674, 0.675672) node[anchor=south]{}
--cycle;

% 7 29 triangle
\draw   (11.3262*2-10.3971, 0) node[anchor=north]{}
-- (11.3262*2-11.1773, 0) node[anchor=north]{}
-- (11.3262*2-10.7872, 0.675672) node[anchor=south]{}
--cycle;

% 7 30 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 31 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 32 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-0.482186, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.26238, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 33 triangle
\draw   (11.3262*2-8.41138*2+4.32624*2-0.482186, 0) node[anchor=north]{}
-- (11.3262*2-8.41138*2+4.32624*2-1.26238, 0) node[anchor=north]{}
-- (11.3262*2-8.41138*2+4.32624*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;



% 8 1 triangle
\draw    (0, 0) node[anchor=north]{}
-- (0.482186, 0) node[anchor=north]{}
-- (0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 2 triangle
\draw    (0.298008, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 3 triangle
\draw    (0.964376, 0) node[anchor=north]{}
-- (0.48219, 0) node[anchor=north]{}
-- (0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 4 triangle
\draw    (1.26238, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 5 triangle
\draw    (1.07821, 0) node[anchor=north]{}
-- (1.56039, 0) node[anchor=north]{}
-- (1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 6 triangle
\draw    (1.02129*2-0.298008, 0) node[anchor=north]{}
-- (1.02129*2-0.780194, 0) node[anchor=north]{}
-- (1.02129*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 7 triangle
\draw    (1.02129*2, 0) node[anchor=north]{}
-- (1.02129*2-0.482186, 0) node[anchor=north]{}
-- (1.02129*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 8 triangle
\draw    (1.6524745577599187*2-1.02129*2+0.964376, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.48219, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 9 triangle
\draw    (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 10 triangle
\draw    (1.6524745577599187*2-1.26238+0.298008, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 11 triangle
\draw    (1.6524745577599187*2-0.298008, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 12 triangle
\draw    (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 13 triangle
\draw    (2.67376*2-1.6524745577599187*2+1.07821, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.56039, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 14 triangle
\draw    (2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 15 triangle
\draw    (2.67376*2-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 16 triangle
\draw    (2.67376*2-1.02129*2+0.964376, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.48219, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 17 triangle
\draw    (2.67376*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 19 triangle
\draw    (2.67376*2-1.26238+0.298008, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 20 triangle
\draw    (2.67376*2-0.298008, 0) node[anchor=north]{}
-- (2.67376*2-0.780194, 0) node[anchor=north]{}
-- (2.67376*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 21 triangle
\draw    (2.67376*2, 0) node[anchor=north]{}
-- (2.67376*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 22 triangle
\draw    (8.65248-2.67376*2+1.6524745577599187*2-1.07821, 0) node[anchor=north]{}
-- (8.65248-2.67376*2+1.6524745577599187*2-1.56039, 0) node[anchor=north]{}
-- (8.65248-2.67376*2+1.6524745577599187*2-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 23 triangle
\draw    (8.65248-1.6524745577599187*2, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 24 triangle
\draw    (8.65248-1.6524745577599187*2+0.298008, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 25 triangle
\draw    (8.65248-1.6524745577599187*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 26 triangle
\draw    (8.65248-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 27 triangle
\draw    (8.65248-1.6524745577599187*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 28 triangle
\draw    (8.65248-1.02129*2, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 29 triangle
\draw    (8.65248-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 30 triangle
\draw    (8.65248-1.07821, 0) node[anchor=north]{}
-- (8.65248-1.56039, 0) node[anchor=north]{}
-- (8.65248-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 31 triangle
\draw    (8.65248-1.26238, 0) node[anchor=north]{}
-- (8.65248-0.780194, 0) node[anchor=north]{}
-- (8.65248-1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 32 triangle
\draw    (8.65248-0.964376, 0) node[anchor=north]{}
-- (8.65248-0.48219, 0) node[anchor=north]{}
-- (8.65248-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 33 triangle
\draw    (8.65248-0.298008, 0) node[anchor=north]{}
-- (8.65248-0.780194, 0) node[anchor=north]{}
-- (8.65248-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 34 triangle
\draw    (8.65248, 0) node[anchor=north]{}
-- (8.17029, 0) node[anchor=north]{}
-- (8.41139, 0.417588) node[anchor=south]{}
--cycle;

% 8 35 triangle
\draw    (14-8.65248+2.67376*2-1.6524745577599187*2+1.07821, 0) node[anchor=north]{}
-- (14-8.65248+2.67376*2-1.6524745577599187*2+1.56039, 0) node[anchor=north]{}
-- (14-8.65248+2.67376*2-1.6524745577599187*2+1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 36 triangle
\draw    (14-2.67376*2, 0) node[anchor=north]{}
-- (14-2.67376*2+0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 37 triangle
\draw    (14-2.67376*2+0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 38 triangle
\draw    (14-2.67376*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 39 triangle
\draw    (14-2.67376*2+1.26238, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 40 triangle
\draw    (14-2.67376*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 41 triangle
\draw    (14-2.67376*2+1.02129*2-0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 42 triangle
\draw    (14-2.67376*2+1.02129*2, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 43 triangle
\draw    (14-2.67376*2+1.6524745577599187*2-1.07821, 0) node[anchor=north]{}
-- (14-2.67376*2+1.6524745577599187*2-1.56039, 0) node[anchor=north]{}
-- (14-2.67376*2+1.6524745577599187*2-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 44 triangle
\draw    (14-1.6524745577599187*2, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 45 triangle
\draw    (14-1.6524745577599187*2+0.298008, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 46 triangle
\draw    (14-1.6524745577599187*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 47 triangle
\draw    (14-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 48 triangle
\draw    (14-1.6524745577599187*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 49 triangle
\draw    (14-1.02129*2, 0) node[anchor=north]{}
-- (14-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (14-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 50 triangle
\draw    (14-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (14-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (14-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 51 triangle
\draw    (14-1.07821, 0) node[anchor=north]{}
-- (14-1.56039, 0) node[anchor=north]{}
-- (14-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 52 triangle
\draw    (14-1.26238, 0) node[anchor=north]{}
-- (14-0.780194, 0) node[anchor=north]{}
-- (14-1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 53 triangle
\draw    (14-0.964376, 0) node[anchor=north]{}
-- (14-0.48219, 0) node[anchor=north]{}
-- (14-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 54 triangle
\draw    (14-0.298008, 0) node[anchor=north]{}
-- (14-0.780194, 0) node[anchor=north]{}
-- (14-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 55 triangle
\draw    (14, 0) node[anchor=north]{}
-- (14-0.482186, 0) node[anchor=north]{}
-- (14-0.241094, 0.417588) node[anchor=south]{}
--cycle;


% 9 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (0.297990948, 0) node[anchor=north]{}
-- (0.148996092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 2 triangle
\draw (0.482188, 0) node[anchor=north]{}
-- (0.184197052, 0) node[anchor=north]{}
-- (0.333191908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 3 triangle
\draw  (0.298008, 0) node[anchor=north]{}
-- (0.595998948, 0) node[anchor=north]{}
-- (0.447004092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 4 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (0.482205052, 0) node[anchor=north]{}
-- (0.631199908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 5 triangle
\draw (0.964376, 0) node[anchor=north]{}
-- (0.666385052, 0) node[anchor=north]{}
-- (0.815379908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 6 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (1.078186948, 0) node[anchor=north]{}
-- (0.929192092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 7 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (0.964393052, 0) node[anchor=north]{}
-- (1.113387908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 8 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (1.078186948, 0) node[anchor=north]{}
-- (0.929192092, 0.258069384) node[anchor=south]{}
--cycle;
% 9 9 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (0.964393052, 0) node[anchor=north]{}
-- (1.113387908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 10 triangle
\draw (1.078204, 0) node[anchor=north]{}
-- (1.376194948, 0) node[anchor=north]{}
-- (1.227200092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 11 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (1.560374948, 0) node[anchor=north]{}
-- (1.411380092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 12 triangle
\draw (1.744572, 0) node[anchor=north]{}
-- (1.446581052, 0) node[anchor=north]{}
-- (1.595575908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 13 triangle
\draw (1.560392, 0) node[anchor=north]{}
-- (1.858382948, 0) node[anchor=north]{}
-- (1.709388092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 14 triangle
\draw (2.04258, 0) node[anchor=north]{}
-- (1.744589052, 0) node[anchor=north]{}
-- (1.893583908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 15 triangle
\draw (2.22674511552, 0) node[anchor=north]{}
-- (1.92875416752, 0) node[anchor=north]{}
-- (2.07774902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 16 triangle
\draw (2.04256511552, 0) node[anchor=north]{}
-- (2.34055606352, 0) node[anchor=north]{}
-- (2.19156120752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 17 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.22676216752, 0) node[anchor=north]{}
-- (2.37575702352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 18 triangle
\draw (2.04256511552, 0) node[anchor=north]{}
-- (2.34055606352, 0) node[anchor=north]{}
-- (2.19156120752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 19 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.22676216752, 0) node[anchor=north]{}
-- (2.37575702352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 20 triangle
\draw (2.34057311552, 0) node[anchor=north]{}
-- (2.63856406352, 0) node[anchor=north]{}
-- (2.48956920752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 21 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.82274406352, 0) node[anchor=north]{}
-- (2.67374920752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 22 triangle
\draw (3.00694111552, 0) node[anchor=north]{}
-- (2.70895016752, 0) node[anchor=north]{}
-- (2.85794502352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 23 triangle
\draw (2.82276111552, 0) node[anchor=north]{}
-- (3.12075206352, 0) node[anchor=north]{}
-- (2.97175720752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 24 triangle
\draw (3.30494911552, 0) node[anchor=north]{}
-- (3.00695816752, 0) node[anchor=north]{}
-- (3.15595302352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 25 triangle
\draw (3.12077488448, 0) node[anchor=north]{}
-- (3.41876583248, 0) node[anchor=north]{}
-- (3.26977097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 26 triangle
\draw (3.30494, 0) node[anchor=north]{}
-- (3.602930948, 0) node[anchor=north]{}
-- (3.453936092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 27 triangle
\draw (3.787128, 0) node[anchor=north]{}
-- (3.489137052, 0) node[anchor=north]{}
-- (3.638131908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 28 triangle
\draw (3.602948, 0) node[anchor=north]{}
-- (3.900938948, 0) node[anchor=north]{}
-- (3.751944092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 29 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (3.787145052, 0) node[anchor=north]{}
-- (3.936139908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 30 triangle
\draw (4.269316, 0) node[anchor=north]{}
-- (3.971325052, 0) node[anchor=north]{}
-- (4.120319908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 31 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (4.383126948, 0) node[anchor=north]{}
-- (4.234132092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 32 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.269333052, 0) node[anchor=north]{}
-- (4.418327908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 33 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (4.383126948, 0) node[anchor=north]{}
-- (4.234132092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 34 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.269333052, 0) node[anchor=north]{}
-- (4.418327908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 35 triangle
\draw (4.383144, 0) node[anchor=north]{}
-- (4.681134948, 0) node[anchor=north]{}
-- (4.532140092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 36 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.865314948, 0) node[anchor=north]{}
-- (4.716320092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 37 triangle
\draw (5.049512, 0) node[anchor=north]{}
-- (4.751521052, 0) node[anchor=north]{}
-- (4.900515908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 38 triangle
\draw (4.865332, 0) node[anchor=north]{}
-- (5.163322948, 0) node[anchor=north]{}
-- (5.014328092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 39 triangle
\draw (5.34752, 0) node[anchor=north]{}
-- (5.049529052, 0) node[anchor=north]{}
-- (5.198523908, 0.258069384) node[anchor=south]{}
--cycle;


% 9 40 triangle
\draw  (5.53170511552, 0) node[anchor=north]{}
-- (5.23371416752, 0) node[anchor=north]{}
-- (5.38270902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 41 triangle
\draw  (5.34753088448, 0) node[anchor=north]{}
-- (5.64552183248, 0) node[anchor=north]{}
-- (5.49652697648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 42 triangle
\draw (5.82971888448, 0) node[anchor=north]{}
-- (5.53172793648, 0) node[anchor=north]{}
-- (5.68072279248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 43 triangle
\draw (5.64553888448, 0) node[anchor=north]{}
-- (5.94352983248, 0) node[anchor=north]{}
-- (5.79453497648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 44 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (5.82973593648, 0) node[anchor=north]{}
-- (5.97873079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 45 triangle
\draw (6.31190688448, 0) node[anchor=north]{}
-- (6.01391593648, 0) node[anchor=north]{}
-- (6.16291079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 46 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (6.42571783248, 0) node[anchor=north]{}
-- (6.27672297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 47 triangle
\draw (6.60991488448, 0) node[anchor=north]{}
-- (6.31192393648, 0) node[anchor=north]{}
-- (6.46091879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 48 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (6.42571783248, 0) node[anchor=north]{}
-- (6.27672297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 49 triangle
\draw (6.60991488448, 0) node[anchor=north]{}
-- (6.31192393648, 0) node[anchor=north]{}
-- (6.46091879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 50 triangle
\draw (6.42573488448, 0) node[anchor=north]{}
-- (6.72372583248, 0) node[anchor=north]{}
-- (6.57473097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 51 triangle
\draw (6.6099, 0) node[anchor=north]{}
-- (6.907890948, 0) node[anchor=north]{}
-- (6.758896092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 52 triangle
\draw (7.092088, 0) node[anchor=north]{}
-- (6.794097052, 0) node[anchor=north]{}
-- (6.943091908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 53 triangle
\draw (6.907908, 0) node[anchor=north]{}
-- (7.205898948, 0) node[anchor=north]{}
-- (7.056904092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 54 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.092105052, 0) node[anchor=north]{}
-- (7.241099908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 55 triangle
\draw (7.574276, 0) node[anchor=north]{}
-- (7.276285052, 0) node[anchor=north]{}
-- (7.425279908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 56 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.688086948, 0) node[anchor=north]{}
-- (7.539092092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 57 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (7.574293052, 0) node[anchor=north]{}
-- (7.723287908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 58 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.688086948, 0) node[anchor=north]{}
-- (7.539092092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 59 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (7.574293052, 0) node[anchor=north]{}
-- (7.723287908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 60 triangle
\draw (7.688104, 0) node[anchor=north]{}
-- (7.986094948, 0) node[anchor=north]{}
-- (7.837100092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 61 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (8.170274948, 0) node[anchor=north]{}
-- (8.021280092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 62 triangle
\draw (8.354472, 0) node[anchor=north]{}
-- (8.056481052, 0) node[anchor=north]{}
-- (8.205475908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 63 triangle
\draw (8.170292, 0) node[anchor=north]{}
-- (8.468282948, 0) node[anchor=north]{}
-- (8.319288092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 64 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.354489052, 0) node[anchor=north]{}
-- (8.503483908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 65 triangle
\draw (8.46829488448, 0) node[anchor=north]{}
-- (8.76628583248, 0) node[anchor=north]{}
-- (8.61729097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 66 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.950470948, 0) node[anchor=north]{}
-- (8.801476092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 67 triangle
\draw (9.134668, 0) node[anchor=north]{}
-- (8.836677052, 0) node[anchor=north]{}
-- (8.985671908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 68 triangle
\draw (8.950488, 0) node[anchor=north]{}
-- (9.248478948, 0) node[anchor=north]{}
-- (9.099484092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 69 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.134685052, 0) node[anchor=north]{}
-- (9.283679908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 70 triangle
\draw (9.616856, 0) node[anchor=north]{}
-- (9.318865052, 0) node[anchor=north]{}
-- (9.467859908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 71 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.730666948, 0) node[anchor=north]{}
-- (9.581672092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 72 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (9.616873052, 0) node[anchor=north]{}
-- (9.765867908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 73 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.730666948, 0) node[anchor=north]{}
-- (9.581672092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 74 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (9.616873052, 0) node[anchor=north]{}
-- (9.765867908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 75 triangle
\draw (9.730684, 0) node[anchor=north]{}
-- (10.028674948, 0) node[anchor=north]{}
-- (9.879680092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 76 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (10.212854948, 0) node[anchor=north]{}
-- (10.063860092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 77 triangle
\draw (10.397052, 0) node[anchor=north]{}
-- (10.099061052, 0) node[anchor=north]{}
-- (10.248055908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 78 triangle
\draw (10.212872, 0) node[anchor=north]{}
-- (10.510862948, 0) node[anchor=north]{}
-- (10.361868092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 79 triangle
\draw (10.69506, 0) node[anchor=north]{}
-- (10.397069052, 0) node[anchor=north]{}
-- (10.546063908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 80 triangle
\draw (10.87922511552, 0) node[anchor=north]{}
-- (10.58123416752, 0) node[anchor=north]{}
-- (10.73022902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 81 triangle
\draw (10.69505088448, 0) node[anchor=north]{}
-- (10.99304183248, 0) node[anchor=north]{}
-- (10.84404697648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 82 triangle
\draw (11.17723888448, 0) node[anchor=north]{}
-- (10.87924793648, 0) node[anchor=north]{}
-- (11.02824279248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 83 triangle
\draw (10.99305888448, 0) node[anchor=north]{}
-- (11.29104983248, 0) node[anchor=north]{}
-- (11.14205497648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 84 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.17725593648, 0) node[anchor=north]{}
-- (11.32625079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 85 triangle
\draw (11.65942688448, 0) node[anchor=north]{}
-- (11.36143593648, 0) node[anchor=north]{}
-- (11.51043079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 86 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.77323783248, 0) node[anchor=north]{}
-- (11.62424297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 87 triangle
\draw (11.95743488448, 0) node[anchor=north]{}
-- (11.65944393648, 0) node[anchor=north]{}
-- (11.80843879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 88 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.77323783248, 0) node[anchor=north]{}
-- (11.62424297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 89 triangle
\draw (11.95743488448, 0) node[anchor=north]{}
-- (11.65944393648, 0) node[anchor=north]{}
-- (11.80843879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 90 triangle
\draw (11.77325488448, 0) node[anchor=north]{}
-- (12.07124583248, 0) node[anchor=north]{}
-- (11.92225097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 91 triangle
\draw (11.95742, 0) node[anchor=north]{}
-- (12.255410948, 0) node[anchor=north]{}
-- (12.106416092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 92 triangle
\draw (12.439608, 0) node[anchor=north]{}
-- (12.141617052, 0) node[anchor=north]{}
-- (12.290611908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 93 triangle
\draw (12.255428, 0) node[anchor=north]{}
-- (12.553418948, 0) node[anchor=north]{}
-- (12.404424092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 94 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (12.439625052, 0) node[anchor=north]{}
-- (12.588619908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 95 triangle
\draw (12.921796, 0) node[anchor=north]{}
-- (12.623805052, 0) node[anchor=north]{}
-- (12.772799908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 96 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (13.035606948, 0) node[anchor=north]{}
-- (12.886612092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 97 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (12.921813052, 0) node[anchor=north]{}
-- (13.070807908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 98 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (13.035606948, 0) node[anchor=north]{}
-- (12.886612092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 99 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (12.921813052, 0) node[anchor=north]{}
-- (13.070807908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 100 triangle
\draw (13.035624, 0) node[anchor=north]{}
-- (13.333614948, 0) node[anchor=north]{}
-- (13.184620092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 101 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (13.517794948, 0) node[anchor=north]{}
-- (13.368800092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 102 triangle
\draw (13.701992, 0) node[anchor=north]{}
-- (13.404001052, 0) node[anchor=north]{}
-- (13.552995908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 103 triangle
\draw (13.517812, 0) node[anchor=north]{}
-- (13.815802948, 0) node[anchor=north]{}
-- (13.666808092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 104 triangle
\draw (14, 0) node[anchor=north]{}
-- (13.702009052, 0) node[anchor=north]{}
-- (13.851003908, 0.258069384) node[anchor=south]{}
--cycle;


% 10 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (0.618*0.297990948, 0) node[anchor=north]{}
-- (0.618*0.148996092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 2 triangle
\draw (0.618*0.482188, 0) node[anchor=north]{}
-- (0.618*0.184197052, 0) node[anchor=north]{}
-- (0.618*0.333191908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 3 triangle
\draw (0.618*0.298008, 0) node[anchor=north]{}
-- (0.618*0.595998948, 0) node[anchor=north]{}
-- (0.618*0.447004092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 4 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*0.482205052, 0) node[anchor=north]{}
-- (0.618*0.631199908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 5 triangle
\draw (0.618*0.964376, 0) node[anchor=north]{}
-- (0.618*0.666385052, 0) node[anchor=north]{}
-- (0.618*0.815379908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 6 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*1.078186948, 0) node[anchor=north]{}
-- (0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 7 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*0.964393052, 0) node[anchor=north]{}
-- (0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 8 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*1.078186948, 0) node[anchor=north]{}
-- (0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 9 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*0.964393052, 0) node[anchor=north]{}
-- (0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 10 triangle
\draw (0.618*1.078204, 0) node[anchor=north]{}
-- (0.618*1.376194948, 0) node[anchor=north]{}
-- (0.618*1.227200092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 11 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*1.560374948, 0) node[anchor=north]{}
-- (0.618*1.411380092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 12 triangle
\draw (0.618*1.744572, 0) node[anchor=north]{}
-- (0.618*1.446581052, 0) node[anchor=north]{}
-- (0.618*1.595575908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 13 triangle
\draw (0.618*1.560392, 0) node[anchor=north]{}
-- (0.618*1.858382948, 0) node[anchor=north]{}
-- (0.618*1.709388092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 14 triangle
\draw (0.618*2.04258, 0) node[anchor=north]{}
-- (0.618*1.744589052, 0) node[anchor=north]{}
-- (0.618*1.893583908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 15 triangle
\draw (0.618*2.22674511552, 0) node[anchor=north]{}
-- (0.618*1.92875416752, 0) node[anchor=north]{}
-- (0.618*2.07774902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 16 triangle
\draw (0.618*2.04256511552, 0) node[anchor=north]{}
-- (0.618*2.34055606352, 0) node[anchor=north]{}
-- (0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 17 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.22676216752, 0) node[anchor=north]{}
-- (0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 18 triangle
\draw (0.618*2.04256511552, 0) node[anchor=north]{}
-- (0.618*2.34055606352, 0) node[anchor=north]{}
-- (0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 19 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.22676216752, 0) node[anchor=north]{}
-- (0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 20 triangle
\draw (0.618*2.34057311552, 0) node[anchor=north]{}
-- (0.618*2.63856406352, 0) node[anchor=north]{}
-- (0.618*2.48956920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;



% 10 21 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.82274406352, 0) node[anchor=north]{}
-- (0.618*2.67374920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 22 triangle
\draw (0.618*3.00694111552, 0) node[anchor=north]{}
-- (0.618*2.70895016752, 0) node[anchor=north]{}
-- (0.618*2.85794502352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 23 triangle
\draw (0.618*2.82276111552, 0) node[anchor=north]{}
-- (0.618*3.12075206352, 0) node[anchor=north]{}
-- (0.618*2.97175720752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 24 triangle
\draw (0.618*3.30494911552, 0) node[anchor=north]{}
-- (0.618*3.00695816752, 0) node[anchor=north]{}
-- (0.618*3.15595302352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 25 triangle
\draw (0.618*3.12077488448, 0) node[anchor=north]{}
-- (0.618*3.41876583248, 0) node[anchor=north]{}
-- (0.618*3.26977097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 26 triangle
\draw (0.618*3.30494, 0) node[anchor=north]{}
-- (0.618*3.602930948, 0) node[anchor=north]{}
-- (0.618*3.453936092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 27 triangle
\draw (0.618*3.787128, 0) node[anchor=north]{}
-- (0.618*3.489137052, 0) node[anchor=north]{}
-- (0.618*3.638131908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 28 triangle
\draw (0.618*3.602948, 0) node[anchor=north]{}
-- (0.618*3.900938948, 0) node[anchor=north]{}
-- (0.618*3.751944092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 29 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*3.787145052, 0) node[anchor=north]{}
-- (0.618*3.936139908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 30 triangle
\draw (0.618*4.269316, 0) node[anchor=north]{}
-- (0.618*3.971325052, 0) node[anchor=north]{}
-- (0.618*4.120319908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 31 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*4.383126948, 0) node[anchor=north]{}
-- (0.618*4.234132092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 32 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.269333052, 0) node[anchor=north]{}
-- (0.618*4.418327908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 33 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*4.383126948, 0) node[anchor=north]{}
-- (0.618*4.234132092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 34 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.269333052, 0) node[anchor=north]{}
-- (0.618*4.418327908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 35 triangle
\draw (0.618*4.383144, 0) node[anchor=north]{}
-- (0.618*4.681134948, 0) node[anchor=north]{}
-- (0.618*4.532140092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 36 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.865314948, 0) node[anchor=north]{}
-- (0.618*4.716320092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 37 triangle
\draw (0.618*5.049512, 0) node[anchor=north]{}
-- (0.618*4.751521052, 0) node[anchor=north]{}
-- (0.618*4.900515908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 38 triangle
\draw (0.618*4.865332, 0) node[anchor=north]{}
-- (0.618*5.163322948, 0) node[anchor=north]{}
-- (0.618*5.014328092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 39 triangle
\draw (0.618*5.34752, 0) node[anchor=north]{}
-- (0.618*5.049529052, 0) node[anchor=north]{}
-- (0.618*5.198523908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 40 triangle
\draw (0.618*5.53170511552, 0) node[anchor=north]{}
-- (0.618*5.23371416752, 0) node[anchor=north]{}
-- (0.618*5.38270902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 41 triangle
\draw(0.618*5.34753088448, 0) node[anchor=north]{}
-- (0.618*5.64552183248, 0) node[anchor=north]{}
-- (0.618*5.49652697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 42 triangle
\draw (0.618*5.82971888448, 0) node[anchor=north]{}
-- (0.618*5.53172793648, 0) node[anchor=north]{}
-- (0.618*5.68072279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 43 triangle
\draw (0.618*5.64553888448, 0) node[anchor=north]{}
-- (0.618*5.94352983248, 0) node[anchor=north]{}
-- (0.618*5.79453497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 44 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*5.82973593648, 0) node[anchor=north]{}
-- (0.618*5.97873079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 45 triangle
\draw (0.618*6.31190688448, 0) node[anchor=north]{}
-- (0.618*6.01391593648, 0) node[anchor=north]{}
-- (0.618*6.16291079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 46 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*6.42571783248, 0) node[anchor=north]{}
-- (0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 47 triangle
\draw (0.618*6.60991488448, 0) node[anchor=north]{}
-- (0.618*6.31192393648, 0) node[anchor=north]{}
-- (0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 48 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*6.42571783248, 0) node[anchor=north]{}
-- (0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 49 triangle
\draw (0.618*6.60991488448, 0) node[anchor=north]{}
-- (0.618*6.31192393648, 0) node[anchor=north]{}
-- (0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 50 triangle
\draw (0.618*6.42573488448, 0) node[anchor=north]{}
-- (0.618*6.72372583248, 0) node[anchor=north]{}
-- (0.618*6.57473097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 51 triangle
\draw (0.618*6.6099, 0) node[anchor=north]{}
-- (0.618*6.907890948, 0) node[anchor=north]{}
-- (0.618*6.758896092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 52 triangle
\draw (0.618*7.092088, 0) node[anchor=north]{}
-- (0.618*6.794097052, 0) node[anchor=north]{}
-- (0.618*6.943091908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 53 triangle
\draw (0.618*6.907908, 0) node[anchor=north]{}
-- (0.618*7.205898948, 0) node[anchor=north]{}
-- (0.618*7.056904092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 54 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.092105052, 0) node[anchor=north]{}
-- (0.618*7.241099908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 55 triangle
\draw (0.618*7.574276, 0) node[anchor=north]{}
-- (0.618*7.276285052, 0) node[anchor=north]{}
-- (0.618*7.425279908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 56 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.688086948, 0) node[anchor=north]{}
-- (0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 57 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*7.574293052, 0) node[anchor=north]{}
-- (0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 58 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.688086948, 0) node[anchor=north]{}
-- (0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 59 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*7.574293052, 0) node[anchor=north]{}
-- (0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 60 triangle
\draw (0.618*7.688104, 0) node[anchor=north]{}
-- (0.618*7.986094948, 0) node[anchor=north]{}
-- (0.618*7.837100092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 61 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*8.170274948, 0) node[anchor=north]{}
-- (0.618*8.021280092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 62 triangle
\draw (0.618*8.354472, 0) node[anchor=north]{}
-- (0.618*8.056481052, 0) node[anchor=north]{}
-- (0.618*8.205475908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 63 triangle
\draw (0.618*8.170292, 0) node[anchor=north]{}
-- (0.618*8.468282948, 0) node[anchor=north]{}
-- (0.618*8.319288092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 64 triangle
\draw (0.618*8.65248, 0) node[anchor=north]{}
-- (0.618*8.354489052, 0) node[anchor=north]{}
-- (0.618*8.503483908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 65 triangle
\draw (0.618*8.46829488448, 0) node[anchor=north]{}
-- (0.618*8.76628583248, 0) node[anchor=north]{}
-- (0.618*8.61729097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 66 triangle
\draw (0.618*8.65248, 0) node[anchor=north]{}
-- (0.618*8.950470948, 0) node[anchor=north]{}
-- (0.618*8.801476092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 67 triangle
\draw (0.618*9.134668, 0) node[anchor=north]{}
-- (0.618*8.836677052, 0) node[anchor=north]{}
-- (0.618*8.985671908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 68 triangle
\draw (0.618*8.950488, 0) node[anchor=north]{}
-- (0.618*9.248478948, 0) node[anchor=north]{}
-- (0.618*9.099484092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 69 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.134685052, 0) node[anchor=north]{}
-- (0.618*9.283679908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 70 triangle
\draw (0.618*9.616856, 0) node[anchor=north]{}
-- (0.618*9.318865052, 0) node[anchor=north]{}
-- (0.618*9.467859908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 71 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.730666948, 0) node[anchor=north]{}
-- (0.618*9.581672092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 72 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*9.616873052, 0) node[anchor=north]{}
-- (0.618*9.765867908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 73 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.730666948, 0) node[anchor=north]{}
-- (0.618*9.581672092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 74 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*9.616873052, 0) node[anchor=north]{}
-- (0.618*9.765867908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 75 triangle
\draw (0.618*9.730684, 0) node[anchor=north]{}
-- (0.618*10.028674948, 0) node[anchor=north]{}
-- (0.618*9.879680092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 76 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*10.212854948, 0) node[anchor=north]{}
-- (0.618*10.063860092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 77 triangle
\draw (0.618*10.397052, 0) node[anchor=north]{}
-- (0.618*10.099061052, 0) node[anchor=north]{}
-- (0.618*10.248055908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 78 triangle
\draw (0.618*10.212872, 0) node[anchor=north]{}
-- (0.618*10.510862948, 0) node[anchor=north]{}
-- (0.618*10.361868092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 79 triangle
\draw (0.618*10.69506, 0) node[anchor=north]{}
-- (0.618*10.397069052, 0) node[anchor=north]{}
-- (0.618*10.546063908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 80 triangle
\draw (0.618*10.87922511552, 0) node[anchor=north]{}
-- (0.618*10.58123416752, 0) node[anchor=north]{}
-- (0.618*10.73022902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 81 triangle
\draw (0.618*10.69505088448, 0) node[anchor=north]{}
-- (0.618*10.99304183248, 0) node[anchor=north]{}
-- (0.618*10.84404697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 82 triangle
\draw (0.618*11.17723888448, 0) node[anchor=north]{}
-- (0.618*10.87924793648, 0) node[anchor=north]{}
-- (0.618*11.02824279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 83 triangle
\draw (0.618*10.99305888448, 0) node[anchor=north]{}
-- (0.618*11.29104983248, 0) node[anchor=north]{}
-- (0.618*11.14205497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 84 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.17725593648, 0) node[anchor=north]{}
-- (0.618*11.32625079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 85 triangle
\draw (0.618*11.65942688448, 0) node[anchor=north]{}
-- (0.618*11.36143593648, 0) node[anchor=north]{}
-- (0.618*11.51043079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 86 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.77323783248, 0) node[anchor=north]{}
-- (0.618*11.62424297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 87 triangle
\draw (0.618*11.95743488448, 0) node[anchor=north]{}
-- (0.618*11.65944393648, 0) node[anchor=north]{}
-- (0.618*11.80843879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 88 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.77323783248, 0) node[anchor=north]{}
-- (0.618*11.62424297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 89 triangle
\draw (0.618*11.95743488448, 0) node[anchor=north]{}
-- (0.618*11.65944393648, 0) node[anchor=north]{}
-- (0.618*11.80843879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 90 triangle
\draw (0.618*11.77325488448, 0) node[anchor=north]{}
-- (0.618*12.07124583248, 0) node[anchor=north]{}
-- (0.618*11.92225097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 91 triangle
\draw (0.618*11.95742, 0) node[anchor=north]{}
-- (0.618*12.255410948, 0) node[anchor=north]{}
-- (0.618*12.106416092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 92 triangle
\draw (0.618*12.439608, 0) node[anchor=north]{}
-- (0.618*12.141617052, 0) node[anchor=north]{}
-- (0.618*12.290611908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 93 triangle
\draw (0.618*12.255428, 0) node[anchor=north]{}
-- (0.618*12.553418948, 0) node[anchor=north]{}
-- (0.618*12.404424092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 94 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*12.439625052, 0) node[anchor=north]{}
-- (0.618*12.588619908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 95 triangle
\draw (0.618*12.921796, 0) node[anchor=north]{}
-- (0.618*12.623805052, 0) node[anchor=north]{}
-- (0.618*12.772799908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 96 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*13.035606948, 0) node[anchor=north]{}
-- (0.618*12.886612092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 97 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*12.921813052, 0) node[anchor=north]{}
-- (0.618*13.070807908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 98 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*13.035606948, 0) node[anchor=north]{}
-- (0.618*12.886612092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 99 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*12.921813052, 0) node[anchor=north]{}
-- (0.618*13.070807908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 100 triangle
\draw (0.618*13.035624, 0) node[anchor=north]{}
-- (0.618*13.333614948, 0) node[anchor=north]{}
-- (0.618*13.184620092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 101 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*13.517794948, 0) node[anchor=north]{}
-- (0.618*13.368800092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 102 triangle
\draw (0.618*13.701992, 0) node[anchor=north]{}
-- (0.618*13.404001052, 0) node[anchor=north]{}
-- (0.618*13.552995908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 103 triangle
\draw (0.618*13.517812, 0) node[anchor=north]{}
-- (0.618*13.815802948, 0) node[anchor=north]{}
-- (0.618*13.666808092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 104 triangle
\draw (0.618*14, 0) node[anchor=north]{}
-- (0.618*13.702009052, 0) node[anchor=north]{}
-- (0.618*13.851003908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 105 triangle
\draw (14-0.618*8.46829488448, 0) node[anchor=north]{}
-- (14-0.618*8.76628583248, 0) node[anchor=north]{}
-- (14-0.618*8.61729097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 106 triangle
\draw (14-0.618*8.65248, 0) node[anchor=north]{}
-- (14-0.618*8.354489052, 0) node[anchor=north]{}
-- (14-0.618*8.503483908, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 107 triangle
\draw (14-0.618*8.170292, 0) node[anchor=north]{}
-- (14-0.618*8.468282948, 0) node[anchor=north]{}
-- (14-0.618*8.319288092, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 108 triangle
\draw (14-0.618*8.354472, 0) node[anchor=north]{}
-- (14-0.618*8.056481052, 0) node[anchor=north]{}
-- (14-0.618*8.205475908, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 109 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*8.170274948, 0) node[anchor=north]{}
-- (14-0.618*8.021280092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 110 triangle
\draw (14-0.618*7.688104, 0) node[anchor=north]{}
-- (14-0.618*7.986094948, 0) node[anchor=north]{}
-- (14-0.618*7.837100092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 111 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*7.574293052, 0) node[anchor=north]{}
-- (14-0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 112 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.688086948, 0) node[anchor=north]{}
-- (14-0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 113 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*7.574293052, 0) node[anchor=north]{}
-- (14-0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 114 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.688086948, 0) node[anchor=north]{}
-- (14-0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 115 triangle
\draw (14-0.618*7.574276, 0) node[anchor=north]{}
-- (14-0.618*7.276285052, 0) node[anchor=north]{}
-- (14-0.618*7.425279908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 116 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.092105052, 0) node[anchor=north]{}
-- (14-0.618*7.241099908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 117 triangle
\draw (14-0.618*6.907908, 0) node[anchor=north]{}
-- (14-0.618*7.205898948, 0) node[anchor=north]{}
-- (14-0.618*7.056904092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 118 triangle
\draw (14-0.618*7.092088, 0) node[anchor=north]{}
-- (14-0.618*6.794097052, 0) node[anchor=north]{}
-- (14-0.618*6.943091908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 119 triangle
\draw (14-0.618*6.6099, 0) node[anchor=north]{}
-- (14-0.618*6.907890948, 0) node[anchor=north]{}
-- (14-0.618*6.758896092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 120 triangle
\draw (14-0.618*6.42573488448, 0) node[anchor=north]{}
-- (14-0.618*6.72372583248, 0) node[anchor=north]{}
-- (14-0.618*6.57473097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 121 triangle
\draw (14-0.618*6.60991488448, 0) node[anchor=north]{}
-- (14-0.618*6.31192393648, 0) node[anchor=north]{}
-- (14-0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 122 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*6.42571783248, 0) node[anchor=north]{}
-- (14-0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 123 triangle
\draw (14-0.618*6.60991488448, 0) node[anchor=north]{}
-- (14-0.618*6.31192393648, 0) node[anchor=north]{}
-- (14-0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 124 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*6.42571783248, 0) node[anchor=north]{}
-- (14-0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 125 triangle
\draw (14-0.618*6.31190688448, 0) node[anchor=north]{}
-- (14-0.618*6.01391593648, 0) node[anchor=north]{}
-- (14-0.618*6.16291079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 126 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*5.82973593648, 0) node[anchor=north]{}
-- (14-0.618*5.97873079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 127 triangle
\draw (14-0.618*5.64553888448, 0) node[anchor=north]{}
-- (14-0.618*5.94352983248, 0) node[anchor=north]{}
-- (14-0.618*5.79453497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 129 triangle
\draw (14-0.618*5.82971888448, 0) node[anchor=north]{}
-- (14-0.618*5.53172793648, 0) node[anchor=north]{}
-- (14-0.618*5.68072279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 130 triangle
\draw (14-0.618*5.34753088448, 0) node[anchor=north]{}
-- (14-0.618*5.64552183248, 0) node[anchor=north]{}
-- (14-0.618*5.49652697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 131 triangle
\draw (10.58344323860064, 0) node[anchor=north]{}
-- (10.76760843360064, 0) node[anchor=north]{}
-- (10.67540780960064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 132 triangle
\draw (10.69723824, 0) node[anchor=north]{}
-- (10.881403435, 0) node[anchor=north]{}
-- (10.789202811, 0.159411184) node[anchor=south]{}
--cycle;

% 10 133 triangle
\draw (10.992790024, 0) node[anchor=north]{}
-- (10.808623829, 0) node[anchor=north]{}
-- (10.901824453, 0.159411184) node[anchor=south]{}
--cycle;

% 10 134 triangle
\draw (10.881158584, 0) node[anchor=north]{}
-- (11.065323779, 0) node[anchor=north]{}
-- (10.973123155, 0.159411184) node[anchor=south]{}
--cycle;

% 10 135 triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (10.992785573, 0) node[anchor=north]{}
-- (11.085986197, 0.159411184) node[anchor=south]{}
--cycle;

% 10 136 triangle
\draw (11.290763008, 0) node[anchor=north]{}
-- (11.106596813, 0) node[anchor=north]{}
-- (11.199797437, 0.159411184) node[anchor=south]{}
--cycle;

% 10 137triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (11.361117963, 0) node[anchor=north]{}
-- (11.268917339, 0.159411184) node[anchor=south]{}
--cycle;

% 10 138 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.290749757, 0) node[anchor=north]{}
-- (11.383950381, 0.159411184) node[anchor=south]{}
--cycle;

% 10 139 triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (11.361117963, 0) node[anchor=north]{}
-- (11.268917339, 0.159411184) node[anchor=south]{}
--cycle;

% 10 140 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.290749757, 0) node[anchor=north]{}
-- (11.383950381, 0.159411184) node[anchor=south]{}
--cycle;

% 10 141 triangle
\draw (11.360747312, 0) node[anchor=north]{}
-- (11.544912507, 0) node[anchor=north]{}
-- (11.452711883, 0.159411184) node[anchor=south]{}
--cycle;

% 10 142 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.659081147, 0) node[anchor=north]{}
-- (11.566880523, 0.159411184) node[anchor=south]{}
--cycle;

% 10 143 triangle
\draw (11.773610936, 0) node[anchor=north]{}
-- (11.589444741, 0) node[anchor=north]{}
-- (11.682645365, 0.159411184) node[anchor=south]{}
--cycle;

% 10 144 triangle
\draw (11.659784096, 0) node[anchor=north]{}
-- (11.843950291, 0) node[anchor=north]{}
-- (11.751749667, 0.159411184) node[anchor=south]{}
--cycle;

% 10 145 triangle
\draw (11.95774808, 0) node[anchor=north]{}
-- (11.773581885, 0) node[anchor=north]{}
-- (11.866782509, 0.159411184) node[anchor=south]{}
--cycle;

% 10 146 triangle
\draw (12.07189538160064, 0) node[anchor=north]{}
-- (11.88772918660064, 0) node[anchor=north]{}
-- (11.98092981060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 147 triangle
\draw (11.95772088960064, 0) node[anchor=north]{}
-- (12.14288608460064, 0) node[anchor=north]{}
-- (12.04968546060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 148 triangle
\draw (12.25456208460064, 0) node[anchor=north]{}
-- (12.07039588960064, 0) node[anchor=north]{}
-- (12.16359651360064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 149 triangle
\draw (12.14170988960064, 0) node[anchor=north]{}
-- (12.32687508460064, 0) node[anchor=north]{}
-- (12.23367446060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 150 triangle
\draw (12.43971757660064, 0) node[anchor=north]{}
-- (12.25455138160064, 0) node[anchor=north]{}
-- (12.34775200560064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 151 triangle
\draw (14-0.618*2.34057311552, 0) node[anchor=north]{}
-- (14-0.618*2.63856406352, 0) node[anchor=north]{}
-- (14-0.618*2.48956920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 152 triangle
\draw (14-0.618*2.52475311552, 0) node[anchor=north]{}
-- (14-0.618*2.22676216752, 0) node[anchor=north]{}
-- (14-0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 153 triangle
\draw (14-0.618*2.04256511552, 0) node[anchor=north]{}
-- (14-0.618*2.34055606352, 0) node[anchor=north]{}
-- (14-0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 154 triangle
\draw (14-0.618*2.52475311552, 0) node[anchor=north]{}
-- (14-0.618*2.22676216752, 0) node[anchor=north]{}
-- (14-0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 155 triangle
\draw (14-0.618*2.04256511552, 0) node[anchor=north]{}
-- (14-0.618*2.34055606352, 0) node[anchor=north]{}
-- (14-0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 156 triangle
\draw (14-0.618*2.22674511552, 0) node[anchor=north]{}
-- (14-0.618*1.92875416752, 0) node[anchor=north]{}
-- (14-0.618*2.07774902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 157 triangle
\draw (14-0.618*2.04258, 0) node[anchor=north]{}
-- (14-0.618*1.744589052, 0) node[anchor=north]{}
-- (14-0.618*1.893583908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 158 triangle
\draw (14-0.618*1.560392, 0) node[anchor=north]{}
-- (14-0.618*1.858382948, 0) node[anchor=north]{}
-- (14-0.618*1.709388092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 159 triangle
\draw (14-0.618*1.744572, 0) node[anchor=north]{}
-- (14-0.618*1.446581052, 0) node[anchor=north]{}
-- (14-0.618*1.595575908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 160 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*1.560374948, 0) node[anchor=north]{}
-- (14-0.618*1.411380092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 161 triangle
\draw (14-0.618*1.078204, 0) node[anchor=north]{}
-- (14-0.618*1.376194948, 0) node[anchor=north]{}
-- (14-0.618*1.227200092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 162 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*0.964393052, 0) node[anchor=north]{}
-- (14-0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 163 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*1.078186948, 0) node[anchor=north]{}
-- (14-0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 164 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*0.964393052, 0) node[anchor=north]{}
-- (14-0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 165 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*1.078186948, 0) node[anchor=north]{}
-- (14-0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 166 triangle
\draw (14-0.618*0.964376, 0) node[anchor=north]{}
-- (14-0.618*0.666385052, 0) node[anchor=north]{}
-- (14-0.618*0.815379908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 167 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*0.482205052, 0) node[anchor=north]{}
-- (14-0.618*0.631199908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 168 triangle
\draw (14-0.618*0.298008, 0) node[anchor=north]{}
-- (14-0.618*0.595998948, 0) node[anchor=north]{}
-- (14-0.618*0.447004092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 169 triangle
\draw (14-0.618*0.482188, 0) node[anchor=north]{}
-- (14-0.618*0.184197052, 0) node[anchor=north]{}
-- (14-0.618*0.333191908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 170 triangle
\draw (14-0, 0) node[anchor=north]{}
-- (14-0.618*0.297990948, 0) node[anchor=north]{}
-- (14-0.618*0.148996092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

\draw [white](0, 0) node[anchor=north]{}
-- (14, 0) node[anchor=north]{};
\draw (0, 0) node[anchor=north]{}
-- (14, 0) node[anchor=north]{};


% hyper
\draw [red,line width=0.4mm,](8.65248,0) node[anchor=north]{}
--(5.66312,9.808845);



\end{tikzpicture}
    \caption{A hyperedge in red, splitting the set of vertices}
    \label{fig: hyper}
\end{figure}

\begin{figure}
    \centering
\begin{tikzpicture}

% 1 1 triangle
\draw (0,0) node[anchor=north]{}
-- (14,0) node[anchor=north]{}
-- (7,12.1244) node[anchor=west]{}
--cycle;

% 2 1 triangle
\draw (0,0) node[anchor=north]{}
-- (8.65248,0) node[anchor=north]{}
-- (4.32624,7.49329) node[anchor=east]{}
--cycle;

%  2 2 triangle
\draw (5.34752,0) node[anchor=north]{}
-- (14,0) node[anchor=north]{}
-- (9.67376,7.49329) node[anchor=west]{}
--cycle;

% 3 1 triangle
\draw (0,0) node[anchor=north]{}
-- (5.34752, 0) node[anchor=north]{}
-- (2.67376, 4.63111) node[anchor=south]{}
--cycle;

% 3 2 triangle
\draw (3.30495, 0) node[anchor=north]{}
-- (8.65248, 0) node[anchor=north]{}
-- (5.97871, 4.63111) node[anchor=south east]{}
--cycle;

% 3 3 triangle
\draw (14-3.30495, 0) node[anchor=north]{}
-- (14-8.65248, 0) node[anchor=north]{}
-- (8.02129, 4.63111) node[anchor=south west]{}
--cycle;

% 3 4 triangle
\draw (14-0,0) node[anchor=north]{}
-- (14-5.34752, 0) node[anchor=north]{}
-- (11.3262, 4.63111) node[anchor=south]{}
--cycle;

% 4 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (3.3049491155198374, 0) node[anchor=north]{}
-- (1.6524745577599187,2.862183385639525) node[anchor=south]{}
--cycle;

% 4 2 triangle
\draw (2.042570884480163, 0) node[anchor=north]{}
-- (5.34752, 0) node[anchor=north]{}
-- (3.6950454422400814, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 3 triangle
\draw (8.652480-2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-5.34752, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814, 2.862183385639525) node[anchor=east][line width=0.4mm]{}
--cycle;

% 4 4 triangle
\draw (8.652480, 0) node[anchor=north]{}
-- (8.65248-3.3049491155198374, 0) node[anchor=north]{}
-- (7.00001,2.862183385639525) node[anchor=south]{}
--cycle;

% 4 5 triangle
\draw (8.652480, 0) node[anchor=north]{}
-- (8.652480-5.34752+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814+2.042570884480163, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 6 triangle
\draw (8.652480+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-5.34752+2.042570884480163+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814+2.042570884480163+2.042570884480163, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 7 triangle
\draw (14-2.042570884480163, 0) node[anchor=north]{}
-- (14-5.34752, 0) node[anchor=north]{}
-- (10.305, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 8 triangle
\draw (14, 0) node[anchor=north]{}
-- (14-3.3049491155198374, 0) node[anchor=north]{}
-- (14-1.6524745577599187,2.862183385639525) node[anchor=east][line width=0.4mm]{}
--cycle;

% 5 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (2.04257, 0) node[anchor=north]{}
-- (1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 2 triangle
\draw (1.26238, 0) node[anchor=north]{}
-- (3.30495, 0) node[anchor=north]{}
-- (2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 3 triangle
\draw (5.34752-1.26238, 0) node[anchor=north]{}
-- (5.34752-3.30495, 0) node[anchor=north]{}
-- (5.34752-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 4 triangle
\draw (5.34752, 0) node[anchor=north]{}
-- (5.34752-2.04257, 0) node[anchor=north]{}
-- (5.34752-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 5 triangle
\draw (5.97871*2-8.65248+1.26238, 0) node[anchor=north]{}
-- (5.97871*2-8.65248+3.30495, 0) node[anchor=north]{}
-- (5.97871*2-8.65248+2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 6 triangle
\draw (8.65248-1.26238, 0) node[anchor=north]{}
-- (8.65248-3.30495, 0) node[anchor=north]{}
-- (8.65248-2.28366, 1.76893) node[anchor=east][line width=0.4mm]{}
--cycle;

% 5 7 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.65248-2.04257, 0) node[anchor=north]{}
-- (8.65248-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 8 triangle
\draw (9.67376*2-8.65248-1.26238, 0) node[anchor=north]{}
-- (9.67376*2-8.65248-3.30495, 0) node[anchor=north]{}
-- (8.41138, 1.76893) node[anchor=east][line width=0.4mm]{}
--cycle;

% 5 10 triangle
\draw (8.65248+1.26238, 0) node[anchor=north]{}
-- (8.65248+3.30495, 0) node[anchor=north]{}
-- (8.65248+2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 11 triangle
\draw (14-1.26238, 0) node[anchor=north]{}
-- (14-3.30495, 0) node[anchor=north]{}
-- (14-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 12 triangle
\draw (14-0, 0) node[anchor=north]{}
-- (14-2.04257, 0) node[anchor=north]{}
-- (14-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 6 1 triangle
\draw  (0, 0) node[anchor=north]{}
-- (1.26238, 0) node[anchor=north]{}
-- ( 0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 2 triangle
\draw  (0.780192, 0) node[anchor=north]{}
-- (2.04257, 0) node[anchor=north]{}
-- (1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 3 triangle
\draw  (1.6524745577599187*2-0.780192, 0) node[anchor=north]{}
-- (1.6524745577599187*2-2.04257, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 4 triangle
\draw  (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- ( 1.6524745577599187*2-0.631192, 1.09326) node[anchor=south]{}
--cycle;


% 6 5 triangle
\draw  (2.67376*2-1.6524745577599187*2+0.780192, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+2.04257, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 6 triangle
\draw  (3.6950454422400814*2-2.82276, 0) node[anchor=north]{}
-- (3.6950454422400814*2-4.08514, 0) node[anchor=north]{}
-- (3.6950454422400814*2-3.45396, 1.09326) node[anchor=south]{}
--cycle;

% 6 7 triangle
\draw  (3.6950454422400814*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (3.6950454422400814*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (3.6950454422400814*2-1.6524745577599187*2+0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 8 triangle 
\draw  (4.32624*2-2.82276, 0) node[anchor=north]{}
-- (4.32624*2-4.08514, 0) node[anchor=north]{}
-- (4.32624*2-3.45396, 1.09326) node[anchor=south]{}
--cycle;

% 6 9 triangle
\draw  (4.32624*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- ( 4.32624*2-1.6524745577599187*2+0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 10 triangle
\draw  (4.32624*2-1.6524745577599187*2+0.780192, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+2.04257, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 11 triangle
\draw  (4.32624*2-0.780192, 0) node[anchor=north]{}
-- (4.32624*2-2.04257, 0) node[anchor=north]{}
-- (4.32624*2-1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 12 triangle
\draw  (4.32624*2, 0) node[anchor=north]{}
-- (4.32624*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-0.631192, 1.09326) node[anchor=east][line width=0.4mm]{}
--cycle;

% 6 13 triangle
\draw  (8.17029, 0) node[anchor=north]{}
-- (9.43267, 0) node[anchor=north]{}
-- (8.80149, 1.09326) node[anchor=south]{}
--cycle;

% 6 14 triangle
\draw  (9.91486, 0) node[anchor=north]{}
-- (8.65248, 0) node[anchor=north]{}
-- (9.28366, 1.09326) node[anchor=south]{}
--cycle;

% 6 15 triangle
\draw  (10.695,0) node[anchor=north]{}
-- (9.43267,0) node[anchor=north]{}
-- (10.0639, 1.09326) node[anchor=south]{}
--cycle;


% 6 16 triangle
\draw  (11.1772, 0) node[anchor=north]{}
-- (9.91485, 0) node[anchor=north]{}
-- (10.546, 1.09326) node[anchor=south]{}
--cycle;

% 6 17 triangle
\draw  (10.695, 0) node[anchor=north]{}
-- (11.9574, 0) node[anchor=north]{}
-- (11.3262, 1.09326) node[anchor=south]{}
--cycle;

% 6 18 triangle
\draw  (11.4752, 0) node[anchor=north]{}
-- (12.7376, 0) node[anchor=north]{}
-- (12.1064, 1.09326) node[anchor=south]{}
--cycle;

% 6 19 triangle
\draw  (13.2198, 0) node[anchor=north]{}
-- (11.9574, 0) node[anchor=north]{}
-- (12.5886, 1.09326) node[anchor=south]{}
--cycle;

% 6 20 triangle
\draw  (14, 0) node[anchor=north]{}
-- (12.7376, 0) node[anchor=north]{}
-- ( 13.3688, 1.09326) node[anchor=south]{}
--cycle;




% 7 1 triangle
\draw   (0, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 2 triangle
\draw   (0.482186, 0) node[anchor=north]{}
-- (1.26238, 0) node[anchor=north]{}
-- (0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 3 triangle
\draw   (1.02129*2-0.482186, 0) node[anchor=north]{}
-- (1.02129*2-1.26238, 0) node[anchor=north]{}
-- (1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 4 triangle
\draw   (1.02129*2, 0) node[anchor=north]{}
-- (1.02129*2-0.780194, 0) node[anchor=north]{}
-- (1.02129*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 5 triangle
\draw   (1.6524745577599187*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;


% 7 6 triangle
\draw   (1.6524745577599187*2-0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 7 triangle
\draw   (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 8 triangle
\draw   (2.67376*2-1.6524745577599187*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 9 triangle
\draw   (2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 10 triangle
\draw   (2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 11 triangle
\draw   (2.67376*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 12 triangle
\draw   (2.67376*2, 0) node[anchor=north]{}
-- (2.67376*2-0.780194, 0) node[anchor=north]{}
-- (2.67376*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 13 triangle
\draw   (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 14 triangle
\draw   (4.32624*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 15 triangle
\draw   (4.32624*2-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 16 triangle
\draw   (4.32624*2-1.6524745577599187*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 17 triangle
\draw   (4.32624*2-1.02129*2, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 18 triangle
\draw   (4.32624*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 19 triangle
\draw   (4.32624*2-0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 20 triangle
\draw   (4.32624*2, 0) node[anchor=north]{}
-- (4.32624*2-0.780194, 0) node[anchor=north]{}
-- (4.32624*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 21 triangle
\draw   (8.41138*2-4.32624*2, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.780194, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 22 triangle
\draw   (8.41138*2-4.32624*2+0.482186, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+1.26238, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 23 triangle
\draw   (7.00001*2-2.67376*2+0.482186, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.26238, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 24 triangle
\draw   (7.00001*2-2.67376*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 25 triangle
\draw   (7.00001*2-2.67376*2+1.02129*2, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.780194, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 26 triangle
\draw   (10.3971, 0) node[anchor=north]{}
-- (11.1773, 0) node[anchor=north]{}
-- (10.7872, 0.675672) node[anchor=south]{}
--cycle;


% 7 27 triangle
\draw   (11.4753, 0) node[anchor=north]{}
-- (10.6951, 0) node[anchor=north]{}
-- (11.0852, 0.675672) node[anchor=south]{}
--cycle;

% 7 28 triangle
\draw   (11.9575, 0) node[anchor=north]{}
-- (11.1773, 0) node[anchor=north]{}
-- (11.5674, 0.675672) node[anchor=south]{}
--cycle;

% 7 29 triangle
\draw   (11.3262*2-10.3971, 0) node[anchor=north]{}
-- (11.3262*2-11.1773, 0) node[anchor=north]{}
-- (11.3262*2-10.7872, 0.675672) node[anchor=south]{}
--cycle;

% 7 30 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 31 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 32 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-0.482186, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.26238, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 33 triangle
\draw   (11.3262*2-8.41138*2+4.32624*2-0.482186, 0) node[anchor=north]{}
-- (11.3262*2-8.41138*2+4.32624*2-1.26238, 0) node[anchor=north]{}
-- (11.3262*2-8.41138*2+4.32624*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;



% 8 1 triangle
\draw    (0, 0) node[anchor=north]{}
-- (0.482186, 0) node[anchor=north]{}
-- (0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 2 triangle
\draw    (0.298008, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 3 triangle
\draw    (0.964376, 0) node[anchor=north]{}
-- (0.48219, 0) node[anchor=north]{}
-- (0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 4 triangle
\draw    (1.26238, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 5 triangle
\draw    (1.07821, 0) node[anchor=north]{}
-- (1.56039, 0) node[anchor=north]{}
-- (1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 6 triangle
\draw    (1.02129*2-0.298008, 0) node[anchor=north]{}
-- (1.02129*2-0.780194, 0) node[anchor=north]{}
-- (1.02129*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 7 triangle
\draw    (1.02129*2, 0) node[anchor=north]{}
-- (1.02129*2-0.482186, 0) node[anchor=north]{}
-- (1.02129*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 8 triangle
\draw    (1.6524745577599187*2-1.02129*2+0.964376, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.48219, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 9 triangle
\draw    (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 10 triangle
\draw    (1.6524745577599187*2-1.26238+0.298008, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 11 triangle
\draw    (1.6524745577599187*2-0.298008, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 12 triangle
\draw    (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 13 triangle
\draw    (2.67376*2-1.6524745577599187*2+1.07821, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.56039, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 14 triangle
\draw    (2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 15 triangle
\draw    (2.67376*2-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 16 triangle
\draw    (2.67376*2-1.02129*2+0.964376, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.48219, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 17 triangle
\draw    (2.67376*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 19 triangle
\draw    (2.67376*2-1.26238+0.298008, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 20 triangle
\draw    (2.67376*2-0.298008, 0) node[anchor=north]{}
-- (2.67376*2-0.780194, 0) node[anchor=north]{}
-- (2.67376*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 21 triangle
\draw    (2.67376*2, 0) node[anchor=north]{}
-- (2.67376*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 22 triangle
\draw    (8.65248-2.67376*2+1.6524745577599187*2-1.07821, 0) node[anchor=north]{}
-- (8.65248-2.67376*2+1.6524745577599187*2-1.56039, 0) node[anchor=north]{}
-- (8.65248-2.67376*2+1.6524745577599187*2-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 23 triangle
\draw    (8.65248-1.6524745577599187*2, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 24 triangle
\draw    (8.65248-1.6524745577599187*2+0.298008, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 25 triangle
\draw    (8.65248-1.6524745577599187*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 26 triangle
\draw    (8.65248-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 27 triangle
\draw    (8.65248-1.6524745577599187*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 28 triangle
\draw    (8.65248-1.02129*2, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 29 triangle
\draw    (8.65248-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 30 triangle
\draw    (8.65248-1.07821, 0) node[anchor=north]{}
-- (8.65248-1.56039, 0) node[anchor=north]{}
-- (8.65248-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 31 triangle
\draw    (8.65248-1.26238, 0) node[anchor=north]{}
-- (8.65248-0.780194, 0) node[anchor=north]{}
-- (8.65248-1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 32 triangle
\draw    (8.65248-0.964376, 0) node[anchor=north]{}
-- (8.65248-0.48219, 0) node[anchor=north]{}
-- (8.65248-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 33 triangle
\draw    (8.65248-0.298008, 0) node[anchor=north]{}
-- (8.65248-0.780194, 0) node[anchor=north]{}
-- (8.65248-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 34 triangle
\draw    (8.65248, 0) node[anchor=north]{}
-- (8.17029, 0) node[anchor=north]{}
-- (8.41139, 0.417588) node[anchor=south]{}
--cycle;

% 8 35 triangle
\draw    (14-8.65248+2.67376*2-1.6524745577599187*2+1.07821, 0) node[anchor=north]{}
-- (14-8.65248+2.67376*2-1.6524745577599187*2+1.56039, 0) node[anchor=north]{}
-- (14-8.65248+2.67376*2-1.6524745577599187*2+1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 36 triangle
\draw    (14-2.67376*2, 0) node[anchor=north]{}
-- (14-2.67376*2+0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 37 triangle
\draw    (14-2.67376*2+0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 38 triangle
\draw    (14-2.67376*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 39 triangle
\draw    (14-2.67376*2+1.26238, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 40 triangle
\draw    (14-2.67376*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 41 triangle
\draw    (14-2.67376*2+1.02129*2-0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 42 triangle
\draw    (14-2.67376*2+1.02129*2, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 43 triangle
\draw    (14-2.67376*2+1.6524745577599187*2-1.07821, 0) node[anchor=north]{}
-- (14-2.67376*2+1.6524745577599187*2-1.56039, 0) node[anchor=north]{}
-- (14-2.67376*2+1.6524745577599187*2-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 44 triangle
\draw    (14-1.6524745577599187*2, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 45 triangle
\draw    (14-1.6524745577599187*2+0.298008, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 46 triangle
\draw    (14-1.6524745577599187*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 47 triangle
\draw    (14-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 48 triangle
\draw    (14-1.6524745577599187*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 49 triangle
\draw    (14-1.02129*2, 0) node[anchor=north]{}
-- (14-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (14-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 50 triangle
\draw    (14-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (14-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (14-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 51 triangle
\draw    (14-1.07821, 0) node[anchor=north]{}
-- (14-1.56039, 0) node[anchor=north]{}
-- (14-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 52 triangle
\draw    (14-1.26238, 0) node[anchor=north]{}
-- (14-0.780194, 0) node[anchor=north]{}
-- (14-1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 53 triangle
\draw    (14-0.964376, 0) node[anchor=north]{}
-- (14-0.48219, 0) node[anchor=north]{}
-- (14-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 54 triangle
\draw    (14-0.298008, 0) node[anchor=north]{}
-- (14-0.780194, 0) node[anchor=north]{}
-- (14-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 55 triangle
\draw    (14, 0) node[anchor=north]{}
-- (14-0.482186, 0) node[anchor=north]{}
-- (14-0.241094, 0.417588) node[anchor=south]{}
--cycle;


% 9 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (0.297990948, 0) node[anchor=north]{}
-- (0.148996092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 2 triangle
\draw (0.482188, 0) node[anchor=north]{}
-- (0.184197052, 0) node[anchor=north]{}
-- (0.333191908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 3 triangle
\draw  (0.298008, 0) node[anchor=north]{}
-- (0.595998948, 0) node[anchor=north]{}
-- (0.447004092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 4 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (0.482205052, 0) node[anchor=north]{}
-- (0.631199908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 5 triangle
\draw (0.964376, 0) node[anchor=north]{}
-- (0.666385052, 0) node[anchor=north]{}
-- (0.815379908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 6 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (1.078186948, 0) node[anchor=north]{}
-- (0.929192092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 7 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (0.964393052, 0) node[anchor=north]{}
-- (1.113387908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 8 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (1.078186948, 0) node[anchor=north]{}
-- (0.929192092, 0.258069384) node[anchor=south]{}
--cycle;
% 9 9 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (0.964393052, 0) node[anchor=north]{}
-- (1.113387908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 10 triangle
\draw (1.078204, 0) node[anchor=north]{}
-- (1.376194948, 0) node[anchor=north]{}
-- (1.227200092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 11 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (1.560374948, 0) node[anchor=north]{}
-- (1.411380092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 12 triangle
\draw (1.744572, 0) node[anchor=north]{}
-- (1.446581052, 0) node[anchor=north]{}
-- (1.595575908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 13 triangle
\draw (1.560392, 0) node[anchor=north]{}
-- (1.858382948, 0) node[anchor=north]{}
-- (1.709388092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 14 triangle
\draw (2.04258, 0) node[anchor=north]{}
-- (1.744589052, 0) node[anchor=north]{}
-- (1.893583908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 15 triangle
\draw (2.22674511552, 0) node[anchor=north]{}
-- (1.92875416752, 0) node[anchor=north]{}
-- (2.07774902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 16 triangle
\draw (2.04256511552, 0) node[anchor=north]{}
-- (2.34055606352, 0) node[anchor=north]{}
-- (2.19156120752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 17 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.22676216752, 0) node[anchor=north]{}
-- (2.37575702352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 18 triangle
\draw (2.04256511552, 0) node[anchor=north]{}
-- (2.34055606352, 0) node[anchor=north]{}
-- (2.19156120752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 19 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.22676216752, 0) node[anchor=north]{}
-- (2.37575702352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 20 triangle
\draw (2.34057311552, 0) node[anchor=north]{}
-- (2.63856406352, 0) node[anchor=north]{}
-- (2.48956920752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 21 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.82274406352, 0) node[anchor=north]{}
-- (2.67374920752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 22 triangle
\draw (3.00694111552, 0) node[anchor=north]{}
-- (2.70895016752, 0) node[anchor=north]{}
-- (2.85794502352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 23 triangle
\draw (2.82276111552, 0) node[anchor=north]{}
-- (3.12075206352, 0) node[anchor=north]{}
-- (2.97175720752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 24 triangle
\draw (3.30494911552, 0) node[anchor=north]{}
-- (3.00695816752, 0) node[anchor=north]{}
-- (3.15595302352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 25 triangle
\draw (3.12077488448, 0) node[anchor=north]{}
-- (3.41876583248, 0) node[anchor=north]{}
-- (3.26977097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 26 triangle
\draw (3.30494, 0) node[anchor=north]{}
-- (3.602930948, 0) node[anchor=north]{}
-- (3.453936092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 27 triangle
\draw (3.787128, 0) node[anchor=north]{}
-- (3.489137052, 0) node[anchor=north]{}
-- (3.638131908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 28 triangle
\draw (3.602948, 0) node[anchor=north]{}
-- (3.900938948, 0) node[anchor=north]{}
-- (3.751944092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 29 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (3.787145052, 0) node[anchor=north]{}
-- (3.936139908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 30 triangle
\draw (4.269316, 0) node[anchor=north]{}
-- (3.971325052, 0) node[anchor=north]{}
-- (4.120319908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 31 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (4.383126948, 0) node[anchor=north]{}
-- (4.234132092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 32 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.269333052, 0) node[anchor=north]{}
-- (4.418327908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 33 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (4.383126948, 0) node[anchor=north]{}
-- (4.234132092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 34 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.269333052, 0) node[anchor=north]{}
-- (4.418327908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 35 triangle
\draw (4.383144, 0) node[anchor=north]{}
-- (4.681134948, 0) node[anchor=north]{}
-- (4.532140092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 36 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.865314948, 0) node[anchor=north]{}
-- (4.716320092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 37 triangle
\draw (5.049512, 0) node[anchor=north]{}
-- (4.751521052, 0) node[anchor=north]{}
-- (4.900515908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 38 triangle
\draw (4.865332, 0) node[anchor=north]{}
-- (5.163322948, 0) node[anchor=north]{}
-- (5.014328092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 39 triangle
\draw (5.34752, 0) node[anchor=north]{}
-- (5.049529052, 0) node[anchor=north]{}
-- (5.198523908, 0.258069384) node[anchor=south]{}
--cycle;


% 9 40 triangle
\draw  (5.53170511552, 0) node[anchor=north]{}
-- (5.23371416752, 0) node[anchor=north]{}
-- (5.38270902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 41 triangle
\draw  (5.34753088448, 0) node[anchor=north]{}
-- (5.64552183248, 0) node[anchor=north]{}
-- (5.49652697648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 42 triangle
\draw (5.82971888448, 0) node[anchor=north]{}
-- (5.53172793648, 0) node[anchor=north]{}
-- (5.68072279248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 43 triangle
\draw (5.64553888448, 0) node[anchor=north]{}
-- (5.94352983248, 0) node[anchor=north]{}
-- (5.79453497648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 44 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (5.82973593648, 0) node[anchor=north]{}
-- (5.97873079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 45 triangle
\draw (6.31190688448, 0) node[anchor=north]{}
-- (6.01391593648, 0) node[anchor=north]{}
-- (6.16291079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 46 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (6.42571783248, 0) node[anchor=north]{}
-- (6.27672297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 47 triangle
\draw (6.60991488448, 0) node[anchor=north]{}
-- (6.31192393648, 0) node[anchor=north]{}
-- (6.46091879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 48 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (6.42571783248, 0) node[anchor=north]{}
-- (6.27672297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 49 triangle
\draw (6.60991488448, 0) node[anchor=north]{}
-- (6.31192393648, 0) node[anchor=north]{}
-- (6.46091879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 50 triangle
\draw (6.42573488448, 0) node[anchor=north]{}
-- (6.72372583248, 0) node[anchor=north]{}
-- (6.57473097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 51 triangle
\draw (6.6099, 0) node[anchor=north]{}
-- (6.907890948, 0) node[anchor=north]{}
-- (6.758896092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 52 triangle
\draw (7.092088, 0) node[anchor=north]{}
-- (6.794097052, 0) node[anchor=north]{}
-- (6.943091908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 53 triangle
\draw (6.907908, 0) node[anchor=north]{}
-- (7.205898948, 0) node[anchor=north]{}
-- (7.056904092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 54 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.092105052, 0) node[anchor=north]{}
-- (7.241099908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 55 triangle
\draw (7.574276, 0) node[anchor=north]{}
-- (7.276285052, 0) node[anchor=north]{}
-- (7.425279908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 56 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.688086948, 0) node[anchor=north]{}
-- (7.539092092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 57 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (7.574293052, 0) node[anchor=north]{}
-- (7.723287908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 58 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.688086948, 0) node[anchor=north]{}
-- (7.539092092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 59 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (7.574293052, 0) node[anchor=north]{}
-- (7.723287908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 60 triangle
\draw (7.688104, 0) node[anchor=north]{}
-- (7.986094948, 0) node[anchor=north]{}
-- (7.837100092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 61 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (8.170274948, 0) node[anchor=north]{}
-- (8.021280092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 62 triangle
\draw (8.354472, 0) node[anchor=north]{}
-- (8.056481052, 0) node[anchor=north]{}
-- (8.205475908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 63 triangle
\draw (8.170292, 0) node[anchor=north]{}
-- (8.468282948, 0) node[anchor=north]{}
-- (8.319288092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 64 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.354489052, 0) node[anchor=north]{}
-- (8.503483908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 65 triangle
\draw (8.46829488448, 0) node[anchor=north]{}
-- (8.76628583248, 0) node[anchor=north]{}
-- (8.61729097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 66 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.950470948, 0) node[anchor=north]{}
-- (8.801476092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 67 triangle
\draw (9.134668, 0) node[anchor=north]{}
-- (8.836677052, 0) node[anchor=north]{}
-- (8.985671908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 68 triangle
\draw (8.950488, 0) node[anchor=north]{}
-- (9.248478948, 0) node[anchor=north]{}
-- (9.099484092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 69 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.134685052, 0) node[anchor=north]{}
-- (9.283679908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 70 triangle
\draw (9.616856, 0) node[anchor=north]{}
-- (9.318865052, 0) node[anchor=north]{}
-- (9.467859908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 71 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.730666948, 0) node[anchor=north]{}
-- (9.581672092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 72 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (9.616873052, 0) node[anchor=north]{}
-- (9.765867908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 73 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.730666948, 0) node[anchor=north]{}
-- (9.581672092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 74 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (9.616873052, 0) node[anchor=north]{}
-- (9.765867908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 75 triangle
\draw (9.730684, 0) node[anchor=north]{}
-- (10.028674948, 0) node[anchor=north]{}
-- (9.879680092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 76 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (10.212854948, 0) node[anchor=north]{}
-- (10.063860092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 77 triangle
\draw (10.397052, 0) node[anchor=north]{}
-- (10.099061052, 0) node[anchor=north]{}
-- (10.248055908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 78 triangle
\draw (10.212872, 0) node[anchor=north]{}
-- (10.510862948, 0) node[anchor=north]{}
-- (10.361868092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 79 triangle
\draw (10.69506, 0) node[anchor=north]{}
-- (10.397069052, 0) node[anchor=north]{}
-- (10.546063908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 80 triangle
\draw (10.87922511552, 0) node[anchor=north]{}
-- (10.58123416752, 0) node[anchor=north]{}
-- (10.73022902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 81 triangle
\draw (10.69505088448, 0) node[anchor=north]{}
-- (10.99304183248, 0) node[anchor=north]{}
-- (10.84404697648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 82 triangle
\draw (11.17723888448, 0) node[anchor=north]{}
-- (10.87924793648, 0) node[anchor=north]{}
-- (11.02824279248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 83 triangle
\draw (10.99305888448, 0) node[anchor=north]{}
-- (11.29104983248, 0) node[anchor=north]{}
-- (11.14205497648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 84 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.17725593648, 0) node[anchor=north]{}
-- (11.32625079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 85 triangle
\draw (11.65942688448, 0) node[anchor=north]{}
-- (11.36143593648, 0) node[anchor=north]{}
-- (11.51043079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 86 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.77323783248, 0) node[anchor=north]{}
-- (11.62424297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 87 triangle
\draw (11.95743488448, 0) node[anchor=north]{}
-- (11.65944393648, 0) node[anchor=north]{}
-- (11.80843879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 88 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.77323783248, 0) node[anchor=north]{}
-- (11.62424297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 89 triangle
\draw (11.95743488448, 0) node[anchor=north]{}
-- (11.65944393648, 0) node[anchor=north]{}
-- (11.80843879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 90 triangle
\draw (11.77325488448, 0) node[anchor=north]{}
-- (12.07124583248, 0) node[anchor=north]{}
-- (11.92225097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 91 triangle
\draw (11.95742, 0) node[anchor=north]{}
-- (12.255410948, 0) node[anchor=north]{}
-- (12.106416092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 92 triangle
\draw (12.439608, 0) node[anchor=north]{}
-- (12.141617052, 0) node[anchor=north]{}
-- (12.290611908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 93 triangle
\draw (12.255428, 0) node[anchor=north]{}
-- (12.553418948, 0) node[anchor=north]{}
-- (12.404424092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 94 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (12.439625052, 0) node[anchor=north]{}
-- (12.588619908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 95 triangle
\draw (12.921796, 0) node[anchor=north]{}
-- (12.623805052, 0) node[anchor=north]{}
-- (12.772799908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 96 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (13.035606948, 0) node[anchor=north]{}
-- (12.886612092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 97 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (12.921813052, 0) node[anchor=north]{}
-- (13.070807908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 98 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (13.035606948, 0) node[anchor=north]{}
-- (12.886612092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 99 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (12.921813052, 0) node[anchor=north]{}
-- (13.070807908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 100 triangle
\draw (13.035624, 0) node[anchor=north]{}
-- (13.333614948, 0) node[anchor=north]{}
-- (13.184620092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 101 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (13.517794948, 0) node[anchor=north]{}
-- (13.368800092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 102 triangle
\draw (13.701992, 0) node[anchor=north]{}
-- (13.404001052, 0) node[anchor=north]{}
-- (13.552995908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 103 triangle
\draw (13.517812, 0) node[anchor=north]{}
-- (13.815802948, 0) node[anchor=north]{}
-- (13.666808092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 104 triangle
\draw (14, 0) node[anchor=north]{}
-- (13.702009052, 0) node[anchor=north]{}
-- (13.851003908, 0.258069384) node[anchor=south]{}
--cycle;


% 10 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (0.618*0.297990948, 0) node[anchor=north]{}
-- (0.618*0.148996092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 2 triangle
\draw (0.618*0.482188, 0) node[anchor=north]{}
-- (0.618*0.184197052, 0) node[anchor=north]{}
-- (0.618*0.333191908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 3 triangle
\draw (0.618*0.298008, 0) node[anchor=north]{}
-- (0.618*0.595998948, 0) node[anchor=north]{}
-- (0.618*0.447004092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 4 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*0.482205052, 0) node[anchor=north]{}
-- (0.618*0.631199908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 5 triangle
\draw (0.618*0.964376, 0) node[anchor=north]{}
-- (0.618*0.666385052, 0) node[anchor=north]{}
-- (0.618*0.815379908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 6 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*1.078186948, 0) node[anchor=north]{}
-- (0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 7 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*0.964393052, 0) node[anchor=north]{}
-- (0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 8 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*1.078186948, 0) node[anchor=north]{}
-- (0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 9 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*0.964393052, 0) node[anchor=north]{}
-- (0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 10 triangle
\draw (0.618*1.078204, 0) node[anchor=north]{}
-- (0.618*1.376194948, 0) node[anchor=north]{}
-- (0.618*1.227200092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 11 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*1.560374948, 0) node[anchor=north]{}
-- (0.618*1.411380092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 12 triangle
\draw (0.618*1.744572, 0) node[anchor=north]{}
-- (0.618*1.446581052, 0) node[anchor=north]{}
-- (0.618*1.595575908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 13 triangle
\draw (0.618*1.560392, 0) node[anchor=north]{}
-- (0.618*1.858382948, 0) node[anchor=north]{}
-- (0.618*1.709388092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 14 triangle
\draw (0.618*2.04258, 0) node[anchor=north]{}
-- (0.618*1.744589052, 0) node[anchor=north]{}
-- (0.618*1.893583908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 15 triangle
\draw (0.618*2.22674511552, 0) node[anchor=north]{}
-- (0.618*1.92875416752, 0) node[anchor=north]{}
-- (0.618*2.07774902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 16 triangle
\draw (0.618*2.04256511552, 0) node[anchor=north]{}
-- (0.618*2.34055606352, 0) node[anchor=north]{}
-- (0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 17 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.22676216752, 0) node[anchor=north]{}
-- (0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 18 triangle
\draw (0.618*2.04256511552, 0) node[anchor=north]{}
-- (0.618*2.34055606352, 0) node[anchor=north]{}
-- (0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 19 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.22676216752, 0) node[anchor=north]{}
-- (0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 20 triangle
\draw (0.618*2.34057311552, 0) node[anchor=north]{}
-- (0.618*2.63856406352, 0) node[anchor=north]{}
-- (0.618*2.48956920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;



% 10 21 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.82274406352, 0) node[anchor=north]{}
-- (0.618*2.67374920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 22 triangle
\draw (0.618*3.00694111552, 0) node[anchor=north]{}
-- (0.618*2.70895016752, 0) node[anchor=north]{}
-- (0.618*2.85794502352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 23 triangle
\draw (0.618*2.82276111552, 0) node[anchor=north]{}
-- (0.618*3.12075206352, 0) node[anchor=north]{}
-- (0.618*2.97175720752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 24 triangle
\draw (0.618*3.30494911552, 0) node[anchor=north]{}
-- (0.618*3.00695816752, 0) node[anchor=north]{}
-- (0.618*3.15595302352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 25 triangle
\draw (0.618*3.12077488448, 0) node[anchor=north]{}
-- (0.618*3.41876583248, 0) node[anchor=north]{}
-- (0.618*3.26977097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 26 triangle
\draw (0.618*3.30494, 0) node[anchor=north]{}
-- (0.618*3.602930948, 0) node[anchor=north]{}
-- (0.618*3.453936092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 27 triangle
\draw (0.618*3.787128, 0) node[anchor=north]{}
-- (0.618*3.489137052, 0) node[anchor=north]{}
-- (0.618*3.638131908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 28 triangle
\draw (0.618*3.602948, 0) node[anchor=north]{}
-- (0.618*3.900938948, 0) node[anchor=north]{}
-- (0.618*3.751944092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 29 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*3.787145052, 0) node[anchor=north]{}
-- (0.618*3.936139908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 30 triangle
\draw (0.618*4.269316, 0) node[anchor=north]{}
-- (0.618*3.971325052, 0) node[anchor=north]{}
-- (0.618*4.120319908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 31 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*4.383126948, 0) node[anchor=north]{}
-- (0.618*4.234132092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 32 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.269333052, 0) node[anchor=north]{}
-- (0.618*4.418327908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 33 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*4.383126948, 0) node[anchor=north]{}
-- (0.618*4.234132092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 34 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.269333052, 0) node[anchor=north]{}
-- (0.618*4.418327908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 35 triangle
\draw (0.618*4.383144, 0) node[anchor=north]{}
-- (0.618*4.681134948, 0) node[anchor=north]{}
-- (0.618*4.532140092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 36 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.865314948, 0) node[anchor=north]{}
-- (0.618*4.716320092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 37 triangle
\draw (0.618*5.049512, 0) node[anchor=north]{}
-- (0.618*4.751521052, 0) node[anchor=north]{}
-- (0.618*4.900515908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 38 triangle
\draw (0.618*4.865332, 0) node[anchor=north]{}
-- (0.618*5.163322948, 0) node[anchor=north]{}
-- (0.618*5.014328092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 39 triangle
\draw (0.618*5.34752, 0) node[anchor=north]{}
-- (0.618*5.049529052, 0) node[anchor=north]{}
-- (0.618*5.198523908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 40 triangle
\draw (0.618*5.53170511552, 0) node[anchor=north]{}
-- (0.618*5.23371416752, 0) node[anchor=north]{}
-- (0.618*5.38270902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 41 triangle
\draw(0.618*5.34753088448, 0) node[anchor=north]{}
-- (0.618*5.64552183248, 0) node[anchor=north]{}
-- (0.618*5.49652697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 42 triangle
\draw (0.618*5.82971888448, 0) node[anchor=north]{}
-- (0.618*5.53172793648, 0) node[anchor=north]{}
-- (0.618*5.68072279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 43 triangle
\draw (0.618*5.64553888448, 0) node[anchor=north]{}
-- (0.618*5.94352983248, 0) node[anchor=north]{}
-- (0.618*5.79453497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 44 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*5.82973593648, 0) node[anchor=north]{}
-- (0.618*5.97873079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 45 triangle
\draw (0.618*6.31190688448, 0) node[anchor=north]{}
-- (0.618*6.01391593648, 0) node[anchor=north]{}
-- (0.618*6.16291079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 46 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*6.42571783248, 0) node[anchor=north]{}
-- (0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 47 triangle
\draw (0.618*6.60991488448, 0) node[anchor=north]{}
-- (0.618*6.31192393648, 0) node[anchor=north]{}
-- (0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 48 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*6.42571783248, 0) node[anchor=north]{}
-- (0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 49 triangle
\draw (0.618*6.60991488448, 0) node[anchor=north]{}
-- (0.618*6.31192393648, 0) node[anchor=north]{}
-- (0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 50 triangle
\draw (0.618*6.42573488448, 0) node[anchor=north]{}
-- (0.618*6.72372583248, 0) node[anchor=north]{}
-- (0.618*6.57473097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 51 triangle
\draw (0.618*6.6099, 0) node[anchor=north]{}
-- (0.618*6.907890948, 0) node[anchor=north]{}
-- (0.618*6.758896092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 52 triangle
\draw (0.618*7.092088, 0) node[anchor=north]{}
-- (0.618*6.794097052, 0) node[anchor=north]{}
-- (0.618*6.943091908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 53 triangle
\draw (0.618*6.907908, 0) node[anchor=north]{}
-- (0.618*7.205898948, 0) node[anchor=north]{}
-- (0.618*7.056904092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 54 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.092105052, 0) node[anchor=north]{}
-- (0.618*7.241099908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 55 triangle
\draw (0.618*7.574276, 0) node[anchor=north]{}
-- (0.618*7.276285052, 0) node[anchor=north]{}
-- (0.618*7.425279908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 56 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.688086948, 0) node[anchor=north]{}
-- (0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 57 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*7.574293052, 0) node[anchor=north]{}
-- (0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 58 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.688086948, 0) node[anchor=north]{}
-- (0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 59 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*7.574293052, 0) node[anchor=north]{}
-- (0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 60 triangle
\draw (0.618*7.688104, 0) node[anchor=north]{}
-- (0.618*7.986094948, 0) node[anchor=north]{}
-- (0.618*7.837100092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 61 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*8.170274948, 0) node[anchor=north]{}
-- (0.618*8.021280092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 62 triangle
\draw (0.618*8.354472, 0) node[anchor=north]{}
-- (0.618*8.056481052, 0) node[anchor=north]{}
-- (0.618*8.205475908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 63 triangle
\draw (0.618*8.170292, 0) node[anchor=north]{}
-- (0.618*8.468282948, 0) node[anchor=north]{}
-- (0.618*8.319288092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 64 triangle
\draw (0.618*8.65248, 0) node[anchor=north]{}
-- (0.618*8.354489052, 0) node[anchor=north]{}
-- (0.618*8.503483908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 65 triangle
\draw (0.618*8.46829488448, 0) node[anchor=north]{}
-- (0.618*8.76628583248, 0) node[anchor=north]{}
-- (0.618*8.61729097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 66 triangle
\draw (0.618*8.65248, 0) node[anchor=north]{}
-- (0.618*8.950470948, 0) node[anchor=north]{}
-- (0.618*8.801476092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 67 triangle
\draw (0.618*9.134668, 0) node[anchor=north]{}
-- (0.618*8.836677052, 0) node[anchor=north]{}
-- (0.618*8.985671908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 68 triangle
\draw (0.618*8.950488, 0) node[anchor=north]{}
-- (0.618*9.248478948, 0) node[anchor=north]{}
-- (0.618*9.099484092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 69 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.134685052, 0) node[anchor=north]{}
-- (0.618*9.283679908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 70 triangle
\draw (0.618*9.616856, 0) node[anchor=north]{}
-- (0.618*9.318865052, 0) node[anchor=north]{}
-- (0.618*9.467859908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 71 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.730666948, 0) node[anchor=north]{}
-- (0.618*9.581672092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 72 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*9.616873052, 0) node[anchor=north]{}
-- (0.618*9.765867908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 73 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.730666948, 0) node[anchor=north]{}
-- (0.618*9.581672092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 74 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*9.616873052, 0) node[anchor=north]{}
-- (0.618*9.765867908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 75 triangle
\draw (0.618*9.730684, 0) node[anchor=north]{}
-- (0.618*10.028674948, 0) node[anchor=north]{}
-- (0.618*9.879680092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 76 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*10.212854948, 0) node[anchor=north]{}
-- (0.618*10.063860092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 77 triangle
\draw (0.618*10.397052, 0) node[anchor=north]{}
-- (0.618*10.099061052, 0) node[anchor=north]{}
-- (0.618*10.248055908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 78 triangle
\draw (0.618*10.212872, 0) node[anchor=north]{}
-- (0.618*10.510862948, 0) node[anchor=north]{}
-- (0.618*10.361868092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 79 triangle
\draw (0.618*10.69506, 0) node[anchor=north]{}
-- (0.618*10.397069052, 0) node[anchor=north]{}
-- (0.618*10.546063908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 80 triangle
\draw (0.618*10.87922511552, 0) node[anchor=north]{}
-- (0.618*10.58123416752, 0) node[anchor=north]{}
-- (0.618*10.73022902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 81 triangle
\draw (0.618*10.69505088448, 0) node[anchor=north]{}
-- (0.618*10.99304183248, 0) node[anchor=north]{}
-- (0.618*10.84404697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 82 triangle
\draw (0.618*11.17723888448, 0) node[anchor=north]{}
-- (0.618*10.87924793648, 0) node[anchor=north]{}
-- (0.618*11.02824279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 83 triangle
\draw (0.618*10.99305888448, 0) node[anchor=north]{}
-- (0.618*11.29104983248, 0) node[anchor=north]{}
-- (0.618*11.14205497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 84 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.17725593648, 0) node[anchor=north]{}
-- (0.618*11.32625079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 85 triangle
\draw (0.618*11.65942688448, 0) node[anchor=north]{}
-- (0.618*11.36143593648, 0) node[anchor=north]{}
-- (0.618*11.51043079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 86 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.77323783248, 0) node[anchor=north]{}
-- (0.618*11.62424297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 87 triangle
\draw (0.618*11.95743488448, 0) node[anchor=north]{}
-- (0.618*11.65944393648, 0) node[anchor=north]{}
-- (0.618*11.80843879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 88 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.77323783248, 0) node[anchor=north]{}
-- (0.618*11.62424297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 89 triangle
\draw (0.618*11.95743488448, 0) node[anchor=north]{}
-- (0.618*11.65944393648, 0) node[anchor=north]{}
-- (0.618*11.80843879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 90 triangle
\draw (0.618*11.77325488448, 0) node[anchor=north]{}
-- (0.618*12.07124583248, 0) node[anchor=north]{}
-- (0.618*11.92225097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 91 triangle
\draw (0.618*11.95742, 0) node[anchor=north]{}
-- (0.618*12.255410948, 0) node[anchor=north]{}
-- (0.618*12.106416092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 92 triangle
\draw (0.618*12.439608, 0) node[anchor=north]{}
-- (0.618*12.141617052, 0) node[anchor=north]{}
-- (0.618*12.290611908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 93 triangle
\draw (0.618*12.255428, 0) node[anchor=north]{}
-- (0.618*12.553418948, 0) node[anchor=north]{}
-- (0.618*12.404424092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 94 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*12.439625052, 0) node[anchor=north]{}
-- (0.618*12.588619908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 95 triangle
\draw (0.618*12.921796, 0) node[anchor=north]{}
-- (0.618*12.623805052, 0) node[anchor=north]{}
-- (0.618*12.772799908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 96 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*13.035606948, 0) node[anchor=north]{}
-- (0.618*12.886612092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 97 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*12.921813052, 0) node[anchor=north]{}
-- (0.618*13.070807908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 98 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*13.035606948, 0) node[anchor=north]{}
-- (0.618*12.886612092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 99 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*12.921813052, 0) node[anchor=north]{}
-- (0.618*13.070807908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 100 triangle
\draw (0.618*13.035624, 0) node[anchor=north]{}
-- (0.618*13.333614948, 0) node[anchor=north]{}
-- (0.618*13.184620092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 101 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*13.517794948, 0) node[anchor=north]{}
-- (0.618*13.368800092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 102 triangle
\draw (0.618*13.701992, 0) node[anchor=north]{}
-- (0.618*13.404001052, 0) node[anchor=north]{}
-- (0.618*13.552995908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 103 triangle
\draw (0.618*13.517812, 0) node[anchor=north]{}
-- (0.618*13.815802948, 0) node[anchor=north]{}
-- (0.618*13.666808092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 104 triangle
\draw (0.618*14, 0) node[anchor=north]{}
-- (0.618*13.702009052, 0) node[anchor=north]{}
-- (0.618*13.851003908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 105 triangle
\draw (14-0.618*8.46829488448, 0) node[anchor=north]{}
-- (14-0.618*8.76628583248, 0) node[anchor=north]{}
-- (14-0.618*8.61729097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 106 triangle
\draw (14-0.618*8.65248, 0) node[anchor=north]{}
-- (14-0.618*8.354489052, 0) node[anchor=north]{}
-- (14-0.618*8.503483908, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 107 triangle
\draw (14-0.618*8.170292, 0) node[anchor=north]{}
-- (14-0.618*8.468282948, 0) node[anchor=north]{}
-- (14-0.618*8.319288092, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 108 triangle
\draw (14-0.618*8.354472, 0) node[anchor=north]{}
-- (14-0.618*8.056481052, 0) node[anchor=north]{}
-- (14-0.618*8.205475908, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 109 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*8.170274948, 0) node[anchor=north]{}
-- (14-0.618*8.021280092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 110 triangle
\draw (14-0.618*7.688104, 0) node[anchor=north]{}
-- (14-0.618*7.986094948, 0) node[anchor=north]{}
-- (14-0.618*7.837100092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 111 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*7.574293052, 0) node[anchor=north]{}
-- (14-0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 112 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.688086948, 0) node[anchor=north]{}
-- (14-0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 113 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*7.574293052, 0) node[anchor=north]{}
-- (14-0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 114 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.688086948, 0) node[anchor=north]{}
-- (14-0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 115 triangle
\draw (14-0.618*7.574276, 0) node[anchor=north]{}
-- (14-0.618*7.276285052, 0) node[anchor=north]{}
-- (14-0.618*7.425279908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 116 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.092105052, 0) node[anchor=north]{}
-- (14-0.618*7.241099908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 117 triangle
\draw (14-0.618*6.907908, 0) node[anchor=north]{}
-- (14-0.618*7.205898948, 0) node[anchor=north]{}
-- (14-0.618*7.056904092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 118 triangle
\draw (14-0.618*7.092088, 0) node[anchor=north]{}
-- (14-0.618*6.794097052, 0) node[anchor=north]{}
-- (14-0.618*6.943091908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 119 triangle
\draw (14-0.618*6.6099, 0) node[anchor=north]{}
-- (14-0.618*6.907890948, 0) node[anchor=north]{}
-- (14-0.618*6.758896092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 120 triangle
\draw (14-0.618*6.42573488448, 0) node[anchor=north]{}
-- (14-0.618*6.72372583248, 0) node[anchor=north]{}
-- (14-0.618*6.57473097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 121 triangle
\draw (14-0.618*6.60991488448, 0) node[anchor=north]{}
-- (14-0.618*6.31192393648, 0) node[anchor=north]{}
-- (14-0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 122 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*6.42571783248, 0) node[anchor=north]{}
-- (14-0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 123 triangle
\draw (14-0.618*6.60991488448, 0) node[anchor=north]{}
-- (14-0.618*6.31192393648, 0) node[anchor=north]{}
-- (14-0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 124 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*6.42571783248, 0) node[anchor=north]{}
-- (14-0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 125 triangle
\draw (14-0.618*6.31190688448, 0) node[anchor=north]{}
-- (14-0.618*6.01391593648, 0) node[anchor=north]{}
-- (14-0.618*6.16291079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 126 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*5.82973593648, 0) node[anchor=north]{}
-- (14-0.618*5.97873079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 127 triangle
\draw (14-0.618*5.64553888448, 0) node[anchor=north]{}
-- (14-0.618*5.94352983248, 0) node[anchor=north]{}
-- (14-0.618*5.79453497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 129 triangle
\draw (14-0.618*5.82971888448, 0) node[anchor=north]{}
-- (14-0.618*5.53172793648, 0) node[anchor=north]{}
-- (14-0.618*5.68072279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 130 triangle
\draw (14-0.618*5.34753088448, 0) node[anchor=north]{}
-- (14-0.618*5.64552183248, 0) node[anchor=north]{}
-- (14-0.618*5.49652697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 131 triangle
\draw (10.58344323860064, 0) node[anchor=north]{}
-- (10.76760843360064, 0) node[anchor=north]{}
-- (10.67540780960064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 132 triangle
\draw (10.69723824, 0) node[anchor=north]{}
-- (10.881403435, 0) node[anchor=north]{}
-- (10.789202811, 0.159411184) node[anchor=south]{}
--cycle;

% 10 133 triangle
\draw (10.992790024, 0) node[anchor=north]{}
-- (10.808623829, 0) node[anchor=north]{}
-- (10.901824453, 0.159411184) node[anchor=south]{}
--cycle;

% 10 134 triangle
\draw (10.881158584, 0) node[anchor=north]{}
-- (11.065323779, 0) node[anchor=north]{}
-- (10.973123155, 0.159411184) node[anchor=south]{}
--cycle;

% 10 135 triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (10.992785573, 0) node[anchor=north]{}
-- (11.085986197, 0.159411184) node[anchor=south]{}
--cycle;

% 10 136 triangle
\draw (11.290763008, 0) node[anchor=north]{}
-- (11.106596813, 0) node[anchor=north]{}
-- (11.199797437, 0.159411184) node[anchor=south]{}
--cycle;

% 10 137triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (11.361117963, 0) node[anchor=north]{}
-- (11.268917339, 0.159411184) node[anchor=south]{}
--cycle;

% 10 138 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.290749757, 0) node[anchor=north]{}
-- (11.383950381, 0.159411184) node[anchor=south]{}
--cycle;

% 10 139 triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (11.361117963, 0) node[anchor=north]{}
-- (11.268917339, 0.159411184) node[anchor=south]{}
--cycle;

% 10 140 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.290749757, 0) node[anchor=north]{}
-- (11.383950381, 0.159411184) node[anchor=south]{}
--cycle;

% 10 141 triangle
\draw (11.360747312, 0) node[anchor=north]{}
-- (11.544912507, 0) node[anchor=north]{}
-- (11.452711883, 0.159411184) node[anchor=south]{}
--cycle;

% 10 142 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.659081147, 0) node[anchor=north]{}
-- (11.566880523, 0.159411184) node[anchor=south]{}
--cycle;

% 10 143 triangle
\draw (11.773610936, 0) node[anchor=north]{}
-- (11.589444741, 0) node[anchor=north]{}
-- (11.682645365, 0.159411184) node[anchor=south]{}
--cycle;

% 10 144 triangle
\draw (11.659784096, 0) node[anchor=north]{}
-- (11.843950291, 0) node[anchor=north]{}
-- (11.751749667, 0.159411184) node[anchor=south]{}
--cycle;

% 10 145 triangle
\draw (11.95774808, 0) node[anchor=north]{}
-- (11.773581885, 0) node[anchor=north]{}
-- (11.866782509, 0.159411184) node[anchor=south]{}
--cycle;

% 10 146 triangle
\draw (12.07189538160064, 0) node[anchor=north]{}
-- (11.88772918660064, 0) node[anchor=north]{}
-- (11.98092981060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 147 triangle
\draw (11.95772088960064, 0) node[anchor=north]{}
-- (12.14288608460064, 0) node[anchor=north]{}
-- (12.04968546060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 148 triangle
\draw (12.25456208460064, 0) node[anchor=north]{}
-- (12.07039588960064, 0) node[anchor=north]{}
-- (12.16359651360064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 149 triangle
\draw (12.14170988960064, 0) node[anchor=north]{}
-- (12.32687508460064, 0) node[anchor=north]{}
-- (12.23367446060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 150 triangle
\draw (12.43971757660064, 0) node[anchor=north]{}
-- (12.25455138160064, 0) node[anchor=north]{}
-- (12.34775200560064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 151 triangle
\draw (14-0.618*2.34057311552, 0) node[anchor=north]{}
-- (14-0.618*2.63856406352, 0) node[anchor=north]{}
-- (14-0.618*2.48956920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 152 triangle
\draw (14-0.618*2.52475311552, 0) node[anchor=north]{}
-- (14-0.618*2.22676216752, 0) node[anchor=north]{}
-- (14-0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 153 triangle
\draw (14-0.618*2.04256511552, 0) node[anchor=north]{}
-- (14-0.618*2.34055606352, 0) node[anchor=north]{}
-- (14-0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 154 triangle
\draw (14-0.618*2.52475311552, 0) node[anchor=north]{}
-- (14-0.618*2.22676216752, 0) node[anchor=north]{}
-- (14-0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 155 triangle
\draw (14-0.618*2.04256511552, 0) node[anchor=north]{}
-- (14-0.618*2.34055606352, 0) node[anchor=north]{}
-- (14-0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 156 triangle
\draw (14-0.618*2.22674511552, 0) node[anchor=north]{}
-- (14-0.618*1.92875416752, 0) node[anchor=north]{}
-- (14-0.618*2.07774902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 157 triangle
\draw (14-0.618*2.04258, 0) node[anchor=north]{}
-- (14-0.618*1.744589052, 0) node[anchor=north]{}
-- (14-0.618*1.893583908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 158 triangle
\draw (14-0.618*1.560392, 0) node[anchor=north]{}
-- (14-0.618*1.858382948, 0) node[anchor=north]{}
-- (14-0.618*1.709388092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 159 triangle
\draw (14-0.618*1.744572, 0) node[anchor=north]{}
-- (14-0.618*1.446581052, 0) node[anchor=north]{}
-- (14-0.618*1.595575908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 160 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*1.560374948, 0) node[anchor=north]{}
-- (14-0.618*1.411380092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 161 triangle
\draw (14-0.618*1.078204, 0) node[anchor=north]{}
-- (14-0.618*1.376194948, 0) node[anchor=north]{}
-- (14-0.618*1.227200092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 162 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*0.964393052, 0) node[anchor=north]{}
-- (14-0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 163 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*1.078186948, 0) node[anchor=north]{}
-- (14-0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 164 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*0.964393052, 0) node[anchor=north]{}
-- (14-0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 165 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*1.078186948, 0) node[anchor=north]{}
-- (14-0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 166 triangle
\draw (14-0.618*0.964376, 0) node[anchor=north]{}
-- (14-0.618*0.666385052, 0) node[anchor=north]{}
-- (14-0.618*0.815379908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 167 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*0.482205052, 0) node[anchor=north]{}
-- (14-0.618*0.631199908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 168 triangle
\draw (14-0.618*0.298008, 0) node[anchor=north]{}
-- (14-0.618*0.595998948, 0) node[anchor=north]{}
-- (14-0.618*0.447004092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 169 triangle
\draw (14-0.618*0.482188, 0) node[anchor=north]{}
-- (14-0.618*0.184197052, 0) node[anchor=north]{}
-- (14-0.618*0.333191908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 170 triangle
\draw (14-0, 0) node[anchor=north]{}
-- (14-0.618*0.297990948, 0) node[anchor=north]{}
-- (14-0.618*0.148996092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

\draw [white](0, 0) node[anchor=north]{}
-- (14, 0) node[anchor=north]{};
\draw (0, 0) node[anchor=north]{}
-- (14, 0) node[anchor=north]{};


% hyper
\draw [red,line width=0.4mm,](14-8.65248,0) node[anchor=north]{}
--(14-5.66312,9.808845);

\draw  [-{Stealth[length=4mm]}](7,12.1244) node[anchor=north]{}
--(14-5.66312,9.808845) node[anchor=north]{};

\end{tikzpicture}
    \caption{A vector field pointing towards the half-plane, whose elements are closer to $R$ than to $1$ }
    \label{fig: hyper vect}
\end{figure}

\begin{figure}
    \centering
\begin{tikzpicture}

% 1 1 triangle
\draw (0,0) node[anchor=north]{}
-- (14,0) node[anchor=north]{}
-- (7,12.1244) node[anchor=south]{$m$}
--cycle;

% 2 1 triangle
\draw (0,0) node[anchor=north]{}
-- (8.65248,0) node[anchor=north]{}
-- (4.32624,7.49329) node[anchor=east]{$mL$}
--cycle;

%  2 2 triangle
\draw (5.34752,0) node[anchor=north]{}
-- (14,0) node[anchor=north]{}
-- (9.67376,7.49329) node[anchor=west]{$mR$}
--cycle;

% 3 1 triangle
\draw (0,0) node[anchor=north]{}
-- (5.34752, 0) node[anchor=north]{}
-- (2.67376, 4.63111) node[anchor=south]{}
--cycle;

% 3 2 triangle
\draw (3.30495, 0) node[anchor=north]{}
-- (8.65248, 0) node[anchor=north]{}
-- (5.97871, 4.63111) node[anchor=south east]{$mLR$}
--cycle;

% 3 3 triangle
\draw (14-3.30495, 0) node[anchor=north]{}
-- (14-8.65248, 0) node[anchor=north]{}
-- (8.02129, 4.63111) node[anchor=south west]{$mRL$}
--cycle;

% 3 4 triangle
\draw (14-0,0) node[anchor=north]{}
-- (14-5.34752, 0) node[anchor=north]{}
-- (11.3262, 4.63111) node[anchor=south]{}
--cycle;

% 4 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (3.3049491155198374, 0) node[anchor=north]{}
-- (1.6524745577599187,2.862183385639525) node[anchor=south]{}
--cycle;

% 4 2 triangle
\draw (2.042570884480163, 0) node[anchor=north]{}
-- (5.34752, 0) node[anchor=north]{}
-- (3.6950454422400814, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 3 triangle
\draw (8.652480-2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-5.34752, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814, 2.862183385639525) node[anchor=east][line width=0.4mm]{}
--cycle;

% 4 4 triangle
\draw (8.652480, 0) node[anchor=north]{}
-- (8.65248-3.3049491155198374, 0) node[anchor=north]{}
-- (7.00001,2.862183385639525) node[anchor=south]{}
--cycle;

% 4 5 triangle
\draw (8.652480, 0) node[anchor=north]{}
-- (8.652480-5.34752+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814+2.042570884480163, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 6 triangle
\draw (8.652480+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-5.34752+2.042570884480163+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814+2.042570884480163+2.042570884480163, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 7 triangle
\draw (14-2.042570884480163, 0) node[anchor=north]{}
-- (14-5.34752, 0) node[anchor=north]{}
-- (10.305, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 8 triangle
\draw (14, 0) node[anchor=north]{}
-- (14-3.3049491155198374, 0) node[anchor=north]{}
-- (14-1.6524745577599187,2.862183385639525) node[anchor=east][line width=0.4mm]{}
--cycle;

% 5 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (2.04257, 0) node[anchor=north]{}
-- (1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 2 triangle
\draw (1.26238, 0) node[anchor=north]{}
-- (3.30495, 0) node[anchor=north]{}
-- (2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 3 triangle
\draw (5.34752-1.26238, 0) node[anchor=north]{}
-- (5.34752-3.30495, 0) node[anchor=north]{}
-- (5.34752-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 4 triangle
\draw (5.34752, 0) node[anchor=north]{}
-- (5.34752-2.04257, 0) node[anchor=north]{}
-- (5.34752-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 5 triangle
\draw (5.97871*2-8.65248+1.26238, 0) node[anchor=north]{}
-- (5.97871*2-8.65248+3.30495, 0) node[anchor=north]{}
-- (5.97871*2-8.65248+2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 6 triangle
\draw (8.65248-1.26238, 0) node[anchor=north]{}
-- (8.65248-3.30495, 0) node[anchor=north]{}
-- (8.65248-2.28366, 1.76893) node[anchor=east][line width=0.4mm]{}
--cycle;

% 5 7 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.65248-2.04257, 0) node[anchor=north]{}
-- (8.65248-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 8 triangle
\draw (9.67376*2-8.65248-1.26238, 0) node[anchor=north]{}
-- (9.67376*2-8.65248-3.30495, 0) node[anchor=north]{}
-- (8.41138, 1.76893) node[anchor=east][line width=0.4mm]{}
--cycle;

% 5 10 triangle
\draw (8.65248+1.26238, 0) node[anchor=north]{}
-- (8.65248+3.30495, 0) node[anchor=north]{}
-- (8.65248+2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 11 triangle
\draw (14-1.26238, 0) node[anchor=north]{}
-- (14-3.30495, 0) node[anchor=north]{}
-- (14-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 12 triangle
\draw (14-0, 0) node[anchor=north]{}
-- (14-2.04257, 0) node[anchor=north]{}
-- (14-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 6 1 triangle
\draw  (0, 0) node[anchor=north]{}
-- (1.26238, 0) node[anchor=north]{}
-- ( 0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 2 triangle
\draw  (0.780192, 0) node[anchor=north]{}
-- (2.04257, 0) node[anchor=north]{}
-- (1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 3 triangle
\draw  (1.6524745577599187*2-0.780192, 0) node[anchor=north]{}
-- (1.6524745577599187*2-2.04257, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 4 triangle
\draw  (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- ( 1.6524745577599187*2-0.631192, 1.09326) node[anchor=south]{}
--cycle;


% 6 5 triangle
\draw  (2.67376*2-1.6524745577599187*2+0.780192, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+2.04257, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 6 triangle
\draw  (3.6950454422400814*2-2.82276, 0) node[anchor=north]{}
-- (3.6950454422400814*2-4.08514, 0) node[anchor=north]{}
-- (3.6950454422400814*2-3.45396, 1.09326) node[anchor=south]{}
--cycle;

% 6 7 triangle
\draw  (3.6950454422400814*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (3.6950454422400814*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (3.6950454422400814*2-1.6524745577599187*2+0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 8 triangle 
\draw  (4.32624*2-2.82276, 0) node[anchor=north]{}
-- (4.32624*2-4.08514, 0) node[anchor=north]{}
-- (4.32624*2-3.45396, 1.09326) node[anchor=south]{}
--cycle;

% 6 9 triangle
\draw  (4.32624*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- ( 4.32624*2-1.6524745577599187*2+0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 10 triangle
\draw  (4.32624*2-1.6524745577599187*2+0.780192, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+2.04257, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 11 triangle
\draw  (4.32624*2-0.780192, 0) node[anchor=north]{}
-- (4.32624*2-2.04257, 0) node[anchor=north]{}
-- (4.32624*2-1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 12 triangle
\draw  (4.32624*2, 0) node[anchor=north]{}
-- (4.32624*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-0.631192, 1.09326) node[anchor=east][line width=0.4mm]{}
--cycle;

% 6 13 triangle
\draw  (8.17029, 0) node[anchor=north]{}
-- (9.43267, 0) node[anchor=north]{}
-- (8.80149, 1.09326) node[anchor=south]{}
--cycle;

% 6 14 triangle
\draw  (9.91486, 0) node[anchor=north]{}
-- (8.65248, 0) node[anchor=north]{}
-- (9.28366, 1.09326) node[anchor=south]{}
--cycle;

% 6 15 triangle
\draw  (10.695,0) node[anchor=north]{}
-- (9.43267,0) node[anchor=north]{}
-- (10.0639, 1.09326) node[anchor=south]{}
--cycle;


% 6 16 triangle
\draw  (11.1772, 0) node[anchor=north]{}
-- (9.91485, 0) node[anchor=north]{}
-- (10.546, 1.09326) node[anchor=south]{}
--cycle;

% 6 17 triangle
\draw  (10.695, 0) node[anchor=north]{}
-- (11.9574, 0) node[anchor=north]{}
-- (11.3262, 1.09326) node[anchor=south]{}
--cycle;

% 6 18 triangle
\draw  (11.4752, 0) node[anchor=north]{}
-- (12.7376, 0) node[anchor=north]{}
-- (12.1064, 1.09326) node[anchor=south]{}
--cycle;

% 6 19 triangle
\draw  (13.2198, 0) node[anchor=north]{}
-- (11.9574, 0) node[anchor=north]{}
-- (12.5886, 1.09326) node[anchor=south]{}
--cycle;

% 6 20 triangle
\draw  (14, 0) node[anchor=north]{}
-- (12.7376, 0) node[anchor=north]{}
-- ( 13.3688, 1.09326) node[anchor=south]{}
--cycle;




% 7 1 triangle
\draw   (0, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 2 triangle
\draw   (0.482186, 0) node[anchor=north]{}
-- (1.26238, 0) node[anchor=north]{}
-- (0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 3 triangle
\draw   (1.02129*2-0.482186, 0) node[anchor=north]{}
-- (1.02129*2-1.26238, 0) node[anchor=north]{}
-- (1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 4 triangle
\draw   (1.02129*2, 0) node[anchor=north]{}
-- (1.02129*2-0.780194, 0) node[anchor=north]{}
-- (1.02129*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 5 triangle
\draw   (1.6524745577599187*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;


% 7 6 triangle
\draw   (1.6524745577599187*2-0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 7 triangle
\draw   (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 8 triangle
\draw   (2.67376*2-1.6524745577599187*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 9 triangle
\draw   (2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 10 triangle
\draw   (2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 11 triangle
\draw   (2.67376*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 12 triangle
\draw   (2.67376*2, 0) node[anchor=north]{}
-- (2.67376*2-0.780194, 0) node[anchor=north]{}
-- (2.67376*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 13 triangle
\draw   (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 14 triangle
\draw   (4.32624*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 15 triangle
\draw   (4.32624*2-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 16 triangle
\draw   (4.32624*2-1.6524745577599187*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 17 triangle
\draw   (4.32624*2-1.02129*2, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 18 triangle
\draw   (4.32624*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 19 triangle
\draw   (4.32624*2-0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 20 triangle
\draw   (4.32624*2, 0) node[anchor=north]{}
-- (4.32624*2-0.780194, 0) node[anchor=north]{}
-- (4.32624*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 21 triangle
\draw   (8.41138*2-4.32624*2, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.780194, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 22 triangle
\draw   (8.41138*2-4.32624*2+0.482186, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+1.26238, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 23 triangle
\draw   (7.00001*2-2.67376*2+0.482186, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.26238, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 24 triangle
\draw   (7.00001*2-2.67376*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 25 triangle
\draw   (7.00001*2-2.67376*2+1.02129*2, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.780194, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 26 triangle
\draw   (10.3971, 0) node[anchor=north]{}
-- (11.1773, 0) node[anchor=north]{}
-- (10.7872, 0.675672) node[anchor=south]{}
--cycle;


% 7 27 triangle
\draw   (11.4753, 0) node[anchor=north]{}
-- (10.6951, 0) node[anchor=north]{}
-- (11.0852, 0.675672) node[anchor=south]{}
--cycle;

% 7 28 triangle
\draw   (11.9575, 0) node[anchor=north]{}
-- (11.1773, 0) node[anchor=north]{}
-- (11.5674, 0.675672) node[anchor=south]{}
--cycle;

% 7 29 triangle
\draw   (11.3262*2-10.3971, 0) node[anchor=north]{}
-- (11.3262*2-11.1773, 0) node[anchor=north]{}
-- (11.3262*2-10.7872, 0.675672) node[anchor=south]{}
--cycle;

% 7 30 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 31 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 32 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-0.482186, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.26238, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 33 triangle
\draw   (11.3262*2-8.41138*2+4.32624*2-0.482186, 0) node[anchor=north]{}
-- (11.3262*2-8.41138*2+4.32624*2-1.26238, 0) node[anchor=north]{}
-- (11.3262*2-8.41138*2+4.32624*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;



% 8 1 triangle
\draw    (0, 0) node[anchor=north]{}
-- (0.482186, 0) node[anchor=north]{}
-- (0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 2 triangle
\draw    (0.298008, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 3 triangle
\draw    (0.964376, 0) node[anchor=north]{}
-- (0.48219, 0) node[anchor=north]{}
-- (0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 4 triangle
\draw    (1.26238, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 5 triangle
\draw    (1.07821, 0) node[anchor=north]{}
-- (1.56039, 0) node[anchor=north]{}
-- (1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 6 triangle
\draw    (1.02129*2-0.298008, 0) node[anchor=north]{}
-- (1.02129*2-0.780194, 0) node[anchor=north]{}
-- (1.02129*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 7 triangle
\draw    (1.02129*2, 0) node[anchor=north]{}
-- (1.02129*2-0.482186, 0) node[anchor=north]{}
-- (1.02129*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 8 triangle
\draw    (1.6524745577599187*2-1.02129*2+0.964376, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.48219, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 9 triangle
\draw    (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 10 triangle
\draw    (1.6524745577599187*2-1.26238+0.298008, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 11 triangle
\draw    (1.6524745577599187*2-0.298008, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 12 triangle
\draw    (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 13 triangle
\draw    (2.67376*2-1.6524745577599187*2+1.07821, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.56039, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 14 triangle
\draw    (2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 15 triangle
\draw    (2.67376*2-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 16 triangle
\draw    (2.67376*2-1.02129*2+0.964376, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.48219, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 17 triangle
\draw    (2.67376*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 19 triangle
\draw    (2.67376*2-1.26238+0.298008, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 20 triangle
\draw    (2.67376*2-0.298008, 0) node[anchor=north]{}
-- (2.67376*2-0.780194, 0) node[anchor=north]{}
-- (2.67376*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 21 triangle
\draw    (2.67376*2, 0) node[anchor=north]{}
-- (2.67376*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 22 triangle
\draw    (8.65248-2.67376*2+1.6524745577599187*2-1.07821, 0) node[anchor=north]{}
-- (8.65248-2.67376*2+1.6524745577599187*2-1.56039, 0) node[anchor=north]{}
-- (8.65248-2.67376*2+1.6524745577599187*2-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 23 triangle
\draw    (8.65248-1.6524745577599187*2, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 24 triangle
\draw    (8.65248-1.6524745577599187*2+0.298008, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 25 triangle
\draw    (8.65248-1.6524745577599187*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 26 triangle
\draw    (8.65248-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 27 triangle
\draw    (8.65248-1.6524745577599187*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 28 triangle
\draw    (8.65248-1.02129*2, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 29 triangle
\draw    (8.65248-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 30 triangle
\draw    (8.65248-1.07821, 0) node[anchor=north]{}
-- (8.65248-1.56039, 0) node[anchor=north]{}
-- (8.65248-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 31 triangle
\draw    (8.65248-1.26238, 0) node[anchor=north]{}
-- (8.65248-0.780194, 0) node[anchor=north]{}
-- (8.65248-1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 32 triangle
\draw    (8.65248-0.964376, 0) node[anchor=north]{}
-- (8.65248-0.48219, 0) node[anchor=north]{}
-- (8.65248-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 33 triangle
\draw    (8.65248-0.298008, 0) node[anchor=north]{}
-- (8.65248-0.780194, 0) node[anchor=north]{}
-- (8.65248-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 34 triangle
\draw    (8.65248, 0) node[anchor=north]{}
-- (8.17029, 0) node[anchor=north]{}
-- (8.41139, 0.417588) node[anchor=south]{}
--cycle;

% 8 35 triangle
\draw    (14-8.65248+2.67376*2-1.6524745577599187*2+1.07821, 0) node[anchor=north]{}
-- (14-8.65248+2.67376*2-1.6524745577599187*2+1.56039, 0) node[anchor=north]{}
-- (14-8.65248+2.67376*2-1.6524745577599187*2+1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 36 triangle
\draw    (14-2.67376*2, 0) node[anchor=north]{}
-- (14-2.67376*2+0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 37 triangle
\draw    (14-2.67376*2+0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 38 triangle
\draw    (14-2.67376*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 39 triangle
\draw    (14-2.67376*2+1.26238, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 40 triangle
\draw    (14-2.67376*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 41 triangle
\draw    (14-2.67376*2+1.02129*2-0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 42 triangle
\draw    (14-2.67376*2+1.02129*2, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 43 triangle
\draw    (14-2.67376*2+1.6524745577599187*2-1.07821, 0) node[anchor=north]{}
-- (14-2.67376*2+1.6524745577599187*2-1.56039, 0) node[anchor=north]{}
-- (14-2.67376*2+1.6524745577599187*2-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 44 triangle
\draw    (14-1.6524745577599187*2, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 45 triangle
\draw    (14-1.6524745577599187*2+0.298008, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 46 triangle
\draw    (14-1.6524745577599187*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 47 triangle
\draw    (14-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 48 triangle
\draw    (14-1.6524745577599187*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 49 triangle
\draw    (14-1.02129*2, 0) node[anchor=north]{}
-- (14-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (14-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 50 triangle
\draw    (14-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (14-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (14-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 51 triangle
\draw    (14-1.07821, 0) node[anchor=north]{}
-- (14-1.56039, 0) node[anchor=north]{}
-- (14-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 52 triangle
\draw    (14-1.26238, 0) node[anchor=north]{}
-- (14-0.780194, 0) node[anchor=north]{}
-- (14-1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 53 triangle
\draw    (14-0.964376, 0) node[anchor=north]{}
-- (14-0.48219, 0) node[anchor=north]{}
-- (14-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 54 triangle
\draw    (14-0.298008, 0) node[anchor=north]{}
-- (14-0.780194, 0) node[anchor=north]{}
-- (14-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 55 triangle
\draw    (14, 0) node[anchor=north]{}
-- (14-0.482186, 0) node[anchor=north]{}
-- (14-0.241094, 0.417588) node[anchor=south]{}
--cycle;


% 9 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (0.297990948, 0) node[anchor=north]{}
-- (0.148996092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 2 triangle
\draw (0.482188, 0) node[anchor=north]{}
-- (0.184197052, 0) node[anchor=north]{}
-- (0.333191908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 3 triangle
\draw  (0.298008, 0) node[anchor=north]{}
-- (0.595998948, 0) node[anchor=north]{}
-- (0.447004092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 4 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (0.482205052, 0) node[anchor=north]{}
-- (0.631199908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 5 triangle
\draw (0.964376, 0) node[anchor=north]{}
-- (0.666385052, 0) node[anchor=north]{}
-- (0.815379908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 6 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (1.078186948, 0) node[anchor=north]{}
-- (0.929192092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 7 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (0.964393052, 0) node[anchor=north]{}
-- (1.113387908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 8 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (1.078186948, 0) node[anchor=north]{}
-- (0.929192092, 0.258069384) node[anchor=south]{}
--cycle;
% 9 9 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (0.964393052, 0) node[anchor=north]{}
-- (1.113387908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 10 triangle
\draw (1.078204, 0) node[anchor=north]{}
-- (1.376194948, 0) node[anchor=north]{}
-- (1.227200092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 11 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (1.560374948, 0) node[anchor=north]{}
-- (1.411380092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 12 triangle
\draw (1.744572, 0) node[anchor=north]{}
-- (1.446581052, 0) node[anchor=north]{}
-- (1.595575908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 13 triangle
\draw (1.560392, 0) node[anchor=north]{}
-- (1.858382948, 0) node[anchor=north]{}
-- (1.709388092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 14 triangle
\draw (2.04258, 0) node[anchor=north]{}
-- (1.744589052, 0) node[anchor=north]{}
-- (1.893583908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 15 triangle
\draw (2.22674511552, 0) node[anchor=north]{}
-- (1.92875416752, 0) node[anchor=north]{}
-- (2.07774902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 16 triangle
\draw (2.04256511552, 0) node[anchor=north]{}
-- (2.34055606352, 0) node[anchor=north]{}
-- (2.19156120752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 17 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.22676216752, 0) node[anchor=north]{}
-- (2.37575702352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 18 triangle
\draw (2.04256511552, 0) node[anchor=north]{}
-- (2.34055606352, 0) node[anchor=north]{}
-- (2.19156120752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 19 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.22676216752, 0) node[anchor=north]{}
-- (2.37575702352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 20 triangle
\draw (2.34057311552, 0) node[anchor=north]{}
-- (2.63856406352, 0) node[anchor=north]{}
-- (2.48956920752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 21 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.82274406352, 0) node[anchor=north]{}
-- (2.67374920752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 22 triangle
\draw (3.00694111552, 0) node[anchor=north]{}
-- (2.70895016752, 0) node[anchor=north]{}
-- (2.85794502352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 23 triangle
\draw (2.82276111552, 0) node[anchor=north]{}
-- (3.12075206352, 0) node[anchor=north]{}
-- (2.97175720752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 24 triangle
\draw (3.30494911552, 0) node[anchor=north]{}
-- (3.00695816752, 0) node[anchor=north]{}
-- (3.15595302352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 25 triangle
\draw (3.12077488448, 0) node[anchor=north]{}
-- (3.41876583248, 0) node[anchor=north]{}
-- (3.26977097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 26 triangle
\draw (3.30494, 0) node[anchor=north]{}
-- (3.602930948, 0) node[anchor=north]{}
-- (3.453936092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 27 triangle
\draw (3.787128, 0) node[anchor=north]{}
-- (3.489137052, 0) node[anchor=north]{}
-- (3.638131908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 28 triangle
\draw (3.602948, 0) node[anchor=north]{}
-- (3.900938948, 0) node[anchor=north]{}
-- (3.751944092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 29 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (3.787145052, 0) node[anchor=north]{}
-- (3.936139908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 30 triangle
\draw (4.269316, 0) node[anchor=north]{}
-- (3.971325052, 0) node[anchor=north]{}
-- (4.120319908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 31 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (4.383126948, 0) node[anchor=north]{}
-- (4.234132092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 32 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.269333052, 0) node[anchor=north]{}
-- (4.418327908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 33 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (4.383126948, 0) node[anchor=north]{}
-- (4.234132092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 34 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.269333052, 0) node[anchor=north]{}
-- (4.418327908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 35 triangle
\draw (4.383144, 0) node[anchor=north]{}
-- (4.681134948, 0) node[anchor=north]{}
-- (4.532140092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 36 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.865314948, 0) node[anchor=north]{}
-- (4.716320092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 37 triangle
\draw (5.049512, 0) node[anchor=north]{}
-- (4.751521052, 0) node[anchor=north]{}
-- (4.900515908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 38 triangle
\draw (4.865332, 0) node[anchor=north]{}
-- (5.163322948, 0) node[anchor=north]{}
-- (5.014328092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 39 triangle
\draw (5.34752, 0) node[anchor=north]{}
-- (5.049529052, 0) node[anchor=north]{}
-- (5.198523908, 0.258069384) node[anchor=south]{}
--cycle;


% 9 40 triangle
\draw  (5.53170511552, 0) node[anchor=north]{}
-- (5.23371416752, 0) node[anchor=north]{}
-- (5.38270902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 41 triangle
\draw  (5.34753088448, 0) node[anchor=north]{}
-- (5.64552183248, 0) node[anchor=north]{}
-- (5.49652697648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 42 triangle
\draw (5.82971888448, 0) node[anchor=north]{}
-- (5.53172793648, 0) node[anchor=north]{}
-- (5.68072279248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 43 triangle
\draw (5.64553888448, 0) node[anchor=north]{}
-- (5.94352983248, 0) node[anchor=north]{}
-- (5.79453497648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 44 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (5.82973593648, 0) node[anchor=north]{}
-- (5.97873079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 45 triangle
\draw (6.31190688448, 0) node[anchor=north]{}
-- (6.01391593648, 0) node[anchor=north]{}
-- (6.16291079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 46 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (6.42571783248, 0) node[anchor=north]{}
-- (6.27672297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 47 triangle
\draw (6.60991488448, 0) node[anchor=north]{}
-- (6.31192393648, 0) node[anchor=north]{}
-- (6.46091879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 48 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (6.42571783248, 0) node[anchor=north]{}
-- (6.27672297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 49 triangle
\draw (6.60991488448, 0) node[anchor=north]{}
-- (6.31192393648, 0) node[anchor=north]{}
-- (6.46091879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 50 triangle
\draw (6.42573488448, 0) node[anchor=north]{}
-- (6.72372583248, 0) node[anchor=north]{}
-- (6.57473097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 51 triangle
\draw (6.6099, 0) node[anchor=north]{}
-- (6.907890948, 0) node[anchor=north]{}
-- (6.758896092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 52 triangle
\draw (7.092088, 0) node[anchor=north]{}
-- (6.794097052, 0) node[anchor=north]{}
-- (6.943091908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 53 triangle
\draw (6.907908, 0) node[anchor=north]{}
-- (7.205898948, 0) node[anchor=north]{}
-- (7.056904092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 54 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.092105052, 0) node[anchor=north]{}
-- (7.241099908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 55 triangle
\draw (7.574276, 0) node[anchor=north]{}
-- (7.276285052, 0) node[anchor=north]{}
-- (7.425279908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 56 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.688086948, 0) node[anchor=north]{}
-- (7.539092092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 57 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (7.574293052, 0) node[anchor=north]{}
-- (7.723287908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 58 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.688086948, 0) node[anchor=north]{}
-- (7.539092092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 59 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (7.574293052, 0) node[anchor=north]{}
-- (7.723287908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 60 triangle
\draw (7.688104, 0) node[anchor=north]{}
-- (7.986094948, 0) node[anchor=north]{}
-- (7.837100092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 61 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (8.170274948, 0) node[anchor=north]{}
-- (8.021280092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 62 triangle
\draw (8.354472, 0) node[anchor=north]{}
-- (8.056481052, 0) node[anchor=north]{}
-- (8.205475908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 63 triangle
\draw (8.170292, 0) node[anchor=north]{}
-- (8.468282948, 0) node[anchor=north]{}
-- (8.319288092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 64 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.354489052, 0) node[anchor=north]{}
-- (8.503483908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 65 triangle
\draw (8.46829488448, 0) node[anchor=north]{}
-- (8.76628583248, 0) node[anchor=north]{}
-- (8.61729097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 66 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.950470948, 0) node[anchor=north]{}
-- (8.801476092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 67 triangle
\draw (9.134668, 0) node[anchor=north]{}
-- (8.836677052, 0) node[anchor=north]{}
-- (8.985671908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 68 triangle
\draw (8.950488, 0) node[anchor=north]{}
-- (9.248478948, 0) node[anchor=north]{}
-- (9.099484092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 69 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.134685052, 0) node[anchor=north]{}
-- (9.283679908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 70 triangle
\draw (9.616856, 0) node[anchor=north]{}
-- (9.318865052, 0) node[anchor=north]{}
-- (9.467859908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 71 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.730666948, 0) node[anchor=north]{}
-- (9.581672092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 72 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (9.616873052, 0) node[anchor=north]{}
-- (9.765867908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 73 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.730666948, 0) node[anchor=north]{}
-- (9.581672092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 74 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (9.616873052, 0) node[anchor=north]{}
-- (9.765867908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 75 triangle
\draw (9.730684, 0) node[anchor=north]{}
-- (10.028674948, 0) node[anchor=north]{}
-- (9.879680092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 76 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (10.212854948, 0) node[anchor=north]{}
-- (10.063860092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 77 triangle
\draw (10.397052, 0) node[anchor=north]{}
-- (10.099061052, 0) node[anchor=north]{}
-- (10.248055908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 78 triangle
\draw (10.212872, 0) node[anchor=north]{}
-- (10.510862948, 0) node[anchor=north]{}
-- (10.361868092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 79 triangle
\draw (10.69506, 0) node[anchor=north]{}
-- (10.397069052, 0) node[anchor=north]{}
-- (10.546063908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 80 triangle
\draw (10.87922511552, 0) node[anchor=north]{}
-- (10.58123416752, 0) node[anchor=north]{}
-- (10.73022902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 81 triangle
\draw (10.69505088448, 0) node[anchor=north]{}
-- (10.99304183248, 0) node[anchor=north]{}
-- (10.84404697648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 82 triangle
\draw (11.17723888448, 0) node[anchor=north]{}
-- (10.87924793648, 0) node[anchor=north]{}
-- (11.02824279248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 83 triangle
\draw (10.99305888448, 0) node[anchor=north]{}
-- (11.29104983248, 0) node[anchor=north]{}
-- (11.14205497648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 84 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.17725593648, 0) node[anchor=north]{}
-- (11.32625079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 85 triangle
\draw (11.65942688448, 0) node[anchor=north]{}
-- (11.36143593648, 0) node[anchor=north]{}
-- (11.51043079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 86 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.77323783248, 0) node[anchor=north]{}
-- (11.62424297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 87 triangle
\draw (11.95743488448, 0) node[anchor=north]{}
-- (11.65944393648, 0) node[anchor=north]{}
-- (11.80843879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 88 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.77323783248, 0) node[anchor=north]{}
-- (11.62424297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 89 triangle
\draw (11.95743488448, 0) node[anchor=north]{}
-- (11.65944393648, 0) node[anchor=north]{}
-- (11.80843879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 90 triangle
\draw (11.77325488448, 0) node[anchor=north]{}
-- (12.07124583248, 0) node[anchor=north]{}
-- (11.92225097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 91 triangle
\draw (11.95742, 0) node[anchor=north]{}
-- (12.255410948, 0) node[anchor=north]{}
-- (12.106416092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 92 triangle
\draw (12.439608, 0) node[anchor=north]{}
-- (12.141617052, 0) node[anchor=north]{}
-- (12.290611908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 93 triangle
\draw (12.255428, 0) node[anchor=north]{}
-- (12.553418948, 0) node[anchor=north]{}
-- (12.404424092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 94 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (12.439625052, 0) node[anchor=north]{}
-- (12.588619908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 95 triangle
\draw (12.921796, 0) node[anchor=north]{}
-- (12.623805052, 0) node[anchor=north]{}
-- (12.772799908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 96 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (13.035606948, 0) node[anchor=north]{}
-- (12.886612092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 97 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (12.921813052, 0) node[anchor=north]{}
-- (13.070807908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 98 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (13.035606948, 0) node[anchor=north]{}
-- (12.886612092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 99 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (12.921813052, 0) node[anchor=north]{}
-- (13.070807908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 100 triangle
\draw (13.035624, 0) node[anchor=north]{}
-- (13.333614948, 0) node[anchor=north]{}
-- (13.184620092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 101 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (13.517794948, 0) node[anchor=north]{}
-- (13.368800092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 102 triangle
\draw (13.701992, 0) node[anchor=north]{}
-- (13.404001052, 0) node[anchor=north]{}
-- (13.552995908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 103 triangle
\draw (13.517812, 0) node[anchor=north]{}
-- (13.815802948, 0) node[anchor=north]{}
-- (13.666808092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 104 triangle
\draw (14, 0) node[anchor=north]{}
-- (13.702009052, 0) node[anchor=north]{}
-- (13.851003908, 0.258069384) node[anchor=south]{}
--cycle;


% 10 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (0.618*0.297990948, 0) node[anchor=north]{}
-- (0.618*0.148996092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 2 triangle
\draw (0.618*0.482188, 0) node[anchor=north]{}
-- (0.618*0.184197052, 0) node[anchor=north]{}
-- (0.618*0.333191908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 3 triangle
\draw (0.618*0.298008, 0) node[anchor=north]{}
-- (0.618*0.595998948, 0) node[anchor=north]{}
-- (0.618*0.447004092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 4 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*0.482205052, 0) node[anchor=north]{}
-- (0.618*0.631199908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 5 triangle
\draw (0.618*0.964376, 0) node[anchor=north]{}
-- (0.618*0.666385052, 0) node[anchor=north]{}
-- (0.618*0.815379908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 6 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*1.078186948, 0) node[anchor=north]{}
-- (0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 7 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*0.964393052, 0) node[anchor=north]{}
-- (0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 8 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*1.078186948, 0) node[anchor=north]{}
-- (0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 9 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*0.964393052, 0) node[anchor=north]{}
-- (0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 10 triangle
\draw (0.618*1.078204, 0) node[anchor=north]{}
-- (0.618*1.376194948, 0) node[anchor=north]{}
-- (0.618*1.227200092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 11 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*1.560374948, 0) node[anchor=north]{}
-- (0.618*1.411380092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 12 triangle
\draw (0.618*1.744572, 0) node[anchor=north]{}
-- (0.618*1.446581052, 0) node[anchor=north]{}
-- (0.618*1.595575908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 13 triangle
\draw (0.618*1.560392, 0) node[anchor=north]{}
-- (0.618*1.858382948, 0) node[anchor=north]{}
-- (0.618*1.709388092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 14 triangle
\draw (0.618*2.04258, 0) node[anchor=north]{}
-- (0.618*1.744589052, 0) node[anchor=north]{}
-- (0.618*1.893583908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 15 triangle
\draw (0.618*2.22674511552, 0) node[anchor=north]{}
-- (0.618*1.92875416752, 0) node[anchor=north]{}
-- (0.618*2.07774902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 16 triangle
\draw (0.618*2.04256511552, 0) node[anchor=north]{}
-- (0.618*2.34055606352, 0) node[anchor=north]{}
-- (0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 17 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.22676216752, 0) node[anchor=north]{}
-- (0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 18 triangle
\draw (0.618*2.04256511552, 0) node[anchor=north]{}
-- (0.618*2.34055606352, 0) node[anchor=north]{}
-- (0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 19 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.22676216752, 0) node[anchor=north]{}
-- (0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 20 triangle
\draw (0.618*2.34057311552, 0) node[anchor=north]{}
-- (0.618*2.63856406352, 0) node[anchor=north]{}
-- (0.618*2.48956920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;



% 10 21 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.82274406352, 0) node[anchor=north]{}
-- (0.618*2.67374920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 22 triangle
\draw (0.618*3.00694111552, 0) node[anchor=north]{}
-- (0.618*2.70895016752, 0) node[anchor=north]{}
-- (0.618*2.85794502352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 23 triangle
\draw (0.618*2.82276111552, 0) node[anchor=north]{}
-- (0.618*3.12075206352, 0) node[anchor=north]{}
-- (0.618*2.97175720752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 24 triangle
\draw (0.618*3.30494911552, 0) node[anchor=north]{}
-- (0.618*3.00695816752, 0) node[anchor=north]{}
-- (0.618*3.15595302352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 25 triangle
\draw (0.618*3.12077488448, 0) node[anchor=north]{}
-- (0.618*3.41876583248, 0) node[anchor=north]{}
-- (0.618*3.26977097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 26 triangle
\draw (0.618*3.30494, 0) node[anchor=north]{}
-- (0.618*3.602930948, 0) node[anchor=north]{}
-- (0.618*3.453936092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 27 triangle
\draw (0.618*3.787128, 0) node[anchor=north]{}
-- (0.618*3.489137052, 0) node[anchor=north]{}
-- (0.618*3.638131908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 28 triangle
\draw (0.618*3.602948, 0) node[anchor=north]{}
-- (0.618*3.900938948, 0) node[anchor=north]{}
-- (0.618*3.751944092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 29 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*3.787145052, 0) node[anchor=north]{}
-- (0.618*3.936139908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 30 triangle
\draw (0.618*4.269316, 0) node[anchor=north]{}
-- (0.618*3.971325052, 0) node[anchor=north]{}
-- (0.618*4.120319908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 31 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*4.383126948, 0) node[anchor=north]{}
-- (0.618*4.234132092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 32 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.269333052, 0) node[anchor=north]{}
-- (0.618*4.418327908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 33 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*4.383126948, 0) node[anchor=north]{}
-- (0.618*4.234132092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 34 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.269333052, 0) node[anchor=north]{}
-- (0.618*4.418327908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 35 triangle
\draw (0.618*4.383144, 0) node[anchor=north]{}
-- (0.618*4.681134948, 0) node[anchor=north]{}
-- (0.618*4.532140092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 36 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.865314948, 0) node[anchor=north]{}
-- (0.618*4.716320092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 37 triangle
\draw (0.618*5.049512, 0) node[anchor=north]{}
-- (0.618*4.751521052, 0) node[anchor=north]{}
-- (0.618*4.900515908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 38 triangle
\draw (0.618*4.865332, 0) node[anchor=north]{}
-- (0.618*5.163322948, 0) node[anchor=north]{}
-- (0.618*5.014328092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 39 triangle
\draw (0.618*5.34752, 0) node[anchor=north]{}
-- (0.618*5.049529052, 0) node[anchor=north]{}
-- (0.618*5.198523908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 40 triangle
\draw (0.618*5.53170511552, 0) node[anchor=north]{}
-- (0.618*5.23371416752, 0) node[anchor=north]{}
-- (0.618*5.38270902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 41 triangle
\draw(0.618*5.34753088448, 0) node[anchor=north]{}
-- (0.618*5.64552183248, 0) node[anchor=north]{}
-- (0.618*5.49652697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 42 triangle
\draw (0.618*5.82971888448, 0) node[anchor=north]{}
-- (0.618*5.53172793648, 0) node[anchor=north]{}
-- (0.618*5.68072279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 43 triangle
\draw (0.618*5.64553888448, 0) node[anchor=north]{}
-- (0.618*5.94352983248, 0) node[anchor=north]{}
-- (0.618*5.79453497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 44 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*5.82973593648, 0) node[anchor=north]{}
-- (0.618*5.97873079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 45 triangle
\draw (0.618*6.31190688448, 0) node[anchor=north]{}
-- (0.618*6.01391593648, 0) node[anchor=north]{}
-- (0.618*6.16291079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 46 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*6.42571783248, 0) node[anchor=north]{}
-- (0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 47 triangle
\draw (0.618*6.60991488448, 0) node[anchor=north]{}
-- (0.618*6.31192393648, 0) node[anchor=north]{}
-- (0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 48 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*6.42571783248, 0) node[anchor=north]{}
-- (0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 49 triangle
\draw (0.618*6.60991488448, 0) node[anchor=north]{}
-- (0.618*6.31192393648, 0) node[anchor=north]{}
-- (0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 50 triangle
\draw (0.618*6.42573488448, 0) node[anchor=north]{}
-- (0.618*6.72372583248, 0) node[anchor=north]{}
-- (0.618*6.57473097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 51 triangle
\draw (0.618*6.6099, 0) node[anchor=north]{}
-- (0.618*6.907890948, 0) node[anchor=north]{}
-- (0.618*6.758896092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 52 triangle
\draw (0.618*7.092088, 0) node[anchor=north]{}
-- (0.618*6.794097052, 0) node[anchor=north]{}
-- (0.618*6.943091908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 53 triangle
\draw (0.618*6.907908, 0) node[anchor=north]{}
-- (0.618*7.205898948, 0) node[anchor=north]{}
-- (0.618*7.056904092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 54 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.092105052, 0) node[anchor=north]{}
-- (0.618*7.241099908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 55 triangle
\draw (0.618*7.574276, 0) node[anchor=north]{}
-- (0.618*7.276285052, 0) node[anchor=north]{}
-- (0.618*7.425279908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 56 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.688086948, 0) node[anchor=north]{}
-- (0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 57 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*7.574293052, 0) node[anchor=north]{}
-- (0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 58 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.688086948, 0) node[anchor=north]{}
-- (0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 59 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*7.574293052, 0) node[anchor=north]{}
-- (0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 60 triangle
\draw (0.618*7.688104, 0) node[anchor=north]{}
-- (0.618*7.986094948, 0) node[anchor=north]{}
-- (0.618*7.837100092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 61 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*8.170274948, 0) node[anchor=north]{}
-- (0.618*8.021280092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 62 triangle
\draw (0.618*8.354472, 0) node[anchor=north]{}
-- (0.618*8.056481052, 0) node[anchor=north]{}
-- (0.618*8.205475908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 63 triangle
\draw (0.618*8.170292, 0) node[anchor=north]{}
-- (0.618*8.468282948, 0) node[anchor=north]{}
-- (0.618*8.319288092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 64 triangle
\draw (0.618*8.65248, 0) node[anchor=north]{}
-- (0.618*8.354489052, 0) node[anchor=north]{}
-- (0.618*8.503483908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 65 triangle
\draw (0.618*8.46829488448, 0) node[anchor=north]{}
-- (0.618*8.76628583248, 0) node[anchor=north]{}
-- (0.618*8.61729097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 66 triangle
\draw (0.618*8.65248, 0) node[anchor=north]{}
-- (0.618*8.950470948, 0) node[anchor=north]{}
-- (0.618*8.801476092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 67 triangle
\draw (0.618*9.134668, 0) node[anchor=north]{}
-- (0.618*8.836677052, 0) node[anchor=north]{}
-- (0.618*8.985671908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 68 triangle
\draw (0.618*8.950488, 0) node[anchor=north]{}
-- (0.618*9.248478948, 0) node[anchor=north]{}
-- (0.618*9.099484092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 69 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.134685052, 0) node[anchor=north]{}
-- (0.618*9.283679908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 70 triangle
\draw (0.618*9.616856, 0) node[anchor=north]{}
-- (0.618*9.318865052, 0) node[anchor=north]{}
-- (0.618*9.467859908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 71 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.730666948, 0) node[anchor=north]{}
-- (0.618*9.581672092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 72 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*9.616873052, 0) node[anchor=north]{}
-- (0.618*9.765867908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 73 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.730666948, 0) node[anchor=north]{}
-- (0.618*9.581672092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 74 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*9.616873052, 0) node[anchor=north]{}
-- (0.618*9.765867908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 75 triangle
\draw (0.618*9.730684, 0) node[anchor=north]{}
-- (0.618*10.028674948, 0) node[anchor=north]{}
-- (0.618*9.879680092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 76 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*10.212854948, 0) node[anchor=north]{}
-- (0.618*10.063860092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 77 triangle
\draw (0.618*10.397052, 0) node[anchor=north]{}
-- (0.618*10.099061052, 0) node[anchor=north]{}
-- (0.618*10.248055908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 78 triangle
\draw (0.618*10.212872, 0) node[anchor=north]{}
-- (0.618*10.510862948, 0) node[anchor=north]{}
-- (0.618*10.361868092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 79 triangle
\draw (0.618*10.69506, 0) node[anchor=north]{}
-- (0.618*10.397069052, 0) node[anchor=north]{}
-- (0.618*10.546063908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 80 triangle
\draw (0.618*10.87922511552, 0) node[anchor=north]{}
-- (0.618*10.58123416752, 0) node[anchor=north]{}
-- (0.618*10.73022902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 81 triangle
\draw (0.618*10.69505088448, 0) node[anchor=north]{}
-- (0.618*10.99304183248, 0) node[anchor=north]{}
-- (0.618*10.84404697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 82 triangle
\draw (0.618*11.17723888448, 0) node[anchor=north]{}
-- (0.618*10.87924793648, 0) node[anchor=north]{}
-- (0.618*11.02824279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 83 triangle
\draw (0.618*10.99305888448, 0) node[anchor=north]{}
-- (0.618*11.29104983248, 0) node[anchor=north]{}
-- (0.618*11.14205497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 84 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.17725593648, 0) node[anchor=north]{}
-- (0.618*11.32625079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 85 triangle
\draw (0.618*11.65942688448, 0) node[anchor=north]{}
-- (0.618*11.36143593648, 0) node[anchor=north]{}
-- (0.618*11.51043079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 86 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.77323783248, 0) node[anchor=north]{}
-- (0.618*11.62424297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 87 triangle
\draw (0.618*11.95743488448, 0) node[anchor=north]{}
-- (0.618*11.65944393648, 0) node[anchor=north]{}
-- (0.618*11.80843879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 88 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.77323783248, 0) node[anchor=north]{}
-- (0.618*11.62424297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 89 triangle
\draw (0.618*11.95743488448, 0) node[anchor=north]{}
-- (0.618*11.65944393648, 0) node[anchor=north]{}
-- (0.618*11.80843879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 90 triangle
\draw (0.618*11.77325488448, 0) node[anchor=north]{}
-- (0.618*12.07124583248, 0) node[anchor=north]{}
-- (0.618*11.92225097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 91 triangle
\draw (0.618*11.95742, 0) node[anchor=north]{}
-- (0.618*12.255410948, 0) node[anchor=north]{}
-- (0.618*12.106416092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 92 triangle
\draw (0.618*12.439608, 0) node[anchor=north]{}
-- (0.618*12.141617052, 0) node[anchor=north]{}
-- (0.618*12.290611908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 93 triangle
\draw (0.618*12.255428, 0) node[anchor=north]{}
-- (0.618*12.553418948, 0) node[anchor=north]{}
-- (0.618*12.404424092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 94 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*12.439625052, 0) node[anchor=north]{}
-- (0.618*12.588619908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 95 triangle
\draw (0.618*12.921796, 0) node[anchor=north]{}
-- (0.618*12.623805052, 0) node[anchor=north]{}
-- (0.618*12.772799908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 96 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*13.035606948, 0) node[anchor=north]{}
-- (0.618*12.886612092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 97 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*12.921813052, 0) node[anchor=north]{}
-- (0.618*13.070807908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 98 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*13.035606948, 0) node[anchor=north]{}
-- (0.618*12.886612092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 99 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*12.921813052, 0) node[anchor=north]{}
-- (0.618*13.070807908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 100 triangle
\draw (0.618*13.035624, 0) node[anchor=north]{}
-- (0.618*13.333614948, 0) node[anchor=north]{}
-- (0.618*13.184620092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 101 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*13.517794948, 0) node[anchor=north]{}
-- (0.618*13.368800092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 102 triangle
\draw (0.618*13.701992, 0) node[anchor=north]{}
-- (0.618*13.404001052, 0) node[anchor=north]{}
-- (0.618*13.552995908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 103 triangle
\draw (0.618*13.517812, 0) node[anchor=north]{}
-- (0.618*13.815802948, 0) node[anchor=north]{}
-- (0.618*13.666808092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 104 triangle
\draw (0.618*14, 0) node[anchor=north]{}
-- (0.618*13.702009052, 0) node[anchor=north]{}
-- (0.618*13.851003908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 105 triangle
\draw (14-0.618*8.46829488448, 0) node[anchor=north]{}
-- (14-0.618*8.76628583248, 0) node[anchor=north]{}
-- (14-0.618*8.61729097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 106 triangle
\draw (14-0.618*8.65248, 0) node[anchor=north]{}
-- (14-0.618*8.354489052, 0) node[anchor=north]{}
-- (14-0.618*8.503483908, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 107 triangle
\draw (14-0.618*8.170292, 0) node[anchor=north]{}
-- (14-0.618*8.468282948, 0) node[anchor=north]{}
-- (14-0.618*8.319288092, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 108 triangle
\draw (14-0.618*8.354472, 0) node[anchor=north]{}
-- (14-0.618*8.056481052, 0) node[anchor=north]{}
-- (14-0.618*8.205475908, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 109 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*8.170274948, 0) node[anchor=north]{}
-- (14-0.618*8.021280092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 110 triangle
\draw (14-0.618*7.688104, 0) node[anchor=north]{}
-- (14-0.618*7.986094948, 0) node[anchor=north]{}
-- (14-0.618*7.837100092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 111 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*7.574293052, 0) node[anchor=north]{}
-- (14-0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 112 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.688086948, 0) node[anchor=north]{}
-- (14-0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 113 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*7.574293052, 0) node[anchor=north]{}
-- (14-0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 114 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.688086948, 0) node[anchor=north]{}
-- (14-0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 115 triangle
\draw (14-0.618*7.574276, 0) node[anchor=north]{}
-- (14-0.618*7.276285052, 0) node[anchor=north]{}
-- (14-0.618*7.425279908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 116 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.092105052, 0) node[anchor=north]{}
-- (14-0.618*7.241099908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 117 triangle
\draw (14-0.618*6.907908, 0) node[anchor=north]{}
-- (14-0.618*7.205898948, 0) node[anchor=north]{}
-- (14-0.618*7.056904092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 118 triangle
\draw (14-0.618*7.092088, 0) node[anchor=north]{}
-- (14-0.618*6.794097052, 0) node[anchor=north]{}
-- (14-0.618*6.943091908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 119 triangle
\draw (14-0.618*6.6099, 0) node[anchor=north]{}
-- (14-0.618*6.907890948, 0) node[anchor=north]{}
-- (14-0.618*6.758896092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 120 triangle
\draw (14-0.618*6.42573488448, 0) node[anchor=north]{}
-- (14-0.618*6.72372583248, 0) node[anchor=north]{}
-- (14-0.618*6.57473097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 121 triangle
\draw (14-0.618*6.60991488448, 0) node[anchor=north]{}
-- (14-0.618*6.31192393648, 0) node[anchor=north]{}
-- (14-0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 122 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*6.42571783248, 0) node[anchor=north]{}
-- (14-0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 123 triangle
\draw (14-0.618*6.60991488448, 0) node[anchor=north]{}
-- (14-0.618*6.31192393648, 0) node[anchor=north]{}
-- (14-0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 124 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*6.42571783248, 0) node[anchor=north]{}
-- (14-0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 125 triangle
\draw (14-0.618*6.31190688448, 0) node[anchor=north]{}
-- (14-0.618*6.01391593648, 0) node[anchor=north]{}
-- (14-0.618*6.16291079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 126 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*5.82973593648, 0) node[anchor=north]{}
-- (14-0.618*5.97873079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 127 triangle
\draw (14-0.618*5.64553888448, 0) node[anchor=north]{}
-- (14-0.618*5.94352983248, 0) node[anchor=north]{}
-- (14-0.618*5.79453497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 129 triangle
\draw (14-0.618*5.82971888448, 0) node[anchor=north]{}
-- (14-0.618*5.53172793648, 0) node[anchor=north]{}
-- (14-0.618*5.68072279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 130 triangle
\draw (14-0.618*5.34753088448, 0) node[anchor=north]{}
-- (14-0.618*5.64552183248, 0) node[anchor=north]{}
-- (14-0.618*5.49652697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 131 triangle
\draw (10.58344323860064, 0) node[anchor=north]{}
-- (10.76760843360064, 0) node[anchor=north]{}
-- (10.67540780960064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 132 triangle
\draw (10.69723824, 0) node[anchor=north]{}
-- (10.881403435, 0) node[anchor=north]{}
-- (10.789202811, 0.159411184) node[anchor=south]{}
--cycle;

% 10 133 triangle
\draw (10.992790024, 0) node[anchor=north]{}
-- (10.808623829, 0) node[anchor=north]{}
-- (10.901824453, 0.159411184) node[anchor=south]{}
--cycle;

% 10 134 triangle
\draw (10.881158584, 0) node[anchor=north]{}
-- (11.065323779, 0) node[anchor=north]{}
-- (10.973123155, 0.159411184) node[anchor=south]{}
--cycle;

% 10 135 triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (10.992785573, 0) node[anchor=north]{}
-- (11.085986197, 0.159411184) node[anchor=south]{}
--cycle;

% 10 136 triangle
\draw (11.290763008, 0) node[anchor=north]{}
-- (11.106596813, 0) node[anchor=north]{}
-- (11.199797437, 0.159411184) node[anchor=south]{}
--cycle;

% 10 137triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (11.361117963, 0) node[anchor=north]{}
-- (11.268917339, 0.159411184) node[anchor=south]{}
--cycle;

% 10 138 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.290749757, 0) node[anchor=north]{}
-- (11.383950381, 0.159411184) node[anchor=south]{}
--cycle;

% 10 139 triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (11.361117963, 0) node[anchor=north]{}
-- (11.268917339, 0.159411184) node[anchor=south]{}
--cycle;

% 10 140 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.290749757, 0) node[anchor=north]{}
-- (11.383950381, 0.159411184) node[anchor=south]{}
--cycle;

% 10 141 triangle
\draw (11.360747312, 0) node[anchor=north]{}
-- (11.544912507, 0) node[anchor=north]{}
-- (11.452711883, 0.159411184) node[anchor=south]{}
--cycle;

% 10 142 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.659081147, 0) node[anchor=north]{}
-- (11.566880523, 0.159411184) node[anchor=south]{}
--cycle;

% 10 143 triangle
\draw (11.773610936, 0) node[anchor=north]{}
-- (11.589444741, 0) node[anchor=north]{}
-- (11.682645365, 0.159411184) node[anchor=south]{}
--cycle;

% 10 144 triangle
\draw (11.659784096, 0) node[anchor=north]{}
-- (11.843950291, 0) node[anchor=north]{}
-- (11.751749667, 0.159411184) node[anchor=south]{}
--cycle;

% 10 145 triangle
\draw (11.95774808, 0) node[anchor=north]{}
-- (11.773581885, 0) node[anchor=north]{}
-- (11.866782509, 0.159411184) node[anchor=south]{}
--cycle;

% 10 146 triangle
\draw (12.07189538160064, 0) node[anchor=north]{}
-- (11.88772918660064, 0) node[anchor=north]{}
-- (11.98092981060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 147 triangle
\draw (11.95772088960064, 0) node[anchor=north]{}
-- (12.14288608460064, 0) node[anchor=north]{}
-- (12.04968546060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 148 triangle
\draw (12.25456208460064, 0) node[anchor=north]{}
-- (12.07039588960064, 0) node[anchor=north]{}
-- (12.16359651360064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 149 triangle
\draw (12.14170988960064, 0) node[anchor=north]{}
-- (12.32687508460064, 0) node[anchor=north]{}
-- (12.23367446060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 150 triangle
\draw (12.43971757660064, 0) node[anchor=north]{}
-- (12.25455138160064, 0) node[anchor=north]{}
-- (12.34775200560064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 151 triangle
\draw (14-0.618*2.34057311552, 0) node[anchor=north]{}
-- (14-0.618*2.63856406352, 0) node[anchor=north]{}
-- (14-0.618*2.48956920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 152 triangle
\draw (14-0.618*2.52475311552, 0) node[anchor=north]{}
-- (14-0.618*2.22676216752, 0) node[anchor=north]{}
-- (14-0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 153 triangle
\draw (14-0.618*2.04256511552, 0) node[anchor=north]{}
-- (14-0.618*2.34055606352, 0) node[anchor=north]{}
-- (14-0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 154 triangle
\draw (14-0.618*2.52475311552, 0) node[anchor=north]{}
-- (14-0.618*2.22676216752, 0) node[anchor=north]{}
-- (14-0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 155 triangle
\draw (14-0.618*2.04256511552, 0) node[anchor=north]{}
-- (14-0.618*2.34055606352, 0) node[anchor=north]{}
-- (14-0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 156 triangle
\draw (14-0.618*2.22674511552, 0) node[anchor=north]{}
-- (14-0.618*1.92875416752, 0) node[anchor=north]{}
-- (14-0.618*2.07774902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 157 triangle
\draw (14-0.618*2.04258, 0) node[anchor=north]{}
-- (14-0.618*1.744589052, 0) node[anchor=north]{}
-- (14-0.618*1.893583908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 158 triangle
\draw (14-0.618*1.560392, 0) node[anchor=north]{}
-- (14-0.618*1.858382948, 0) node[anchor=north]{}
-- (14-0.618*1.709388092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 159 triangle
\draw (14-0.618*1.744572, 0) node[anchor=north]{}
-- (14-0.618*1.446581052, 0) node[anchor=north]{}
-- (14-0.618*1.595575908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 160 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*1.560374948, 0) node[anchor=north]{}
-- (14-0.618*1.411380092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 161 triangle
\draw (14-0.618*1.078204, 0) node[anchor=north]{}
-- (14-0.618*1.376194948, 0) node[anchor=north]{}
-- (14-0.618*1.227200092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 162 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*0.964393052, 0) node[anchor=north]{}
-- (14-0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 163 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*1.078186948, 0) node[anchor=north]{}
-- (14-0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 164 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*0.964393052, 0) node[anchor=north]{}
-- (14-0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 165 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*1.078186948, 0) node[anchor=north]{}
-- (14-0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 166 triangle
\draw (14-0.618*0.964376, 0) node[anchor=north]{}
-- (14-0.618*0.666385052, 0) node[anchor=north]{}
-- (14-0.618*0.815379908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 167 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*0.482205052, 0) node[anchor=north]{}
-- (14-0.618*0.631199908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 168 triangle
\draw (14-0.618*0.298008, 0) node[anchor=north]{}
-- (14-0.618*0.595998948, 0) node[anchor=north]{}
-- (14-0.618*0.447004092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 169 triangle
\draw (14-0.618*0.482188, 0) node[anchor=north]{}
-- (14-0.618*0.184197052, 0) node[anchor=north]{}
-- (14-0.618*0.333191908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 170 triangle
\draw (14-0, 0) node[anchor=north]{}
-- (14-0.618*0.297990948, 0) node[anchor=north]{}
-- (14-0.618*0.148996092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

\draw [white](0, 0) node[anchor=north]{}
-- (14, 0) node[anchor=north]{};
\draw (0, 0) node[anchor=north]{}
-- (14, 0) node[anchor=north]{};




% hyper
\draw [red,line width=0.4mm,](3.30524736,0) 
--(7,12)
--(10.69475264,0); 



\end{tikzpicture}
    \caption{A hyperedge showing $Cone(mLR) \cup Cone(mRL)$}
    \label{fig:mlr mrl}
\end{figure}

\begin{figure}
    \centering
\begin{tikzpicture}

% 1 1 triangle
\draw (0,0) node[anchor=north]{}
-- (14,0) node[anchor=north]{}
-- (7,12.1244) node[anchor=south]{$m'$}
--cycle;

% 2 1 triangle
\draw (0,0) node[anchor=north]{}
-- (8.65248,0) node[anchor=north]{}
-- (4.32624,7.49329) node[anchor=east]{$m$}
--cycle;

%  2 2 triangle
\draw (5.34752,0) node[anchor=north]{}
-- (14,0) node[anchor=north]{}
-- (9.67376,7.49329) node[anchor=west]{$m'R$}
--cycle;

% 3 1 triangle
\draw (0,0) node[anchor=north]{}
-- (5.34752, 0) node[anchor=north]{}
-- (2.67376, 4.63111) node[anchor=south]{}
--cycle;

% 3 2 triangle
\draw (3.30495, 0) node[anchor=north]{}
-- (8.65248, 0) node[anchor=north]{}
-- (5.97871, 4.63111) node[anchor=south east]{$mR$}
--cycle;

% 3 3 triangle
\draw (14-3.30495, 0) node[anchor=north]{}
-- (14-8.65248, 0) node[anchor=north]{}
-- (8.02129, 4.63111) node[anchor=south west]{$m'RL$}
--cycle;

% 3 4 triangle
\draw (14-0,0) node[anchor=north]{}
-- (14-5.34752, 0) node[anchor=north]{}
-- (11.3262, 4.63111) node[anchor=south]{}
--cycle;

% 4 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (3.3049491155198374, 0) node[anchor=north]{}
-- (1.6524745577599187,2.862183385639525) node[anchor=south]{}
--cycle;

% 4 2 triangle
\draw (2.042570884480163, 0) node[anchor=north]{}
-- (5.34752, 0) node[anchor=north]{}
-- (3.6950454422400814, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 3 triangle
\draw (8.652480-2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-5.34752, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814, 2.862183385639525) node[anchor=east][line width=0.4mm]{}
--cycle;

% 4 4 triangle
\draw (8.652480, 0) node[anchor=north]{}
-- (8.65248-3.3049491155198374, 0) node[anchor=north]{}
-- (7.00001,2.862183385639525) node[anchor=south]{}
--cycle;

% 4 5 triangle
\draw (8.652480, 0) node[anchor=north]{}
-- (8.652480-5.34752+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814+2.042570884480163, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 6 triangle
\draw (8.652480+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-5.34752+2.042570884480163+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814+2.042570884480163+2.042570884480163, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 7 triangle
\draw (14-2.042570884480163, 0) node[anchor=north]{}
-- (14-5.34752, 0) node[anchor=north]{}
-- (10.305, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 8 triangle
\draw (14, 0) node[anchor=north]{}
-- (14-3.3049491155198374, 0) node[anchor=north]{}
-- (14-1.6524745577599187,2.862183385639525) node[anchor=east][line width=0.4mm]{}
--cycle;

% 5 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (2.04257, 0) node[anchor=north]{}
-- (1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 2 triangle
\draw (1.26238, 0) node[anchor=north]{}
-- (3.30495, 0) node[anchor=north]{}
-- (2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 3 triangle
\draw (5.34752-1.26238, 0) node[anchor=north]{}
-- (5.34752-3.30495, 0) node[anchor=north]{}
-- (5.34752-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 4 triangle
\draw (5.34752, 0) node[anchor=north]{}
-- (5.34752-2.04257, 0) node[anchor=north]{}
-- (5.34752-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 5 triangle
\draw (5.97871*2-8.65248+1.26238, 0) node[anchor=north]{}
-- (5.97871*2-8.65248+3.30495, 0) node[anchor=north]{}
-- (5.97871*2-8.65248+2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 6 triangle
\draw (8.65248-1.26238, 0) node[anchor=north]{}
-- (8.65248-3.30495, 0) node[anchor=north]{}
-- (8.65248-2.28366, 1.76893) node[anchor=east][line width=0.4mm]{}
--cycle;

% 5 7 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.65248-2.04257, 0) node[anchor=north]{}
-- (8.65248-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 8 triangle
\draw (9.67376*2-8.65248-1.26238, 0) node[anchor=north]{}
-- (9.67376*2-8.65248-3.30495, 0) node[anchor=north]{}
-- (8.41138, 1.76893) node[anchor=east][line width=0.4mm]{}
--cycle;

% 5 10 triangle
\draw (8.65248+1.26238, 0) node[anchor=north]{}
-- (8.65248+3.30495, 0) node[anchor=north]{}
-- (8.65248+2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 11 triangle
\draw (14-1.26238, 0) node[anchor=north]{}
-- (14-3.30495, 0) node[anchor=north]{}
-- (14-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 12 triangle
\draw (14-0, 0) node[anchor=north]{}
-- (14-2.04257, 0) node[anchor=north]{}
-- (14-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 6 1 triangle
\draw  (0, 0) node[anchor=north]{}
-- (1.26238, 0) node[anchor=north]{}
-- ( 0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 2 triangle
\draw  (0.780192, 0) node[anchor=north]{}
-- (2.04257, 0) node[anchor=north]{}
-- (1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 3 triangle
\draw  (1.6524745577599187*2-0.780192, 0) node[anchor=north]{}
-- (1.6524745577599187*2-2.04257, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 4 triangle
\draw  (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- ( 1.6524745577599187*2-0.631192, 1.09326) node[anchor=south]{}
--cycle;


% 6 5 triangle
\draw  (2.67376*2-1.6524745577599187*2+0.780192, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+2.04257, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 6 triangle
\draw  (3.6950454422400814*2-2.82276, 0) node[anchor=north]{}
-- (3.6950454422400814*2-4.08514, 0) node[anchor=north]{}
-- (3.6950454422400814*2-3.45396, 1.09326) node[anchor=south]{}
--cycle;

% 6 7 triangle
\draw  (3.6950454422400814*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (3.6950454422400814*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (3.6950454422400814*2-1.6524745577599187*2+0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 8 triangle 
\draw  (4.32624*2-2.82276, 0) node[anchor=north]{}
-- (4.32624*2-4.08514, 0) node[anchor=north]{}
-- (4.32624*2-3.45396, 1.09326) node[anchor=south]{}
--cycle;

% 6 9 triangle
\draw  (4.32624*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- ( 4.32624*2-1.6524745577599187*2+0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 10 triangle
\draw  (4.32624*2-1.6524745577599187*2+0.780192, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+2.04257, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 11 triangle
\draw  (4.32624*2-0.780192, 0) node[anchor=north]{}
-- (4.32624*2-2.04257, 0) node[anchor=north]{}
-- (4.32624*2-1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 12 triangle
\draw  (4.32624*2, 0) node[anchor=north]{}
-- (4.32624*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-0.631192, 1.09326) node[anchor=east][line width=0.4mm]{}
--cycle;

% 6 13 triangle
\draw  (8.17029, 0) node[anchor=north]{}
-- (9.43267, 0) node[anchor=north]{}
-- (8.80149, 1.09326) node[anchor=south]{}
--cycle;

% 6 14 triangle
\draw  (9.91486, 0) node[anchor=north]{}
-- (8.65248, 0) node[anchor=north]{}
-- (9.28366, 1.09326) node[anchor=south]{}
--cycle;

% 6 15 triangle
\draw  (10.695,0) node[anchor=north]{}
-- (9.43267,0) node[anchor=north]{}
-- (10.0639, 1.09326) node[anchor=south]{}
--cycle;


% 6 16 triangle
\draw  (11.1772, 0) node[anchor=north]{}
-- (9.91485, 0) node[anchor=north]{}
-- (10.546, 1.09326) node[anchor=south]{}
--cycle;

% 6 17 triangle
\draw  (10.695, 0) node[anchor=north]{}
-- (11.9574, 0) node[anchor=north]{}
-- (11.3262, 1.09326) node[anchor=south]{}
--cycle;

% 6 18 triangle
\draw  (11.4752, 0) node[anchor=north]{}
-- (12.7376, 0) node[anchor=north]{}
-- (12.1064, 1.09326) node[anchor=south]{}
--cycle;

% 6 19 triangle
\draw  (13.2198, 0) node[anchor=north]{}
-- (11.9574, 0) node[anchor=north]{}
-- (12.5886, 1.09326) node[anchor=south]{}
--cycle;

% 6 20 triangle
\draw  (14, 0) node[anchor=north]{}
-- (12.7376, 0) node[anchor=north]{}
-- ( 13.3688, 1.09326) node[anchor=south]{}
--cycle;




% 7 1 triangle
\draw   (0, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 2 triangle
\draw   (0.482186, 0) node[anchor=north]{}
-- (1.26238, 0) node[anchor=north]{}
-- (0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 3 triangle
\draw   (1.02129*2-0.482186, 0) node[anchor=north]{}
-- (1.02129*2-1.26238, 0) node[anchor=north]{}
-- (1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 4 triangle
\draw   (1.02129*2, 0) node[anchor=north]{}
-- (1.02129*2-0.780194, 0) node[anchor=north]{}
-- (1.02129*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 5 triangle
\draw   (1.6524745577599187*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;


% 7 6 triangle
\draw   (1.6524745577599187*2-0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 7 triangle
\draw   (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 8 triangle
\draw   (2.67376*2-1.6524745577599187*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 9 triangle
\draw   (2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 10 triangle
\draw   (2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 11 triangle
\draw   (2.67376*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 12 triangle
\draw   (2.67376*2, 0) node[anchor=north]{}
-- (2.67376*2-0.780194, 0) node[anchor=north]{}
-- (2.67376*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 13 triangle
\draw   (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 14 triangle
\draw   (4.32624*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 15 triangle
\draw   (4.32624*2-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 16 triangle
\draw   (4.32624*2-1.6524745577599187*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 17 triangle
\draw   (4.32624*2-1.02129*2, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 18 triangle
\draw   (4.32624*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 19 triangle
\draw   (4.32624*2-0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 20 triangle
\draw   (4.32624*2, 0) node[anchor=north]{}
-- (4.32624*2-0.780194, 0) node[anchor=north]{}
-- (4.32624*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 21 triangle
\draw   (8.41138*2-4.32624*2, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.780194, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 22 triangle
\draw   (8.41138*2-4.32624*2+0.482186, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+1.26238, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 23 triangle
\draw   (7.00001*2-2.67376*2+0.482186, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.26238, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 24 triangle
\draw   (7.00001*2-2.67376*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 25 triangle
\draw   (7.00001*2-2.67376*2+1.02129*2, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.780194, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 26 triangle
\draw   (10.3971, 0) node[anchor=north]{}
-- (11.1773, 0) node[anchor=north]{}
-- (10.7872, 0.675672) node[anchor=south]{}
--cycle;


% 7 27 triangle
\draw   (11.4753, 0) node[anchor=north]{}
-- (10.6951, 0) node[anchor=north]{}
-- (11.0852, 0.675672) node[anchor=south]{}
--cycle;

% 7 28 triangle
\draw   (11.9575, 0) node[anchor=north]{}
-- (11.1773, 0) node[anchor=north]{}
-- (11.5674, 0.675672) node[anchor=south]{}
--cycle;

% 7 29 triangle
\draw   (11.3262*2-10.3971, 0) node[anchor=north]{}
-- (11.3262*2-11.1773, 0) node[anchor=north]{}
-- (11.3262*2-10.7872, 0.675672) node[anchor=south]{}
--cycle;

% 7 30 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 31 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 32 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-0.482186, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.26238, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 33 triangle
\draw   (11.3262*2-8.41138*2+4.32624*2-0.482186, 0) node[anchor=north]{}
-- (11.3262*2-8.41138*2+4.32624*2-1.26238, 0) node[anchor=north]{}
-- (11.3262*2-8.41138*2+4.32624*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;



% 8 1 triangle
\draw    (0, 0) node[anchor=north]{}
-- (0.482186, 0) node[anchor=north]{}
-- (0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 2 triangle
\draw    (0.298008, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 3 triangle
\draw    (0.964376, 0) node[anchor=north]{}
-- (0.48219, 0) node[anchor=north]{}
-- (0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 4 triangle
\draw    (1.26238, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 5 triangle
\draw    (1.07821, 0) node[anchor=north]{}
-- (1.56039, 0) node[anchor=north]{}
-- (1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 6 triangle
\draw    (1.02129*2-0.298008, 0) node[anchor=north]{}
-- (1.02129*2-0.780194, 0) node[anchor=north]{}
-- (1.02129*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 7 triangle
\draw    (1.02129*2, 0) node[anchor=north]{}
-- (1.02129*2-0.482186, 0) node[anchor=north]{}
-- (1.02129*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 8 triangle
\draw    (1.6524745577599187*2-1.02129*2+0.964376, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.48219, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 9 triangle
\draw    (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 10 triangle
\draw    (1.6524745577599187*2-1.26238+0.298008, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 11 triangle
\draw    (1.6524745577599187*2-0.298008, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 12 triangle
\draw    (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 13 triangle
\draw    (2.67376*2-1.6524745577599187*2+1.07821, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.56039, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 14 triangle
\draw    (2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 15 triangle
\draw    (2.67376*2-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 16 triangle
\draw    (2.67376*2-1.02129*2+0.964376, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.48219, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 17 triangle
\draw    (2.67376*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 19 triangle
\draw    (2.67376*2-1.26238+0.298008, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 20 triangle
\draw    (2.67376*2-0.298008, 0) node[anchor=north]{}
-- (2.67376*2-0.780194, 0) node[anchor=north]{}
-- (2.67376*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 21 triangle
\draw    (2.67376*2, 0) node[anchor=north]{}
-- (2.67376*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 22 triangle
\draw    (8.65248-2.67376*2+1.6524745577599187*2-1.07821, 0) node[anchor=north]{}
-- (8.65248-2.67376*2+1.6524745577599187*2-1.56039, 0) node[anchor=north]{}
-- (8.65248-2.67376*2+1.6524745577599187*2-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 23 triangle
\draw    (8.65248-1.6524745577599187*2, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 24 triangle
\draw    (8.65248-1.6524745577599187*2+0.298008, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 25 triangle
\draw    (8.65248-1.6524745577599187*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 26 triangle
\draw    (8.65248-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 27 triangle
\draw    (8.65248-1.6524745577599187*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 28 triangle
\draw    (8.65248-1.02129*2, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 29 triangle
\draw    (8.65248-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 30 triangle
\draw    (8.65248-1.07821, 0) node[anchor=north]{}
-- (8.65248-1.56039, 0) node[anchor=north]{}
-- (8.65248-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 31 triangle
\draw    (8.65248-1.26238, 0) node[anchor=north]{}
-- (8.65248-0.780194, 0) node[anchor=north]{}
-- (8.65248-1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 32 triangle
\draw    (8.65248-0.964376, 0) node[anchor=north]{}
-- (8.65248-0.48219, 0) node[anchor=north]{}
-- (8.65248-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 33 triangle
\draw    (8.65248-0.298008, 0) node[anchor=north]{}
-- (8.65248-0.780194, 0) node[anchor=north]{}
-- (8.65248-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 34 triangle
\draw    (8.65248, 0) node[anchor=north]{}
-- (8.17029, 0) node[anchor=north]{}
-- (8.41139, 0.417588) node[anchor=south]{}
--cycle;

% 8 35 triangle
\draw    (14-8.65248+2.67376*2-1.6524745577599187*2+1.07821, 0) node[anchor=north]{}
-- (14-8.65248+2.67376*2-1.6524745577599187*2+1.56039, 0) node[anchor=north]{}
-- (14-8.65248+2.67376*2-1.6524745577599187*2+1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 36 triangle
\draw    (14-2.67376*2, 0) node[anchor=north]{}
-- (14-2.67376*2+0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 37 triangle
\draw    (14-2.67376*2+0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 38 triangle
\draw    (14-2.67376*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 39 triangle
\draw    (14-2.67376*2+1.26238, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 40 triangle
\draw    (14-2.67376*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 41 triangle
\draw    (14-2.67376*2+1.02129*2-0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 42 triangle
\draw    (14-2.67376*2+1.02129*2, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 43 triangle
\draw    (14-2.67376*2+1.6524745577599187*2-1.07821, 0) node[anchor=north]{}
-- (14-2.67376*2+1.6524745577599187*2-1.56039, 0) node[anchor=north]{}
-- (14-2.67376*2+1.6524745577599187*2-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 44 triangle
\draw    (14-1.6524745577599187*2, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 45 triangle
\draw    (14-1.6524745577599187*2+0.298008, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 46 triangle
\draw    (14-1.6524745577599187*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 47 triangle
\draw    (14-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 48 triangle
\draw    (14-1.6524745577599187*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 49 triangle
\draw    (14-1.02129*2, 0) node[anchor=north]{}
-- (14-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (14-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 50 triangle
\draw    (14-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (14-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (14-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 51 triangle
\draw    (14-1.07821, 0) node[anchor=north]{}
-- (14-1.56039, 0) node[anchor=north]{}
-- (14-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 52 triangle
\draw    (14-1.26238, 0) node[anchor=north]{}
-- (14-0.780194, 0) node[anchor=north]{}
-- (14-1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 53 triangle
\draw    (14-0.964376, 0) node[anchor=north]{}
-- (14-0.48219, 0) node[anchor=north]{}
-- (14-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 54 triangle
\draw    (14-0.298008, 0) node[anchor=north]{}
-- (14-0.780194, 0) node[anchor=north]{}
-- (14-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 55 triangle
\draw    (14, 0) node[anchor=north]{}
-- (14-0.482186, 0) node[anchor=north]{}
-- (14-0.241094, 0.417588) node[anchor=south]{}
--cycle;


% 9 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (0.297990948, 0) node[anchor=north]{}
-- (0.148996092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 2 triangle
\draw (0.482188, 0) node[anchor=north]{}
-- (0.184197052, 0) node[anchor=north]{}
-- (0.333191908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 3 triangle
\draw  (0.298008, 0) node[anchor=north]{}
-- (0.595998948, 0) node[anchor=north]{}
-- (0.447004092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 4 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (0.482205052, 0) node[anchor=north]{}
-- (0.631199908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 5 triangle
\draw (0.964376, 0) node[anchor=north]{}
-- (0.666385052, 0) node[anchor=north]{}
-- (0.815379908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 6 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (1.078186948, 0) node[anchor=north]{}
-- (0.929192092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 7 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (0.964393052, 0) node[anchor=north]{}
-- (1.113387908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 8 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (1.078186948, 0) node[anchor=north]{}
-- (0.929192092, 0.258069384) node[anchor=south]{}
--cycle;
% 9 9 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (0.964393052, 0) node[anchor=north]{}
-- (1.113387908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 10 triangle
\draw (1.078204, 0) node[anchor=north]{}
-- (1.376194948, 0) node[anchor=north]{}
-- (1.227200092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 11 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (1.560374948, 0) node[anchor=north]{}
-- (1.411380092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 12 triangle
\draw (1.744572, 0) node[anchor=north]{}
-- (1.446581052, 0) node[anchor=north]{}
-- (1.595575908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 13 triangle
\draw (1.560392, 0) node[anchor=north]{}
-- (1.858382948, 0) node[anchor=north]{}
-- (1.709388092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 14 triangle
\draw (2.04258, 0) node[anchor=north]{}
-- (1.744589052, 0) node[anchor=north]{}
-- (1.893583908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 15 triangle
\draw (2.22674511552, 0) node[anchor=north]{}
-- (1.92875416752, 0) node[anchor=north]{}
-- (2.07774902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 16 triangle
\draw (2.04256511552, 0) node[anchor=north]{}
-- (2.34055606352, 0) node[anchor=north]{}
-- (2.19156120752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 17 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.22676216752, 0) node[anchor=north]{}
-- (2.37575702352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 18 triangle
\draw (2.04256511552, 0) node[anchor=north]{}
-- (2.34055606352, 0) node[anchor=north]{}
-- (2.19156120752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 19 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.22676216752, 0) node[anchor=north]{}
-- (2.37575702352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 20 triangle
\draw (2.34057311552, 0) node[anchor=north]{}
-- (2.63856406352, 0) node[anchor=north]{}
-- (2.48956920752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 21 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.82274406352, 0) node[anchor=north]{}
-- (2.67374920752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 22 triangle
\draw (3.00694111552, 0) node[anchor=north]{}
-- (2.70895016752, 0) node[anchor=north]{}
-- (2.85794502352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 23 triangle
\draw (2.82276111552, 0) node[anchor=north]{}
-- (3.12075206352, 0) node[anchor=north]{}
-- (2.97175720752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 24 triangle
\draw (3.30494911552, 0) node[anchor=north]{}
-- (3.00695816752, 0) node[anchor=north]{}
-- (3.15595302352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 25 triangle
\draw (3.12077488448, 0) node[anchor=north]{}
-- (3.41876583248, 0) node[anchor=north]{}
-- (3.26977097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 26 triangle
\draw (3.30494, 0) node[anchor=north]{}
-- (3.602930948, 0) node[anchor=north]{}
-- (3.453936092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 27 triangle
\draw (3.787128, 0) node[anchor=north]{}
-- (3.489137052, 0) node[anchor=north]{}
-- (3.638131908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 28 triangle
\draw (3.602948, 0) node[anchor=north]{}
-- (3.900938948, 0) node[anchor=north]{}
-- (3.751944092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 29 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (3.787145052, 0) node[anchor=north]{}
-- (3.936139908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 30 triangle
\draw (4.269316, 0) node[anchor=north]{}
-- (3.971325052, 0) node[anchor=north]{}
-- (4.120319908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 31 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (4.383126948, 0) node[anchor=north]{}
-- (4.234132092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 32 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.269333052, 0) node[anchor=north]{}
-- (4.418327908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 33 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (4.383126948, 0) node[anchor=north]{}
-- (4.234132092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 34 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.269333052, 0) node[anchor=north]{}
-- (4.418327908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 35 triangle
\draw (4.383144, 0) node[anchor=north]{}
-- (4.681134948, 0) node[anchor=north]{}
-- (4.532140092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 36 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.865314948, 0) node[anchor=north]{}
-- (4.716320092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 37 triangle
\draw (5.049512, 0) node[anchor=north]{}
-- (4.751521052, 0) node[anchor=north]{}
-- (4.900515908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 38 triangle
\draw (4.865332, 0) node[anchor=north]{}
-- (5.163322948, 0) node[anchor=north]{}
-- (5.014328092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 39 triangle
\draw (5.34752, 0) node[anchor=north]{}
-- (5.049529052, 0) node[anchor=north]{}
-- (5.198523908, 0.258069384) node[anchor=south]{}
--cycle;


% 9 40 triangle
\draw  (5.53170511552, 0) node[anchor=north]{}
-- (5.23371416752, 0) node[anchor=north]{}
-- (5.38270902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 41 triangle
\draw  (5.34753088448, 0) node[anchor=north]{}
-- (5.64552183248, 0) node[anchor=north]{}
-- (5.49652697648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 42 triangle
\draw (5.82971888448, 0) node[anchor=north]{}
-- (5.53172793648, 0) node[anchor=north]{}
-- (5.68072279248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 43 triangle
\draw (5.64553888448, 0) node[anchor=north]{}
-- (5.94352983248, 0) node[anchor=north]{}
-- (5.79453497648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 44 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (5.82973593648, 0) node[anchor=north]{}
-- (5.97873079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 45 triangle
\draw (6.31190688448, 0) node[anchor=north]{}
-- (6.01391593648, 0) node[anchor=north]{}
-- (6.16291079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 46 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (6.42571783248, 0) node[anchor=north]{}
-- (6.27672297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 47 triangle
\draw (6.60991488448, 0) node[anchor=north]{}
-- (6.31192393648, 0) node[anchor=north]{}
-- (6.46091879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 48 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (6.42571783248, 0) node[anchor=north]{}
-- (6.27672297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 49 triangle
\draw (6.60991488448, 0) node[anchor=north]{}
-- (6.31192393648, 0) node[anchor=north]{}
-- (6.46091879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 50 triangle
\draw (6.42573488448, 0) node[anchor=north]{}
-- (6.72372583248, 0) node[anchor=north]{}
-- (6.57473097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 51 triangle
\draw (6.6099, 0) node[anchor=north]{}
-- (6.907890948, 0) node[anchor=north]{}
-- (6.758896092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 52 triangle
\draw (7.092088, 0) node[anchor=north]{}
-- (6.794097052, 0) node[anchor=north]{}
-- (6.943091908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 53 triangle
\draw (6.907908, 0) node[anchor=north]{}
-- (7.205898948, 0) node[anchor=north]{}
-- (7.056904092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 54 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.092105052, 0) node[anchor=north]{}
-- (7.241099908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 55 triangle
\draw (7.574276, 0) node[anchor=north]{}
-- (7.276285052, 0) node[anchor=north]{}
-- (7.425279908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 56 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.688086948, 0) node[anchor=north]{}
-- (7.539092092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 57 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (7.574293052, 0) node[anchor=north]{}
-- (7.723287908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 58 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.688086948, 0) node[anchor=north]{}
-- (7.539092092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 59 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (7.574293052, 0) node[anchor=north]{}
-- (7.723287908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 60 triangle
\draw (7.688104, 0) node[anchor=north]{}
-- (7.986094948, 0) node[anchor=north]{}
-- (7.837100092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 61 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (8.170274948, 0) node[anchor=north]{}
-- (8.021280092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 62 triangle
\draw (8.354472, 0) node[anchor=north]{}
-- (8.056481052, 0) node[anchor=north]{}
-- (8.205475908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 63 triangle
\draw (8.170292, 0) node[anchor=north]{}
-- (8.468282948, 0) node[anchor=north]{}
-- (8.319288092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 64 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.354489052, 0) node[anchor=north]{}
-- (8.503483908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 65 triangle
\draw (8.46829488448, 0) node[anchor=north]{}
-- (8.76628583248, 0) node[anchor=north]{}
-- (8.61729097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 66 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.950470948, 0) node[anchor=north]{}
-- (8.801476092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 67 triangle
\draw (9.134668, 0) node[anchor=north]{}
-- (8.836677052, 0) node[anchor=north]{}
-- (8.985671908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 68 triangle
\draw (8.950488, 0) node[anchor=north]{}
-- (9.248478948, 0) node[anchor=north]{}
-- (9.099484092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 69 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.134685052, 0) node[anchor=north]{}
-- (9.283679908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 70 triangle
\draw (9.616856, 0) node[anchor=north]{}
-- (9.318865052, 0) node[anchor=north]{}
-- (9.467859908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 71 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.730666948, 0) node[anchor=north]{}
-- (9.581672092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 72 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (9.616873052, 0) node[anchor=north]{}
-- (9.765867908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 73 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.730666948, 0) node[anchor=north]{}
-- (9.581672092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 74 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (9.616873052, 0) node[anchor=north]{}
-- (9.765867908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 75 triangle
\draw (9.730684, 0) node[anchor=north]{}
-- (10.028674948, 0) node[anchor=north]{}
-- (9.879680092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 76 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (10.212854948, 0) node[anchor=north]{}
-- (10.063860092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 77 triangle
\draw (10.397052, 0) node[anchor=north]{}
-- (10.099061052, 0) node[anchor=north]{}
-- (10.248055908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 78 triangle
\draw (10.212872, 0) node[anchor=north]{}
-- (10.510862948, 0) node[anchor=north]{}
-- (10.361868092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 79 triangle
\draw (10.69506, 0) node[anchor=north]{}
-- (10.397069052, 0) node[anchor=north]{}
-- (10.546063908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 80 triangle
\draw (10.87922511552, 0) node[anchor=north]{}
-- (10.58123416752, 0) node[anchor=north]{}
-- (10.73022902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 81 triangle
\draw (10.69505088448, 0) node[anchor=north]{}
-- (10.99304183248, 0) node[anchor=north]{}
-- (10.84404697648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 82 triangle
\draw (11.17723888448, 0) node[anchor=north]{}
-- (10.87924793648, 0) node[anchor=north]{}
-- (11.02824279248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 83 triangle
\draw (10.99305888448, 0) node[anchor=north]{}
-- (11.29104983248, 0) node[anchor=north]{}
-- (11.14205497648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 84 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.17725593648, 0) node[anchor=north]{}
-- (11.32625079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 85 triangle
\draw (11.65942688448, 0) node[anchor=north]{}
-- (11.36143593648, 0) node[anchor=north]{}
-- (11.51043079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 86 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.77323783248, 0) node[anchor=north]{}
-- (11.62424297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 87 triangle
\draw (11.95743488448, 0) node[anchor=north]{}
-- (11.65944393648, 0) node[anchor=north]{}
-- (11.80843879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 88 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.77323783248, 0) node[anchor=north]{}
-- (11.62424297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 89 triangle
\draw (11.95743488448, 0) node[anchor=north]{}
-- (11.65944393648, 0) node[anchor=north]{}
-- (11.80843879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 90 triangle
\draw (11.77325488448, 0) node[anchor=north]{}
-- (12.07124583248, 0) node[anchor=north]{}
-- (11.92225097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 91 triangle
\draw (11.95742, 0) node[anchor=north]{}
-- (12.255410948, 0) node[anchor=north]{}
-- (12.106416092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 92 triangle
\draw (12.439608, 0) node[anchor=north]{}
-- (12.141617052, 0) node[anchor=north]{}
-- (12.290611908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 93 triangle
\draw (12.255428, 0) node[anchor=north]{}
-- (12.553418948, 0) node[anchor=north]{}
-- (12.404424092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 94 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (12.439625052, 0) node[anchor=north]{}
-- (12.588619908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 95 triangle
\draw (12.921796, 0) node[anchor=north]{}
-- (12.623805052, 0) node[anchor=north]{}
-- (12.772799908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 96 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (13.035606948, 0) node[anchor=north]{}
-- (12.886612092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 97 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (12.921813052, 0) node[anchor=north]{}
-- (13.070807908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 98 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (13.035606948, 0) node[anchor=north]{}
-- (12.886612092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 99 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (12.921813052, 0) node[anchor=north]{}
-- (13.070807908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 100 triangle
\draw (13.035624, 0) node[anchor=north]{}
-- (13.333614948, 0) node[anchor=north]{}
-- (13.184620092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 101 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (13.517794948, 0) node[anchor=north]{}
-- (13.368800092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 102 triangle
\draw (13.701992, 0) node[anchor=north]{}
-- (13.404001052, 0) node[anchor=north]{}
-- (13.552995908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 103 triangle
\draw (13.517812, 0) node[anchor=north]{}
-- (13.815802948, 0) node[anchor=north]{}
-- (13.666808092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 104 triangle
\draw (14, 0) node[anchor=north]{}
-- (13.702009052, 0) node[anchor=north]{}
-- (13.851003908, 0.258069384) node[anchor=south]{}
--cycle;


% 10 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (0.618*0.297990948, 0) node[anchor=north]{}
-- (0.618*0.148996092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 2 triangle
\draw (0.618*0.482188, 0) node[anchor=north]{}
-- (0.618*0.184197052, 0) node[anchor=north]{}
-- (0.618*0.333191908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 3 triangle
\draw (0.618*0.298008, 0) node[anchor=north]{}
-- (0.618*0.595998948, 0) node[anchor=north]{}
-- (0.618*0.447004092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 4 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*0.482205052, 0) node[anchor=north]{}
-- (0.618*0.631199908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 5 triangle
\draw (0.618*0.964376, 0) node[anchor=north]{}
-- (0.618*0.666385052, 0) node[anchor=north]{}
-- (0.618*0.815379908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 6 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*1.078186948, 0) node[anchor=north]{}
-- (0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 7 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*0.964393052, 0) node[anchor=north]{}
-- (0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 8 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*1.078186948, 0) node[anchor=north]{}
-- (0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 9 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*0.964393052, 0) node[anchor=north]{}
-- (0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 10 triangle
\draw (0.618*1.078204, 0) node[anchor=north]{}
-- (0.618*1.376194948, 0) node[anchor=north]{}
-- (0.618*1.227200092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 11 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*1.560374948, 0) node[anchor=north]{}
-- (0.618*1.411380092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 12 triangle
\draw (0.618*1.744572, 0) node[anchor=north]{}
-- (0.618*1.446581052, 0) node[anchor=north]{}
-- (0.618*1.595575908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 13 triangle
\draw (0.618*1.560392, 0) node[anchor=north]{}
-- (0.618*1.858382948, 0) node[anchor=north]{}
-- (0.618*1.709388092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 14 triangle
\draw (0.618*2.04258, 0) node[anchor=north]{}
-- (0.618*1.744589052, 0) node[anchor=north]{}
-- (0.618*1.893583908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 15 triangle
\draw (0.618*2.22674511552, 0) node[anchor=north]{}
-- (0.618*1.92875416752, 0) node[anchor=north]{}
-- (0.618*2.07774902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 16 triangle
\draw (0.618*2.04256511552, 0) node[anchor=north]{}
-- (0.618*2.34055606352, 0) node[anchor=north]{}
-- (0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 17 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.22676216752, 0) node[anchor=north]{}
-- (0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 18 triangle
\draw (0.618*2.04256511552, 0) node[anchor=north]{}
-- (0.618*2.34055606352, 0) node[anchor=north]{}
-- (0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 19 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.22676216752, 0) node[anchor=north]{}
-- (0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 20 triangle
\draw (0.618*2.34057311552, 0) node[anchor=north]{}
-- (0.618*2.63856406352, 0) node[anchor=north]{}
-- (0.618*2.48956920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;



% 10 21 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.82274406352, 0) node[anchor=north]{}
-- (0.618*2.67374920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 22 triangle
\draw (0.618*3.00694111552, 0) node[anchor=north]{}
-- (0.618*2.70895016752, 0) node[anchor=north]{}
-- (0.618*2.85794502352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 23 triangle
\draw (0.618*2.82276111552, 0) node[anchor=north]{}
-- (0.618*3.12075206352, 0) node[anchor=north]{}
-- (0.618*2.97175720752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 24 triangle
\draw (0.618*3.30494911552, 0) node[anchor=north]{}
-- (0.618*3.00695816752, 0) node[anchor=north]{}
-- (0.618*3.15595302352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 25 triangle
\draw (0.618*3.12077488448, 0) node[anchor=north]{}
-- (0.618*3.41876583248, 0) node[anchor=north]{}
-- (0.618*3.26977097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 26 triangle
\draw (0.618*3.30494, 0) node[anchor=north]{}
-- (0.618*3.602930948, 0) node[anchor=north]{}
-- (0.618*3.453936092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 27 triangle
\draw (0.618*3.787128, 0) node[anchor=north]{}
-- (0.618*3.489137052, 0) node[anchor=north]{}
-- (0.618*3.638131908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 28 triangle
\draw (0.618*3.602948, 0) node[anchor=north]{}
-- (0.618*3.900938948, 0) node[anchor=north]{}
-- (0.618*3.751944092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 29 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*3.787145052, 0) node[anchor=north]{}
-- (0.618*3.936139908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 30 triangle
\draw (0.618*4.269316, 0) node[anchor=north]{}
-- (0.618*3.971325052, 0) node[anchor=north]{}
-- (0.618*4.120319908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 31 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*4.383126948, 0) node[anchor=north]{}
-- (0.618*4.234132092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 32 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.269333052, 0) node[anchor=north]{}
-- (0.618*4.418327908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 33 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*4.383126948, 0) node[anchor=north]{}
-- (0.618*4.234132092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 34 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.269333052, 0) node[anchor=north]{}
-- (0.618*4.418327908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 35 triangle
\draw (0.618*4.383144, 0) node[anchor=north]{}
-- (0.618*4.681134948, 0) node[anchor=north]{}
-- (0.618*4.532140092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 36 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.865314948, 0) node[anchor=north]{}
-- (0.618*4.716320092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 37 triangle
\draw (0.618*5.049512, 0) node[anchor=north]{}
-- (0.618*4.751521052, 0) node[anchor=north]{}
-- (0.618*4.900515908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 38 triangle
\draw (0.618*4.865332, 0) node[anchor=north]{}
-- (0.618*5.163322948, 0) node[anchor=north]{}
-- (0.618*5.014328092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 39 triangle
\draw (0.618*5.34752, 0) node[anchor=north]{}
-- (0.618*5.049529052, 0) node[anchor=north]{}
-- (0.618*5.198523908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 40 triangle
\draw (0.618*5.53170511552, 0) node[anchor=north]{}
-- (0.618*5.23371416752, 0) node[anchor=north]{}
-- (0.618*5.38270902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 41 triangle
\draw(0.618*5.34753088448, 0) node[anchor=north]{}
-- (0.618*5.64552183248, 0) node[anchor=north]{}
-- (0.618*5.49652697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 42 triangle
\draw (0.618*5.82971888448, 0) node[anchor=north]{}
-- (0.618*5.53172793648, 0) node[anchor=north]{}
-- (0.618*5.68072279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 43 triangle
\draw (0.618*5.64553888448, 0) node[anchor=north]{}
-- (0.618*5.94352983248, 0) node[anchor=north]{}
-- (0.618*5.79453497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 44 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*5.82973593648, 0) node[anchor=north]{}
-- (0.618*5.97873079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 45 triangle
\draw (0.618*6.31190688448, 0) node[anchor=north]{}
-- (0.618*6.01391593648, 0) node[anchor=north]{}
-- (0.618*6.16291079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 46 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*6.42571783248, 0) node[anchor=north]{}
-- (0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 47 triangle
\draw (0.618*6.60991488448, 0) node[anchor=north]{}
-- (0.618*6.31192393648, 0) node[anchor=north]{}
-- (0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 48 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*6.42571783248, 0) node[anchor=north]{}
-- (0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 49 triangle
\draw (0.618*6.60991488448, 0) node[anchor=north]{}
-- (0.618*6.31192393648, 0) node[anchor=north]{}
-- (0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 50 triangle
\draw (0.618*6.42573488448, 0) node[anchor=north]{}
-- (0.618*6.72372583248, 0) node[anchor=north]{}
-- (0.618*6.57473097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 51 triangle
\draw (0.618*6.6099, 0) node[anchor=north]{}
-- (0.618*6.907890948, 0) node[anchor=north]{}
-- (0.618*6.758896092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 52 triangle
\draw (0.618*7.092088, 0) node[anchor=north]{}
-- (0.618*6.794097052, 0) node[anchor=north]{}
-- (0.618*6.943091908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 53 triangle
\draw (0.618*6.907908, 0) node[anchor=north]{}
-- (0.618*7.205898948, 0) node[anchor=north]{}
-- (0.618*7.056904092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 54 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.092105052, 0) node[anchor=north]{}
-- (0.618*7.241099908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 55 triangle
\draw (0.618*7.574276, 0) node[anchor=north]{}
-- (0.618*7.276285052, 0) node[anchor=north]{}
-- (0.618*7.425279908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 56 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.688086948, 0) node[anchor=north]{}
-- (0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 57 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*7.574293052, 0) node[anchor=north]{}
-- (0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 58 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.688086948, 0) node[anchor=north]{}
-- (0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 59 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*7.574293052, 0) node[anchor=north]{}
-- (0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 60 triangle
\draw (0.618*7.688104, 0) node[anchor=north]{}
-- (0.618*7.986094948, 0) node[anchor=north]{}
-- (0.618*7.837100092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 61 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*8.170274948, 0) node[anchor=north]{}
-- (0.618*8.021280092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 62 triangle
\draw (0.618*8.354472, 0) node[anchor=north]{}
-- (0.618*8.056481052, 0) node[anchor=north]{}
-- (0.618*8.205475908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 63 triangle
\draw (0.618*8.170292, 0) node[anchor=north]{}
-- (0.618*8.468282948, 0) node[anchor=north]{}
-- (0.618*8.319288092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 64 triangle
\draw (0.618*8.65248, 0) node[anchor=north]{}
-- (0.618*8.354489052, 0) node[anchor=north]{}
-- (0.618*8.503483908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 65 triangle
\draw (0.618*8.46829488448, 0) node[anchor=north]{}
-- (0.618*8.76628583248, 0) node[anchor=north]{}
-- (0.618*8.61729097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 66 triangle
\draw (0.618*8.65248, 0) node[anchor=north]{}
-- (0.618*8.950470948, 0) node[anchor=north]{}
-- (0.618*8.801476092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 67 triangle
\draw (0.618*9.134668, 0) node[anchor=north]{}
-- (0.618*8.836677052, 0) node[anchor=north]{}
-- (0.618*8.985671908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 68 triangle
\draw (0.618*8.950488, 0) node[anchor=north]{}
-- (0.618*9.248478948, 0) node[anchor=north]{}
-- (0.618*9.099484092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 69 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.134685052, 0) node[anchor=north]{}
-- (0.618*9.283679908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 70 triangle
\draw (0.618*9.616856, 0) node[anchor=north]{}
-- (0.618*9.318865052, 0) node[anchor=north]{}
-- (0.618*9.467859908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 71 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.730666948, 0) node[anchor=north]{}
-- (0.618*9.581672092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 72 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*9.616873052, 0) node[anchor=north]{}
-- (0.618*9.765867908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 73 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.730666948, 0) node[anchor=north]{}
-- (0.618*9.581672092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 74 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*9.616873052, 0) node[anchor=north]{}
-- (0.618*9.765867908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 75 triangle
\draw (0.618*9.730684, 0) node[anchor=north]{}
-- (0.618*10.028674948, 0) node[anchor=north]{}
-- (0.618*9.879680092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 76 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*10.212854948, 0) node[anchor=north]{}
-- (0.618*10.063860092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 77 triangle
\draw (0.618*10.397052, 0) node[anchor=north]{}
-- (0.618*10.099061052, 0) node[anchor=north]{}
-- (0.618*10.248055908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 78 triangle
\draw (0.618*10.212872, 0) node[anchor=north]{}
-- (0.618*10.510862948, 0) node[anchor=north]{}
-- (0.618*10.361868092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 79 triangle
\draw (0.618*10.69506, 0) node[anchor=north]{}
-- (0.618*10.397069052, 0) node[anchor=north]{}
-- (0.618*10.546063908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 80 triangle
\draw (0.618*10.87922511552, 0) node[anchor=north]{}
-- (0.618*10.58123416752, 0) node[anchor=north]{}
-- (0.618*10.73022902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 81 triangle
\draw (0.618*10.69505088448, 0) node[anchor=north]{}
-- (0.618*10.99304183248, 0) node[anchor=north]{}
-- (0.618*10.84404697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 82 triangle
\draw (0.618*11.17723888448, 0) node[anchor=north]{}
-- (0.618*10.87924793648, 0) node[anchor=north]{}
-- (0.618*11.02824279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 83 triangle
\draw (0.618*10.99305888448, 0) node[anchor=north]{}
-- (0.618*11.29104983248, 0) node[anchor=north]{}
-- (0.618*11.14205497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 84 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.17725593648, 0) node[anchor=north]{}
-- (0.618*11.32625079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 85 triangle
\draw (0.618*11.65942688448, 0) node[anchor=north]{}
-- (0.618*11.36143593648, 0) node[anchor=north]{}
-- (0.618*11.51043079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 86 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.77323783248, 0) node[anchor=north]{}
-- (0.618*11.62424297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 87 triangle
\draw (0.618*11.95743488448, 0) node[anchor=north]{}
-- (0.618*11.65944393648, 0) node[anchor=north]{}
-- (0.618*11.80843879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 88 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.77323783248, 0) node[anchor=north]{}
-- (0.618*11.62424297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 89 triangle
\draw (0.618*11.95743488448, 0) node[anchor=north]{}
-- (0.618*11.65944393648, 0) node[anchor=north]{}
-- (0.618*11.80843879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 90 triangle
\draw (0.618*11.77325488448, 0) node[anchor=north]{}
-- (0.618*12.07124583248, 0) node[anchor=north]{}
-- (0.618*11.92225097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 91 triangle
\draw (0.618*11.95742, 0) node[anchor=north]{}
-- (0.618*12.255410948, 0) node[anchor=north]{}
-- (0.618*12.106416092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 92 triangle
\draw (0.618*12.439608, 0) node[anchor=north]{}
-- (0.618*12.141617052, 0) node[anchor=north]{}
-- (0.618*12.290611908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 93 triangle
\draw (0.618*12.255428, 0) node[anchor=north]{}
-- (0.618*12.553418948, 0) node[anchor=north]{}
-- (0.618*12.404424092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 94 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*12.439625052, 0) node[anchor=north]{}
-- (0.618*12.588619908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 95 triangle
\draw (0.618*12.921796, 0) node[anchor=north]{}
-- (0.618*12.623805052, 0) node[anchor=north]{}
-- (0.618*12.772799908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 96 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*13.035606948, 0) node[anchor=north]{}
-- (0.618*12.886612092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 97 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*12.921813052, 0) node[anchor=north]{}
-- (0.618*13.070807908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 98 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*13.035606948, 0) node[anchor=north]{}
-- (0.618*12.886612092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 99 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*12.921813052, 0) node[anchor=north]{}
-- (0.618*13.070807908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 100 triangle
\draw (0.618*13.035624, 0) node[anchor=north]{}
-- (0.618*13.333614948, 0) node[anchor=north]{}
-- (0.618*13.184620092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 101 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*13.517794948, 0) node[anchor=north]{}
-- (0.618*13.368800092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 102 triangle
\draw (0.618*13.701992, 0) node[anchor=north]{}
-- (0.618*13.404001052, 0) node[anchor=north]{}
-- (0.618*13.552995908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 103 triangle
\draw (0.618*13.517812, 0) node[anchor=north]{}
-- (0.618*13.815802948, 0) node[anchor=north]{}
-- (0.618*13.666808092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 104 triangle
\draw (0.618*14, 0) node[anchor=north]{}
-- (0.618*13.702009052, 0) node[anchor=north]{}
-- (0.618*13.851003908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 105 triangle
\draw (14-0.618*8.46829488448, 0) node[anchor=north]{}
-- (14-0.618*8.76628583248, 0) node[anchor=north]{}
-- (14-0.618*8.61729097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 106 triangle
\draw (14-0.618*8.65248, 0) node[anchor=north]{}
-- (14-0.618*8.354489052, 0) node[anchor=north]{}
-- (14-0.618*8.503483908, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 107 triangle
\draw (14-0.618*8.170292, 0) node[anchor=north]{}
-- (14-0.618*8.468282948, 0) node[anchor=north]{}
-- (14-0.618*8.319288092, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 108 triangle
\draw (14-0.618*8.354472, 0) node[anchor=north]{}
-- (14-0.618*8.056481052, 0) node[anchor=north]{}
-- (14-0.618*8.205475908, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 109 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*8.170274948, 0) node[anchor=north]{}
-- (14-0.618*8.021280092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 110 triangle
\draw (14-0.618*7.688104, 0) node[anchor=north]{}
-- (14-0.618*7.986094948, 0) node[anchor=north]{}
-- (14-0.618*7.837100092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 111 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*7.574293052, 0) node[anchor=north]{}
-- (14-0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 112 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.688086948, 0) node[anchor=north]{}
-- (14-0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 113 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*7.574293052, 0) node[anchor=north]{}
-- (14-0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 114 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.688086948, 0) node[anchor=north]{}
-- (14-0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 115 triangle
\draw (14-0.618*7.574276, 0) node[anchor=north]{}
-- (14-0.618*7.276285052, 0) node[anchor=north]{}
-- (14-0.618*7.425279908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 116 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.092105052, 0) node[anchor=north]{}
-- (14-0.618*7.241099908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 117 triangle
\draw (14-0.618*6.907908, 0) node[anchor=north]{}
-- (14-0.618*7.205898948, 0) node[anchor=north]{}
-- (14-0.618*7.056904092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 118 triangle
\draw (14-0.618*7.092088, 0) node[anchor=north]{}
-- (14-0.618*6.794097052, 0) node[anchor=north]{}
-- (14-0.618*6.943091908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 119 triangle
\draw (14-0.618*6.6099, 0) node[anchor=north]{}
-- (14-0.618*6.907890948, 0) node[anchor=north]{}
-- (14-0.618*6.758896092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 120 triangle
\draw (14-0.618*6.42573488448, 0) node[anchor=north]{}
-- (14-0.618*6.72372583248, 0) node[anchor=north]{}
-- (14-0.618*6.57473097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 121 triangle
\draw (14-0.618*6.60991488448, 0) node[anchor=north]{}
-- (14-0.618*6.31192393648, 0) node[anchor=north]{}
-- (14-0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 122 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*6.42571783248, 0) node[anchor=north]{}
-- (14-0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 123 triangle
\draw (14-0.618*6.60991488448, 0) node[anchor=north]{}
-- (14-0.618*6.31192393648, 0) node[anchor=north]{}
-- (14-0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 124 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*6.42571783248, 0) node[anchor=north]{}
-- (14-0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 125 triangle
\draw (14-0.618*6.31190688448, 0) node[anchor=north]{}
-- (14-0.618*6.01391593648, 0) node[anchor=north]{}
-- (14-0.618*6.16291079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 126 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*5.82973593648, 0) node[anchor=north]{}
-- (14-0.618*5.97873079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 127 triangle
\draw (14-0.618*5.64553888448, 0) node[anchor=north]{}
-- (14-0.618*5.94352983248, 0) node[anchor=north]{}
-- (14-0.618*5.79453497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 129 triangle
\draw (14-0.618*5.82971888448, 0) node[anchor=north]{}
-- (14-0.618*5.53172793648, 0) node[anchor=north]{}
-- (14-0.618*5.68072279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 130 triangle
\draw (14-0.618*5.34753088448, 0) node[anchor=north]{}
-- (14-0.618*5.64552183248, 0) node[anchor=north]{}
-- (14-0.618*5.49652697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 131 triangle
\draw (10.58344323860064, 0) node[anchor=north]{}
-- (10.76760843360064, 0) node[anchor=north]{}
-- (10.67540780960064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 132 triangle
\draw (10.69723824, 0) node[anchor=north]{}
-- (10.881403435, 0) node[anchor=north]{}
-- (10.789202811, 0.159411184) node[anchor=south]{}
--cycle;

% 10 133 triangle
\draw (10.992790024, 0) node[anchor=north]{}
-- (10.808623829, 0) node[anchor=north]{}
-- (10.901824453, 0.159411184) node[anchor=south]{}
--cycle;

% 10 134 triangle
\draw (10.881158584, 0) node[anchor=north]{}
-- (11.065323779, 0) node[anchor=north]{}
-- (10.973123155, 0.159411184) node[anchor=south]{}
--cycle;

% 10 135 triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (10.992785573, 0) node[anchor=north]{}
-- (11.085986197, 0.159411184) node[anchor=south]{}
--cycle;

% 10 136 triangle
\draw (11.290763008, 0) node[anchor=north]{}
-- (11.106596813, 0) node[anchor=north]{}
-- (11.199797437, 0.159411184) node[anchor=south]{}
--cycle;

% 10 137triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (11.361117963, 0) node[anchor=north]{}
-- (11.268917339, 0.159411184) node[anchor=south]{}
--cycle;

% 10 138 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.290749757, 0) node[anchor=north]{}
-- (11.383950381, 0.159411184) node[anchor=south]{}
--cycle;

% 10 139 triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (11.361117963, 0) node[anchor=north]{}
-- (11.268917339, 0.159411184) node[anchor=south]{}
--cycle;

% 10 140 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.290749757, 0) node[anchor=north]{}
-- (11.383950381, 0.159411184) node[anchor=south]{}
--cycle;

% 10 141 triangle
\draw (11.360747312, 0) node[anchor=north]{}
-- (11.544912507, 0) node[anchor=north]{}
-- (11.452711883, 0.159411184) node[anchor=south]{}
--cycle;

% 10 142 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.659081147, 0) node[anchor=north]{}
-- (11.566880523, 0.159411184) node[anchor=south]{}
--cycle;

% 10 143 triangle
\draw (11.773610936, 0) node[anchor=north]{}
-- (11.589444741, 0) node[anchor=north]{}
-- (11.682645365, 0.159411184) node[anchor=south]{}
--cycle;

% 10 144 triangle
\draw (11.659784096, 0) node[anchor=north]{}
-- (11.843950291, 0) node[anchor=north]{}
-- (11.751749667, 0.159411184) node[anchor=south]{}
--cycle;

% 10 145 triangle
\draw (11.95774808, 0) node[anchor=north]{}
-- (11.773581885, 0) node[anchor=north]{}
-- (11.866782509, 0.159411184) node[anchor=south]{}
--cycle;

% 10 146 triangle
\draw (12.07189538160064, 0) node[anchor=north]{}
-- (11.88772918660064, 0) node[anchor=north]{}
-- (11.98092981060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 147 triangle
\draw (11.95772088960064, 0) node[anchor=north]{}
-- (12.14288608460064, 0) node[anchor=north]{}
-- (12.04968546060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 148 triangle
\draw (12.25456208460064, 0) node[anchor=north]{}
-- (12.07039588960064, 0) node[anchor=north]{}
-- (12.16359651360064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 149 triangle
\draw (12.14170988960064, 0) node[anchor=north]{}
-- (12.32687508460064, 0) node[anchor=north]{}
-- (12.23367446060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 150 triangle
\draw (12.43971757660064, 0) node[anchor=north]{}
-- (12.25455138160064, 0) node[anchor=north]{}
-- (12.34775200560064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 151 triangle
\draw (14-0.618*2.34057311552, 0) node[anchor=north]{}
-- (14-0.618*2.63856406352, 0) node[anchor=north]{}
-- (14-0.618*2.48956920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 152 triangle
\draw (14-0.618*2.52475311552, 0) node[anchor=north]{}
-- (14-0.618*2.22676216752, 0) node[anchor=north]{}
-- (14-0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 153 triangle
\draw (14-0.618*2.04256511552, 0) node[anchor=north]{}
-- (14-0.618*2.34055606352, 0) node[anchor=north]{}
-- (14-0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 154 triangle
\draw (14-0.618*2.52475311552, 0) node[anchor=north]{}
-- (14-0.618*2.22676216752, 0) node[anchor=north]{}
-- (14-0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 155 triangle
\draw (14-0.618*2.04256511552, 0) node[anchor=north]{}
-- (14-0.618*2.34055606352, 0) node[anchor=north]{}
-- (14-0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 156 triangle
\draw (14-0.618*2.22674511552, 0) node[anchor=north]{}
-- (14-0.618*1.92875416752, 0) node[anchor=north]{}
-- (14-0.618*2.07774902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 157 triangle
\draw (14-0.618*2.04258, 0) node[anchor=north]{}
-- (14-0.618*1.744589052, 0) node[anchor=north]{}
-- (14-0.618*1.893583908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 158 triangle
\draw (14-0.618*1.560392, 0) node[anchor=north]{}
-- (14-0.618*1.858382948, 0) node[anchor=north]{}
-- (14-0.618*1.709388092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 159 triangle
\draw (14-0.618*1.744572, 0) node[anchor=north]{}
-- (14-0.618*1.446581052, 0) node[anchor=north]{}
-- (14-0.618*1.595575908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 160 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*1.560374948, 0) node[anchor=north]{}
-- (14-0.618*1.411380092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 161 triangle
\draw (14-0.618*1.078204, 0) node[anchor=north]{}
-- (14-0.618*1.376194948, 0) node[anchor=north]{}
-- (14-0.618*1.227200092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 162 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*0.964393052, 0) node[anchor=north]{}
-- (14-0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 163 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*1.078186948, 0) node[anchor=north]{}
-- (14-0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 164 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*0.964393052, 0) node[anchor=north]{}
-- (14-0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 165 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*1.078186948, 0) node[anchor=north]{}
-- (14-0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 166 triangle
\draw (14-0.618*0.964376, 0) node[anchor=north]{}
-- (14-0.618*0.666385052, 0) node[anchor=north]{}
-- (14-0.618*0.815379908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 167 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*0.482205052, 0) node[anchor=north]{}
-- (14-0.618*0.631199908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 168 triangle
\draw (14-0.618*0.298008, 0) node[anchor=north]{}
-- (14-0.618*0.595998948, 0) node[anchor=north]{}
-- (14-0.618*0.447004092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 169 triangle
\draw (14-0.618*0.482188, 0) node[anchor=north]{}
-- (14-0.618*0.184197052, 0) node[anchor=north]{}
-- (14-0.618*0.333191908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 170 triangle
\draw (14-0, 0) node[anchor=north]{}
-- (14-0.618*0.297990948, 0) node[anchor=north]{}
-- (14-0.618*0.148996092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

\draw [white](0, 0) node[anchor=north]{}
-- (14, 0) node[anchor=north]{};
\draw (0, 0) node[anchor=north]{}
-- (14, 0) node[anchor=north]{};




% hyper
\draw [red,line width=0.4mm,](3.30524736,0) 
--(7,12)
--(10.69475264,0); 


\end{tikzpicture}
    \caption{A hyperedge picking out elements that satisfy the inequality $d(x, m) < d(x,mR)$}
    \label{fig: mLR shift}
\end{figure}

\begin{figure}
    \centering
\begin{tikzpicture}

% 1 1 triangle
\draw (0,0) node[anchor=north]{}
-- (14,0) node[anchor=north]{}
-- (7,12.1244) node[anchor=south]{}
--cycle;

% 2 1 triangle
\draw (0,0) node[anchor=north]{}
-- (8.65248,0) node[anchor=north]{}
-- (4.32624,7.49329) node[anchor=east]{}
--cycle;

%  2 2 triangle
\draw (5.34752,0) node[anchor=north]{}
-- (14,0) node[anchor=north]{}
-- (9.67376,7.49329) node[anchor=west]{}
--cycle;

% 3 1 triangle
\draw (0,0) node[anchor=north]{}
-- (5.34752, 0) node[anchor=north]{}
-- (2.67376, 4.63111) node[anchor=south]{}
--cycle;

% 3 2 triangle
\draw (3.30495, 0) node[anchor=north]{}
-- (8.65248, 0) node[anchor=north]{}
-- (5.97871, 4.63111) node[anchor=south east]{}
--cycle;

% 3 3 triangle
\draw (14-3.30495, 0) node[anchor=north]{}
-- (14-8.65248, 0) node[anchor=north]{}
-- (8.02129, 4.63111) node[anchor=south west]{}
--cycle;

% 3 4 triangle
\draw (14-0,0) node[anchor=north]{}
-- (14-5.34752, 0) node[anchor=north]{}
-- (11.3262, 4.63111) node[anchor=south]{}
--cycle;

% 4 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (3.3049491155198374, 0) node[anchor=north]{}
-- (1.6524745577599187,2.862183385639525) node[anchor=south]{}
--cycle;

% 4 2 triangle
\draw (2.042570884480163, 0) node[anchor=north]{}
-- (5.34752, 0) node[anchor=north]{}
-- (3.6950454422400814, 2.862183385639525) node[anchor=south]{$n'$}
--cycle;

% 4 3 triangle
\draw (8.652480-2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-5.34752, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814, 2.862183385639525) node[anchor=east][line width=0.4mm]{$n$}
--cycle;

% 4 4 triangle
\draw (8.652480, 0) node[anchor=north]{}
-- (8.65248-3.3049491155198374, 0) node[anchor=north]{}
-- (7.00001,2.862183385639525) node[anchor=south]{}
--cycle;

% 4 5 triangle
\draw (8.652480, 0) node[anchor=north]{}
-- (8.652480-5.34752+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814+2.042570884480163, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 6 triangle
\draw (8.652480+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-5.34752+2.042570884480163+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814+2.042570884480163+2.042570884480163, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 7 triangle
\draw (14-2.042570884480163, 0) node[anchor=north]{}
-- (14-5.34752, 0) node[anchor=north]{}
-- (10.305, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 8 triangle
\draw (14, 0) node[anchor=north]{}
-- (14-3.3049491155198374, 0) node[anchor=north]{}
-- (14-1.6524745577599187,2.862183385639525) node[anchor=east][line width=0.4mm]{}
--cycle;

% 5 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (2.04257, 0) node[anchor=north]{}
-- (1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 2 triangle
\draw (1.26238, 0) node[anchor=north]{}
-- (3.30495, 0) node[anchor=north]{}
-- (2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 3 triangle
\draw (5.34752-1.26238, 0) node[anchor=north]{}
-- (5.34752-3.30495, 0) node[anchor=north]{}
-- (5.34752-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 4 triangle
\draw (5.34752, 0) node[anchor=north]{}
-- (5.34752-2.04257, 0) node[anchor=north]{}
-- (5.34752-1.02129, 1.76893) node[anchor=east]{$nL = n'R^j$}
--cycle;

% 5 5 triangle
\draw (5.97871*2-8.65248+1.26238, 0) node[anchor=north]{}
-- (5.97871*2-8.65248+3.30495, 0) node[anchor=north]{}
-- (5.97871*2-8.65248+2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 6 triangle
\draw (8.65248-1.26238, 0) node[anchor=north]{}
-- (8.65248-3.30495, 0) node[anchor=north]{}
-- (8.65248-2.28366, 1.76893) node[anchor=west][line width=0.4mm]{$m$}
--cycle;

% 5 7 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.65248-2.04257, 0) node[anchor=north]{}
-- (8.65248-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 8 triangle
\draw (9.67376*2-8.65248-1.26238, 0) node[anchor=north]{}
-- (9.67376*2-8.65248-3.30495, 0) node[anchor=north]{}
-- (8.41138, 1.76893) node[anchor=east][line width=0.4mm]{}
--cycle;

% 5 10 triangle
\draw (8.65248+1.26238, 0) node[anchor=north]{}
-- (8.65248+3.30495, 0) node[anchor=north]{}
-- (8.65248+2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 11 triangle
\draw (14-1.26238, 0) node[anchor=north]{}
-- (14-3.30495, 0) node[anchor=north]{}
-- (14-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 12 triangle
\draw (14-0, 0) node[anchor=north]{}
-- (14-2.04257, 0) node[anchor=north]{}
-- (14-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 6 1 triangle
\draw  (0, 0) node[anchor=north]{}
-- (1.26238, 0) node[anchor=north]{}
-- ( 0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 2 triangle
\draw  (0.780192, 0) node[anchor=north]{}
-- (2.04257, 0) node[anchor=north]{}
-- (1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 3 triangle
\draw  (1.6524745577599187*2-0.780192, 0) node[anchor=north]{}
-- (1.6524745577599187*2-2.04257, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 4 triangle
\draw  (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- ( 1.6524745577599187*2-0.631192, 1.09326) node[anchor=south]{}
--cycle;


% 6 5 triangle
\draw  (2.67376*2-1.6524745577599187*2+0.780192, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+2.04257, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 6 triangle
\draw  (3.6950454422400814*2-2.82276, 0) node[anchor=north]{}
-- (3.6950454422400814*2-4.08514, 0) node[anchor=north]{}
-- (3.6950454422400814*2-3.45396, 1.09326) node[anchor=south]{}
--cycle;

% 6 7 triangle
\draw  (3.6950454422400814*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (3.6950454422400814*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (3.6950454422400814*2-1.6524745577599187*2+0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 8 triangle 
\draw  (4.32624*2-2.82276, 0) node[anchor=north]{}
-- (4.32624*2-4.08514, 0) node[anchor=north]{}
-- (4.32624*2-3.45396, 1.09326) node[anchor=south]{}
--cycle;

% 6 9 triangle
\draw  (4.32624*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- ( 4.32624*2-1.6524745577599187*2+0.631192, 1.09326) node[anchor=east]{$mL = nR^i$}
--cycle;

% 6 10 triangle
\draw  (4.32624*2-1.6524745577599187*2+0.780192, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+2.04257, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 11 triangle
\draw  (4.32624*2-0.780192, 0) node[anchor=north]{}
-- (4.32624*2-2.04257, 0) node[anchor=north]{}
-- (4.32624*2-1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 12 triangle
\draw  (4.32624*2, 0) node[anchor=north]{}
-- (4.32624*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-0.631192, 1.09326) node[anchor=east][line width=0.4mm]{}
--cycle;

% 6 13 triangle
\draw  (8.17029, 0) node[anchor=north]{}
-- (9.43267, 0) node[anchor=north]{}
-- (8.80149, 1.09326) node[anchor=south]{}
--cycle;

% 6 14 triangle
\draw  (9.91486, 0) node[anchor=north]{}
-- (8.65248, 0) node[anchor=north]{}
-- (9.28366, 1.09326) node[anchor=south]{}
--cycle;

% 6 15 triangle
\draw  (10.695,0) node[anchor=north]{}
-- (9.43267,0) node[anchor=north]{}
-- (10.0639, 1.09326) node[anchor=south]{}
--cycle;


% 6 16 triangle
\draw  (11.1772, 0) node[anchor=north]{}
-- (9.91485, 0) node[anchor=north]{}
-- (10.546, 1.09326) node[anchor=south]{}
--cycle;

% 6 17 triangle
\draw  (10.695, 0) node[anchor=north]{}
-- (11.9574, 0) node[anchor=north]{}
-- (11.3262, 1.09326) node[anchor=south]{}
--cycle;

% 6 18 triangle
\draw  (11.4752, 0) node[anchor=north]{}
-- (12.7376, 0) node[anchor=north]{}
-- (12.1064, 1.09326) node[anchor=south]{}
--cycle;

% 6 19 triangle
\draw  (13.2198, 0) node[anchor=north]{}
-- (11.9574, 0) node[anchor=north]{}
-- (12.5886, 1.09326) node[anchor=south]{}
--cycle;

% 6 20 triangle
\draw  (14, 0) node[anchor=north]{}
-- (12.7376, 0) node[anchor=north]{}
-- ( 13.3688, 1.09326) node[anchor=south]{}
--cycle;




% 7 1 triangle
\draw   (0, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 2 triangle
\draw   (0.482186, 0) node[anchor=north]{}
-- (1.26238, 0) node[anchor=north]{}
-- (0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 3 triangle
\draw   (1.02129*2-0.482186, 0) node[anchor=north]{}
-- (1.02129*2-1.26238, 0) node[anchor=north]{}
-- (1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 4 triangle
\draw   (1.02129*2, 0) node[anchor=north]{}
-- (1.02129*2-0.780194, 0) node[anchor=north]{}
-- (1.02129*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 5 triangle
\draw   (1.6524745577599187*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;


% 7 6 triangle
\draw   (1.6524745577599187*2-0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 7 triangle
\draw   (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 8 triangle
\draw   (2.67376*2-1.6524745577599187*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 9 triangle
\draw   (2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 10 triangle
\draw   (2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 11 triangle
\draw   (2.67376*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 12 triangle
\draw   (2.67376*2, 0) node[anchor=north]{}
-- (2.67376*2-0.780194, 0) node[anchor=north]{}
-- (2.67376*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 13 triangle
\draw   (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 14 triangle
\draw   (4.32624*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 15 triangle
\draw   (4.32624*2-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 16 triangle
\draw   (4.32624*2-1.6524745577599187*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 17 triangle
\draw   (4.32624*2-1.02129*2, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 18 triangle
\draw   (4.32624*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 19 triangle
\draw   (4.32624*2-0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 20 triangle
\draw   (4.32624*2, 0) node[anchor=north]{}
-- (4.32624*2-0.780194, 0) node[anchor=north]{}
-- (4.32624*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 21 triangle
\draw   (8.41138*2-4.32624*2, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.780194, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 22 triangle
\draw   (8.41138*2-4.32624*2+0.482186, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+1.26238, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 23 triangle
\draw   (7.00001*2-2.67376*2+0.482186, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.26238, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 24 triangle
\draw   (7.00001*2-2.67376*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 25 triangle
\draw   (7.00001*2-2.67376*2+1.02129*2, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.780194, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 26 triangle
\draw   (10.3971, 0) node[anchor=north]{}
-- (11.1773, 0) node[anchor=north]{}
-- (10.7872, 0.675672) node[anchor=south]{}
--cycle;


% 7 27 triangle
\draw   (11.4753, 0) node[anchor=north]{}
-- (10.6951, 0) node[anchor=north]{}
-- (11.0852, 0.675672) node[anchor=south]{}
--cycle;

% 7 28 triangle
\draw   (11.9575, 0) node[anchor=north]{}
-- (11.1773, 0) node[anchor=north]{}
-- (11.5674, 0.675672) node[anchor=south]{}
--cycle;

% 7 29 triangle
\draw   (11.3262*2-10.3971, 0) node[anchor=north]{}
-- (11.3262*2-11.1773, 0) node[anchor=north]{}
-- (11.3262*2-10.7872, 0.675672) node[anchor=south]{}
--cycle;

% 7 30 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 31 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 32 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-0.482186, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.26238, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 33 triangle
\draw   (11.3262*2-8.41138*2+4.32624*2-0.482186, 0) node[anchor=north]{}
-- (11.3262*2-8.41138*2+4.32624*2-1.26238, 0) node[anchor=north]{}
-- (11.3262*2-8.41138*2+4.32624*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;



% 8 1 triangle
\draw    (0, 0) node[anchor=north]{}
-- (0.482186, 0) node[anchor=north]{}
-- (0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 2 triangle
\draw    (0.298008, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 3 triangle
\draw    (0.964376, 0) node[anchor=north]{}
-- (0.48219, 0) node[anchor=north]{}
-- (0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 4 triangle
\draw    (1.26238, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 5 triangle
\draw    (1.07821, 0) node[anchor=north]{}
-- (1.56039, 0) node[anchor=north]{}
-- (1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 6 triangle
\draw    (1.02129*2-0.298008, 0) node[anchor=north]{}
-- (1.02129*2-0.780194, 0) node[anchor=north]{}
-- (1.02129*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 7 triangle
\draw    (1.02129*2, 0) node[anchor=north]{}
-- (1.02129*2-0.482186, 0) node[anchor=north]{}
-- (1.02129*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 8 triangle
\draw    (1.6524745577599187*2-1.02129*2+0.964376, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.48219, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 9 triangle
\draw    (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 10 triangle
\draw    (1.6524745577599187*2-1.26238+0.298008, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 11 triangle
\draw    (1.6524745577599187*2-0.298008, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 12 triangle
\draw    (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 13 triangle
\draw    (2.67376*2-1.6524745577599187*2+1.07821, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.56039, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 14 triangle
\draw    (2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 15 triangle
\draw    (2.67376*2-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 16 triangle
\draw    (2.67376*2-1.02129*2+0.964376, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.48219, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 17 triangle
\draw    (2.67376*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 19 triangle
\draw    (2.67376*2-1.26238+0.298008, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 20 triangle
\draw    (2.67376*2-0.298008, 0) node[anchor=north]{}
-- (2.67376*2-0.780194, 0) node[anchor=north]{}
-- (2.67376*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 21 triangle
\draw    (2.67376*2, 0) node[anchor=north]{}
-- (2.67376*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 22 triangle
\draw    (8.65248-2.67376*2+1.6524745577599187*2-1.07821, 0) node[anchor=north]{}
-- (8.65248-2.67376*2+1.6524745577599187*2-1.56039, 0) node[anchor=north]{}
-- (8.65248-2.67376*2+1.6524745577599187*2-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 23 triangle
\draw    (8.65248-1.6524745577599187*2, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 24 triangle
\draw    (8.65248-1.6524745577599187*2+0.298008, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 25 triangle
\draw    (8.65248-1.6524745577599187*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 26 triangle
\draw    (8.65248-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 27 triangle
\draw    (8.65248-1.6524745577599187*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 28 triangle
\draw    (8.65248-1.02129*2, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 29 triangle
\draw    (8.65248-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 30 triangle
\draw    (8.65248-1.07821, 0) node[anchor=north]{}
-- (8.65248-1.56039, 0) node[anchor=north]{}
-- (8.65248-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 31 triangle
\draw    (8.65248-1.26238, 0) node[anchor=north]{}
-- (8.65248-0.780194, 0) node[anchor=north]{}
-- (8.65248-1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 32 triangle
\draw    (8.65248-0.964376, 0) node[anchor=north]{}
-- (8.65248-0.48219, 0) node[anchor=north]{}
-- (8.65248-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 33 triangle
\draw    (8.65248-0.298008, 0) node[anchor=north]{}
-- (8.65248-0.780194, 0) node[anchor=north]{}
-- (8.65248-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 34 triangle
\draw    (8.65248, 0) node[anchor=north]{}
-- (8.17029, 0) node[anchor=north]{}
-- (8.41139, 0.417588) node[anchor=south]{}
--cycle;

% 8 35 triangle
\draw    (14-8.65248+2.67376*2-1.6524745577599187*2+1.07821, 0) node[anchor=north]{}
-- (14-8.65248+2.67376*2-1.6524745577599187*2+1.56039, 0) node[anchor=north]{}
-- (14-8.65248+2.67376*2-1.6524745577599187*2+1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 36 triangle
\draw    (14-2.67376*2, 0) node[anchor=north]{}
-- (14-2.67376*2+0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 37 triangle
\draw    (14-2.67376*2+0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 38 triangle
\draw    (14-2.67376*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 39 triangle
\draw    (14-2.67376*2+1.26238, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 40 triangle
\draw    (14-2.67376*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 41 triangle
\draw    (14-2.67376*2+1.02129*2-0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 42 triangle
\draw    (14-2.67376*2+1.02129*2, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 43 triangle
\draw    (14-2.67376*2+1.6524745577599187*2-1.07821, 0) node[anchor=north]{}
-- (14-2.67376*2+1.6524745577599187*2-1.56039, 0) node[anchor=north]{}
-- (14-2.67376*2+1.6524745577599187*2-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 44 triangle
\draw    (14-1.6524745577599187*2, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 45 triangle
\draw    (14-1.6524745577599187*2+0.298008, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 46 triangle
\draw    (14-1.6524745577599187*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 47 triangle
\draw    (14-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 48 triangle
\draw    (14-1.6524745577599187*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 49 triangle
\draw    (14-1.02129*2, 0) node[anchor=north]{}
-- (14-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (14-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 50 triangle
\draw    (14-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (14-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (14-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 51 triangle
\draw    (14-1.07821, 0) node[anchor=north]{}
-- (14-1.56039, 0) node[anchor=north]{}
-- (14-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 52 triangle
\draw    (14-1.26238, 0) node[anchor=north]{}
-- (14-0.780194, 0) node[anchor=north]{}
-- (14-1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 53 triangle
\draw    (14-0.964376, 0) node[anchor=north]{}
-- (14-0.48219, 0) node[anchor=north]{}
-- (14-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 54 triangle
\draw    (14-0.298008, 0) node[anchor=north]{}
-- (14-0.780194, 0) node[anchor=north]{}
-- (14-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 55 triangle
\draw    (14, 0) node[anchor=north]{}
-- (14-0.482186, 0) node[anchor=north]{}
-- (14-0.241094, 0.417588) node[anchor=south]{}
--cycle;


% 9 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (0.297990948, 0) node[anchor=north]{}
-- (0.148996092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 2 triangle
\draw (0.482188, 0) node[anchor=north]{}
-- (0.184197052, 0) node[anchor=north]{}
-- (0.333191908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 3 triangle
\draw  (0.298008, 0) node[anchor=north]{}
-- (0.595998948, 0) node[anchor=north]{}
-- (0.447004092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 4 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (0.482205052, 0) node[anchor=north]{}
-- (0.631199908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 5 triangle
\draw (0.964376, 0) node[anchor=north]{}
-- (0.666385052, 0) node[anchor=north]{}
-- (0.815379908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 6 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (1.078186948, 0) node[anchor=north]{}
-- (0.929192092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 7 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (0.964393052, 0) node[anchor=north]{}
-- (1.113387908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 8 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (1.078186948, 0) node[anchor=north]{}
-- (0.929192092, 0.258069384) node[anchor=south]{}
--cycle;
% 9 9 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (0.964393052, 0) node[anchor=north]{}
-- (1.113387908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 10 triangle
\draw (1.078204, 0) node[anchor=north]{}
-- (1.376194948, 0) node[anchor=north]{}
-- (1.227200092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 11 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (1.560374948, 0) node[anchor=north]{}
-- (1.411380092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 12 triangle
\draw (1.744572, 0) node[anchor=north]{}
-- (1.446581052, 0) node[anchor=north]{}
-- (1.595575908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 13 triangle
\draw (1.560392, 0) node[anchor=north]{}
-- (1.858382948, 0) node[anchor=north]{}
-- (1.709388092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 14 triangle
\draw (2.04258, 0) node[anchor=north]{}
-- (1.744589052, 0) node[anchor=north]{}
-- (1.893583908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 15 triangle
\draw (2.22674511552, 0) node[anchor=north]{}
-- (1.92875416752, 0) node[anchor=north]{}
-- (2.07774902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 16 triangle
\draw (2.04256511552, 0) node[anchor=north]{}
-- (2.34055606352, 0) node[anchor=north]{}
-- (2.19156120752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 17 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.22676216752, 0) node[anchor=north]{}
-- (2.37575702352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 18 triangle
\draw (2.04256511552, 0) node[anchor=north]{}
-- (2.34055606352, 0) node[anchor=north]{}
-- (2.19156120752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 19 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.22676216752, 0) node[anchor=north]{}
-- (2.37575702352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 20 triangle
\draw (2.34057311552, 0) node[anchor=north]{}
-- (2.63856406352, 0) node[anchor=north]{}
-- (2.48956920752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 21 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.82274406352, 0) node[anchor=north]{}
-- (2.67374920752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 22 triangle
\draw (3.00694111552, 0) node[anchor=north]{}
-- (2.70895016752, 0) node[anchor=north]{}
-- (2.85794502352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 23 triangle
\draw (2.82276111552, 0) node[anchor=north]{}
-- (3.12075206352, 0) node[anchor=north]{}
-- (2.97175720752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 24 triangle
\draw (3.30494911552, 0) node[anchor=north]{}
-- (3.00695816752, 0) node[anchor=north]{}
-- (3.15595302352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 25 triangle
\draw (3.12077488448, 0) node[anchor=north]{}
-- (3.41876583248, 0) node[anchor=north]{}
-- (3.26977097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 26 triangle
\draw (3.30494, 0) node[anchor=north]{}
-- (3.602930948, 0) node[anchor=north]{}
-- (3.453936092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 27 triangle
\draw (3.787128, 0) node[anchor=north]{}
-- (3.489137052, 0) node[anchor=north]{}
-- (3.638131908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 28 triangle
\draw (3.602948, 0) node[anchor=north]{}
-- (3.900938948, 0) node[anchor=north]{}
-- (3.751944092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 29 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (3.787145052, 0) node[anchor=north]{}
-- (3.936139908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 30 triangle
\draw (4.269316, 0) node[anchor=north]{}
-- (3.971325052, 0) node[anchor=north]{}
-- (4.120319908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 31 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (4.383126948, 0) node[anchor=north]{}
-- (4.234132092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 32 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.269333052, 0) node[anchor=north]{}
-- (4.418327908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 33 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (4.383126948, 0) node[anchor=north]{}
-- (4.234132092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 34 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.269333052, 0) node[anchor=north]{}
-- (4.418327908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 35 triangle
\draw (4.383144, 0) node[anchor=north]{}
-- (4.681134948, 0) node[anchor=north]{}
-- (4.532140092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 36 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.865314948, 0) node[anchor=north]{}
-- (4.716320092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 37 triangle
\draw (5.049512, 0) node[anchor=north]{}
-- (4.751521052, 0) node[anchor=north]{}
-- (4.900515908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 38 triangle
\draw (4.865332, 0) node[anchor=north]{}
-- (5.163322948, 0) node[anchor=north]{}
-- (5.014328092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 39 triangle
\draw (5.34752, 0) node[anchor=north]{}
-- (5.049529052, 0) node[anchor=north]{}
-- (5.198523908, 0.258069384) node[anchor=south]{}
--cycle;


% 9 40 triangle
\draw  (5.53170511552, 0) node[anchor=north]{}
-- (5.23371416752, 0) node[anchor=north]{}
-- (5.38270902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 41 triangle
\draw  (5.34753088448, 0) node[anchor=north]{}
-- (5.64552183248, 0) node[anchor=north]{}
-- (5.49652697648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 42 triangle
\draw (5.82971888448, 0) node[anchor=north]{}
-- (5.53172793648, 0) node[anchor=north]{}
-- (5.68072279248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 43 triangle
\draw (5.64553888448, 0) node[anchor=north]{}
-- (5.94352983248, 0) node[anchor=north]{}
-- (5.79453497648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 44 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (5.82973593648, 0) node[anchor=north]{}
-- (5.97873079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 45 triangle
\draw (6.31190688448, 0) node[anchor=north]{}
-- (6.01391593648, 0) node[anchor=north]{}
-- (6.16291079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 46 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (6.42571783248, 0) node[anchor=north]{}
-- (6.27672297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 47 triangle
\draw (6.60991488448, 0) node[anchor=north]{}
-- (6.31192393648, 0) node[anchor=north]{}
-- (6.46091879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 48 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (6.42571783248, 0) node[anchor=north]{}
-- (6.27672297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 49 triangle
\draw (6.60991488448, 0) node[anchor=north]{}
-- (6.31192393648, 0) node[anchor=north]{}
-- (6.46091879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 50 triangle
\draw (6.42573488448, 0) node[anchor=north]{}
-- (6.72372583248, 0) node[anchor=north]{}
-- (6.57473097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 51 triangle
\draw (6.6099, 0) node[anchor=north]{}
-- (6.907890948, 0) node[anchor=north]{}
-- (6.758896092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 52 triangle
\draw (7.092088, 0) node[anchor=north]{}
-- (6.794097052, 0) node[anchor=north]{}
-- (6.943091908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 53 triangle
\draw (6.907908, 0) node[anchor=north]{}
-- (7.205898948, 0) node[anchor=north]{}
-- (7.056904092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 54 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.092105052, 0) node[anchor=north]{}
-- (7.241099908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 55 triangle
\draw (7.574276, 0) node[anchor=north]{}
-- (7.276285052, 0) node[anchor=north]{}
-- (7.425279908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 56 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.688086948, 0) node[anchor=north]{}
-- (7.539092092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 57 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (7.574293052, 0) node[anchor=north]{}
-- (7.723287908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 58 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.688086948, 0) node[anchor=north]{}
-- (7.539092092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 59 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (7.574293052, 0) node[anchor=north]{}
-- (7.723287908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 60 triangle
\draw (7.688104, 0) node[anchor=north]{}
-- (7.986094948, 0) node[anchor=north]{}
-- (7.837100092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 61 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (8.170274948, 0) node[anchor=north]{}
-- (8.021280092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 62 triangle
\draw (8.354472, 0) node[anchor=north]{}
-- (8.056481052, 0) node[anchor=north]{}
-- (8.205475908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 63 triangle
\draw (8.170292, 0) node[anchor=north]{}
-- (8.468282948, 0) node[anchor=north]{}
-- (8.319288092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 64 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.354489052, 0) node[anchor=north]{}
-- (8.503483908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 65 triangle
\draw (8.46829488448, 0) node[anchor=north]{}
-- (8.76628583248, 0) node[anchor=north]{}
-- (8.61729097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 66 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.950470948, 0) node[anchor=north]{}
-- (8.801476092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 67 triangle
\draw (9.134668, 0) node[anchor=north]{}
-- (8.836677052, 0) node[anchor=north]{}
-- (8.985671908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 68 triangle
\draw (8.950488, 0) node[anchor=north]{}
-- (9.248478948, 0) node[anchor=north]{}
-- (9.099484092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 69 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.134685052, 0) node[anchor=north]{}
-- (9.283679908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 70 triangle
\draw (9.616856, 0) node[anchor=north]{}
-- (9.318865052, 0) node[anchor=north]{}
-- (9.467859908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 71 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.730666948, 0) node[anchor=north]{}
-- (9.581672092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 72 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (9.616873052, 0) node[anchor=north]{}
-- (9.765867908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 73 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.730666948, 0) node[anchor=north]{}
-- (9.581672092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 74 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (9.616873052, 0) node[anchor=north]{}
-- (9.765867908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 75 triangle
\draw (9.730684, 0) node[anchor=north]{}
-- (10.028674948, 0) node[anchor=north]{}
-- (9.879680092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 76 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (10.212854948, 0) node[anchor=north]{}
-- (10.063860092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 77 triangle
\draw (10.397052, 0) node[anchor=north]{}
-- (10.099061052, 0) node[anchor=north]{}
-- (10.248055908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 78 triangle
\draw (10.212872, 0) node[anchor=north]{}
-- (10.510862948, 0) node[anchor=north]{}
-- (10.361868092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 79 triangle
\draw (10.69506, 0) node[anchor=north]{}
-- (10.397069052, 0) node[anchor=north]{}
-- (10.546063908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 80 triangle
\draw (10.87922511552, 0) node[anchor=north]{}
-- (10.58123416752, 0) node[anchor=north]{}
-- (10.73022902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 81 triangle
\draw (10.69505088448, 0) node[anchor=north]{}
-- (10.99304183248, 0) node[anchor=north]{}
-- (10.84404697648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 82 triangle
\draw (11.17723888448, 0) node[anchor=north]{}
-- (10.87924793648, 0) node[anchor=north]{}
-- (11.02824279248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 83 triangle
\draw (10.99305888448, 0) node[anchor=north]{}
-- (11.29104983248, 0) node[anchor=north]{}
-- (11.14205497648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 84 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.17725593648, 0) node[anchor=north]{}
-- (11.32625079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 85 triangle
\draw (11.65942688448, 0) node[anchor=north]{}
-- (11.36143593648, 0) node[anchor=north]{}
-- (11.51043079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 86 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.77323783248, 0) node[anchor=north]{}
-- (11.62424297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 87 triangle
\draw (11.95743488448, 0) node[anchor=north]{}
-- (11.65944393648, 0) node[anchor=north]{}
-- (11.80843879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 88 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.77323783248, 0) node[anchor=north]{}
-- (11.62424297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 89 triangle
\draw (11.95743488448, 0) node[anchor=north]{}
-- (11.65944393648, 0) node[anchor=north]{}
-- (11.80843879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 90 triangle
\draw (11.77325488448, 0) node[anchor=north]{}
-- (12.07124583248, 0) node[anchor=north]{}
-- (11.92225097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 91 triangle
\draw (11.95742, 0) node[anchor=north]{}
-- (12.255410948, 0) node[anchor=north]{}
-- (12.106416092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 92 triangle
\draw (12.439608, 0) node[anchor=north]{}
-- (12.141617052, 0) node[anchor=north]{}
-- (12.290611908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 93 triangle
\draw (12.255428, 0) node[anchor=north]{}
-- (12.553418948, 0) node[anchor=north]{}
-- (12.404424092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 94 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (12.439625052, 0) node[anchor=north]{}
-- (12.588619908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 95 triangle
\draw (12.921796, 0) node[anchor=north]{}
-- (12.623805052, 0) node[anchor=north]{}
-- (12.772799908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 96 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (13.035606948, 0) node[anchor=north]{}
-- (12.886612092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 97 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (12.921813052, 0) node[anchor=north]{}
-- (13.070807908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 98 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (13.035606948, 0) node[anchor=north]{}
-- (12.886612092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 99 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (12.921813052, 0) node[anchor=north]{}
-- (13.070807908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 100 triangle
\draw (13.035624, 0) node[anchor=north]{}
-- (13.333614948, 0) node[anchor=north]{}
-- (13.184620092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 101 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (13.517794948, 0) node[anchor=north]{}
-- (13.368800092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 102 triangle
\draw (13.701992, 0) node[anchor=north]{}
-- (13.404001052, 0) node[anchor=north]{}
-- (13.552995908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 103 triangle
\draw (13.517812, 0) node[anchor=north]{}
-- (13.815802948, 0) node[anchor=north]{}
-- (13.666808092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 104 triangle
\draw (14, 0) node[anchor=north]{}
-- (13.702009052, 0) node[anchor=north]{}
-- (13.851003908, 0.258069384) node[anchor=south]{}
--cycle;


% 10 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (0.618*0.297990948, 0) node[anchor=north]{}
-- (0.618*0.148996092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 2 triangle
\draw (0.618*0.482188, 0) node[anchor=north]{}
-- (0.618*0.184197052, 0) node[anchor=north]{}
-- (0.618*0.333191908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 3 triangle
\draw (0.618*0.298008, 0) node[anchor=north]{}
-- (0.618*0.595998948, 0) node[anchor=north]{}
-- (0.618*0.447004092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 4 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*0.482205052, 0) node[anchor=north]{}
-- (0.618*0.631199908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 5 triangle
\draw (0.618*0.964376, 0) node[anchor=north]{}
-- (0.618*0.666385052, 0) node[anchor=north]{}
-- (0.618*0.815379908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 6 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*1.078186948, 0) node[anchor=north]{}
-- (0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 7 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*0.964393052, 0) node[anchor=north]{}
-- (0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 8 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*1.078186948, 0) node[anchor=north]{}
-- (0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 9 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*0.964393052, 0) node[anchor=north]{}
-- (0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 10 triangle
\draw (0.618*1.078204, 0) node[anchor=north]{}
-- (0.618*1.376194948, 0) node[anchor=north]{}
-- (0.618*1.227200092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 11 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*1.560374948, 0) node[anchor=north]{}
-- (0.618*1.411380092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 12 triangle
\draw (0.618*1.744572, 0) node[anchor=north]{}
-- (0.618*1.446581052, 0) node[anchor=north]{}
-- (0.618*1.595575908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 13 triangle
\draw (0.618*1.560392, 0) node[anchor=north]{}
-- (0.618*1.858382948, 0) node[anchor=north]{}
-- (0.618*1.709388092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 14 triangle
\draw (0.618*2.04258, 0) node[anchor=north]{}
-- (0.618*1.744589052, 0) node[anchor=north]{}
-- (0.618*1.893583908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 15 triangle
\draw (0.618*2.22674511552, 0) node[anchor=north]{}
-- (0.618*1.92875416752, 0) node[anchor=north]{}
-- (0.618*2.07774902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 16 triangle
\draw (0.618*2.04256511552, 0) node[anchor=north]{}
-- (0.618*2.34055606352, 0) node[anchor=north]{}
-- (0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 17 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.22676216752, 0) node[anchor=north]{}
-- (0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 18 triangle
\draw (0.618*2.04256511552, 0) node[anchor=north]{}
-- (0.618*2.34055606352, 0) node[anchor=north]{}
-- (0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 19 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.22676216752, 0) node[anchor=north]{}
-- (0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 20 triangle
\draw (0.618*2.34057311552, 0) node[anchor=north]{}
-- (0.618*2.63856406352, 0) node[anchor=north]{}
-- (0.618*2.48956920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;



% 10 21 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.82274406352, 0) node[anchor=north]{}
-- (0.618*2.67374920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 22 triangle
\draw (0.618*3.00694111552, 0) node[anchor=north]{}
-- (0.618*2.70895016752, 0) node[anchor=north]{}
-- (0.618*2.85794502352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 23 triangle
\draw (0.618*2.82276111552, 0) node[anchor=north]{}
-- (0.618*3.12075206352, 0) node[anchor=north]{}
-- (0.618*2.97175720752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 24 triangle
\draw (0.618*3.30494911552, 0) node[anchor=north]{}
-- (0.618*3.00695816752, 0) node[anchor=north]{}
-- (0.618*3.15595302352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 25 triangle
\draw (0.618*3.12077488448, 0) node[anchor=north]{}
-- (0.618*3.41876583248, 0) node[anchor=north]{}
-- (0.618*3.26977097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 26 triangle
\draw (0.618*3.30494, 0) node[anchor=north]{}
-- (0.618*3.602930948, 0) node[anchor=north]{}
-- (0.618*3.453936092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 27 triangle
\draw (0.618*3.787128, 0) node[anchor=north]{}
-- (0.618*3.489137052, 0) node[anchor=north]{}
-- (0.618*3.638131908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 28 triangle
\draw (0.618*3.602948, 0) node[anchor=north]{}
-- (0.618*3.900938948, 0) node[anchor=north]{}
-- (0.618*3.751944092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 29 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*3.787145052, 0) node[anchor=north]{}
-- (0.618*3.936139908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 30 triangle
\draw (0.618*4.269316, 0) node[anchor=north]{}
-- (0.618*3.971325052, 0) node[anchor=north]{}
-- (0.618*4.120319908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 31 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*4.383126948, 0) node[anchor=north]{}
-- (0.618*4.234132092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 32 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.269333052, 0) node[anchor=north]{}
-- (0.618*4.418327908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 33 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*4.383126948, 0) node[anchor=north]{}
-- (0.618*4.234132092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 34 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.269333052, 0) node[anchor=north]{}
-- (0.618*4.418327908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 35 triangle
\draw (0.618*4.383144, 0) node[anchor=north]{}
-- (0.618*4.681134948, 0) node[anchor=north]{}
-- (0.618*4.532140092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 36 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.865314948, 0) node[anchor=north]{}
-- (0.618*4.716320092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 37 triangle
\draw (0.618*5.049512, 0) node[anchor=north]{}
-- (0.618*4.751521052, 0) node[anchor=north]{}
-- (0.618*4.900515908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 38 triangle
\draw (0.618*4.865332, 0) node[anchor=north]{}
-- (0.618*5.163322948, 0) node[anchor=north]{}
-- (0.618*5.014328092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 39 triangle
\draw (0.618*5.34752, 0) node[anchor=north]{}
-- (0.618*5.049529052, 0) node[anchor=north]{}
-- (0.618*5.198523908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 40 triangle
\draw (0.618*5.53170511552, 0) node[anchor=north]{}
-- (0.618*5.23371416752, 0) node[anchor=north]{}
-- (0.618*5.38270902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 41 triangle
\draw(0.618*5.34753088448, 0) node[anchor=north]{}
-- (0.618*5.64552183248, 0) node[anchor=north]{}
-- (0.618*5.49652697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 42 triangle
\draw (0.618*5.82971888448, 0) node[anchor=north]{}
-- (0.618*5.53172793648, 0) node[anchor=north]{}
-- (0.618*5.68072279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 43 triangle
\draw (0.618*5.64553888448, 0) node[anchor=north]{}
-- (0.618*5.94352983248, 0) node[anchor=north]{}
-- (0.618*5.79453497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 44 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*5.82973593648, 0) node[anchor=north]{}
-- (0.618*5.97873079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 45 triangle
\draw (0.618*6.31190688448, 0) node[anchor=north]{}
-- (0.618*6.01391593648, 0) node[anchor=north]{}
-- (0.618*6.16291079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 46 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*6.42571783248, 0) node[anchor=north]{}
-- (0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 47 triangle
\draw (0.618*6.60991488448, 0) node[anchor=north]{}
-- (0.618*6.31192393648, 0) node[anchor=north]{}
-- (0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 48 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*6.42571783248, 0) node[anchor=north]{}
-- (0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 49 triangle
\draw (0.618*6.60991488448, 0) node[anchor=north]{}
-- (0.618*6.31192393648, 0) node[anchor=north]{}
-- (0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 50 triangle
\draw (0.618*6.42573488448, 0) node[anchor=north]{}
-- (0.618*6.72372583248, 0) node[anchor=north]{}
-- (0.618*6.57473097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 51 triangle
\draw (0.618*6.6099, 0) node[anchor=north]{}
-- (0.618*6.907890948, 0) node[anchor=north]{}
-- (0.618*6.758896092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 52 triangle
\draw (0.618*7.092088, 0) node[anchor=north]{}
-- (0.618*6.794097052, 0) node[anchor=north]{}
-- (0.618*6.943091908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 53 triangle
\draw (0.618*6.907908, 0) node[anchor=north]{}
-- (0.618*7.205898948, 0) node[anchor=north]{}
-- (0.618*7.056904092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 54 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.092105052, 0) node[anchor=north]{}
-- (0.618*7.241099908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 55 triangle
\draw (0.618*7.574276, 0) node[anchor=north]{}
-- (0.618*7.276285052, 0) node[anchor=north]{}
-- (0.618*7.425279908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 56 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.688086948, 0) node[anchor=north]{}
-- (0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 57 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*7.574293052, 0) node[anchor=north]{}
-- (0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 58 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.688086948, 0) node[anchor=north]{}
-- (0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 59 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*7.574293052, 0) node[anchor=north]{}
-- (0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 60 triangle
\draw (0.618*7.688104, 0) node[anchor=north]{}
-- (0.618*7.986094948, 0) node[anchor=north]{}
-- (0.618*7.837100092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 61 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*8.170274948, 0) node[anchor=north]{}
-- (0.618*8.021280092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 62 triangle
\draw (0.618*8.354472, 0) node[anchor=north]{}
-- (0.618*8.056481052, 0) node[anchor=north]{}
-- (0.618*8.205475908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 63 triangle
\draw (0.618*8.170292, 0) node[anchor=north]{}
-- (0.618*8.468282948, 0) node[anchor=north]{}
-- (0.618*8.319288092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 64 triangle
\draw (0.618*8.65248, 0) node[anchor=north]{}
-- (0.618*8.354489052, 0) node[anchor=north]{}
-- (0.618*8.503483908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 65 triangle
\draw (0.618*8.46829488448, 0) node[anchor=north]{}
-- (0.618*8.76628583248, 0) node[anchor=north]{}
-- (0.618*8.61729097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 66 triangle
\draw (0.618*8.65248, 0) node[anchor=north]{}
-- (0.618*8.950470948, 0) node[anchor=north]{}
-- (0.618*8.801476092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 67 triangle
\draw (0.618*9.134668, 0) node[anchor=north]{}
-- (0.618*8.836677052, 0) node[anchor=north]{}
-- (0.618*8.985671908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 68 triangle
\draw (0.618*8.950488, 0) node[anchor=north]{}
-- (0.618*9.248478948, 0) node[anchor=north]{}
-- (0.618*9.099484092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 69 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.134685052, 0) node[anchor=north]{}
-- (0.618*9.283679908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 70 triangle
\draw (0.618*9.616856, 0) node[anchor=north]{}
-- (0.618*9.318865052, 0) node[anchor=north]{}
-- (0.618*9.467859908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 71 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.730666948, 0) node[anchor=north]{}
-- (0.618*9.581672092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 72 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*9.616873052, 0) node[anchor=north]{}
-- (0.618*9.765867908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 73 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.730666948, 0) node[anchor=north]{}
-- (0.618*9.581672092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 74 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*9.616873052, 0) node[anchor=north]{}
-- (0.618*9.765867908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 75 triangle
\draw (0.618*9.730684, 0) node[anchor=north]{}
-- (0.618*10.028674948, 0) node[anchor=north]{}
-- (0.618*9.879680092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 76 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*10.212854948, 0) node[anchor=north]{}
-- (0.618*10.063860092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 77 triangle
\draw (0.618*10.397052, 0) node[anchor=north]{}
-- (0.618*10.099061052, 0) node[anchor=north]{}
-- (0.618*10.248055908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 78 triangle
\draw (0.618*10.212872, 0) node[anchor=north]{}
-- (0.618*10.510862948, 0) node[anchor=north]{}
-- (0.618*10.361868092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 79 triangle
\draw (0.618*10.69506, 0) node[anchor=north]{}
-- (0.618*10.397069052, 0) node[anchor=north]{}
-- (0.618*10.546063908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 80 triangle
\draw (0.618*10.87922511552, 0) node[anchor=north]{}
-- (0.618*10.58123416752, 0) node[anchor=north]{}
-- (0.618*10.73022902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 81 triangle
\draw (0.618*10.69505088448, 0) node[anchor=north]{}
-- (0.618*10.99304183248, 0) node[anchor=north]{}
-- (0.618*10.84404697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 82 triangle
\draw (0.618*11.17723888448, 0) node[anchor=north]{}
-- (0.618*10.87924793648, 0) node[anchor=north]{}
-- (0.618*11.02824279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 83 triangle
\draw (0.618*10.99305888448, 0) node[anchor=north]{}
-- (0.618*11.29104983248, 0) node[anchor=north]{}
-- (0.618*11.14205497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 84 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.17725593648, 0) node[anchor=north]{}
-- (0.618*11.32625079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 85 triangle
\draw (0.618*11.65942688448, 0) node[anchor=north]{}
-- (0.618*11.36143593648, 0) node[anchor=north]{}
-- (0.618*11.51043079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 86 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.77323783248, 0) node[anchor=north]{}
-- (0.618*11.62424297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 87 triangle
\draw (0.618*11.95743488448, 0) node[anchor=north]{}
-- (0.618*11.65944393648, 0) node[anchor=north]{}
-- (0.618*11.80843879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 88 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.77323783248, 0) node[anchor=north]{}
-- (0.618*11.62424297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 89 triangle
\draw (0.618*11.95743488448, 0) node[anchor=north]{}
-- (0.618*11.65944393648, 0) node[anchor=north]{}
-- (0.618*11.80843879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 90 triangle
\draw (0.618*11.77325488448, 0) node[anchor=north]{}
-- (0.618*12.07124583248, 0) node[anchor=north]{}
-- (0.618*11.92225097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 91 triangle
\draw (0.618*11.95742, 0) node[anchor=north]{}
-- (0.618*12.255410948, 0) node[anchor=north]{}
-- (0.618*12.106416092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 92 triangle
\draw (0.618*12.439608, 0) node[anchor=north]{}
-- (0.618*12.141617052, 0) node[anchor=north]{}
-- (0.618*12.290611908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 93 triangle
\draw (0.618*12.255428, 0) node[anchor=north]{}
-- (0.618*12.553418948, 0) node[anchor=north]{}
-- (0.618*12.404424092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 94 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*12.439625052, 0) node[anchor=north]{}
-- (0.618*12.588619908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 95 triangle
\draw (0.618*12.921796, 0) node[anchor=north]{}
-- (0.618*12.623805052, 0) node[anchor=north]{}
-- (0.618*12.772799908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 96 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*13.035606948, 0) node[anchor=north]{}
-- (0.618*12.886612092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 97 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*12.921813052, 0) node[anchor=north]{}
-- (0.618*13.070807908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 98 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*13.035606948, 0) node[anchor=north]{}
-- (0.618*12.886612092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 99 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*12.921813052, 0) node[anchor=north]{}
-- (0.618*13.070807908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 100 triangle
\draw (0.618*13.035624, 0) node[anchor=north]{}
-- (0.618*13.333614948, 0) node[anchor=north]{}
-- (0.618*13.184620092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 101 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*13.517794948, 0) node[anchor=north]{}
-- (0.618*13.368800092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 102 triangle
\draw (0.618*13.701992, 0) node[anchor=north]{}
-- (0.618*13.404001052, 0) node[anchor=north]{}
-- (0.618*13.552995908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 103 triangle
\draw (0.618*13.517812, 0) node[anchor=north]{}
-- (0.618*13.815802948, 0) node[anchor=north]{}
-- (0.618*13.666808092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 104 triangle
\draw (0.618*14, 0) node[anchor=north]{}
-- (0.618*13.702009052, 0) node[anchor=north]{}
-- (0.618*13.851003908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 105 triangle
\draw (14-0.618*8.46829488448, 0) node[anchor=north]{}
-- (14-0.618*8.76628583248, 0) node[anchor=north]{}
-- (14-0.618*8.61729097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 106 triangle
\draw (14-0.618*8.65248, 0) node[anchor=north]{}
-- (14-0.618*8.354489052, 0) node[anchor=north]{}
-- (14-0.618*8.503483908, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 107 triangle
\draw (14-0.618*8.170292, 0) node[anchor=north]{}
-- (14-0.618*8.468282948, 0) node[anchor=north]{}
-- (14-0.618*8.319288092, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 108 triangle
\draw (14-0.618*8.354472, 0) node[anchor=north]{}
-- (14-0.618*8.056481052, 0) node[anchor=north]{}
-- (14-0.618*8.205475908, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 109 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*8.170274948, 0) node[anchor=north]{}
-- (14-0.618*8.021280092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 110 triangle
\draw (14-0.618*7.688104, 0) node[anchor=north]{}
-- (14-0.618*7.986094948, 0) node[anchor=north]{}
-- (14-0.618*7.837100092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 111 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*7.574293052, 0) node[anchor=north]{}
-- (14-0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 112 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.688086948, 0) node[anchor=north]{}
-- (14-0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 113 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*7.574293052, 0) node[anchor=north]{}
-- (14-0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 114 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.688086948, 0) node[anchor=north]{}
-- (14-0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 115 triangle
\draw (14-0.618*7.574276, 0) node[anchor=north]{}
-- (14-0.618*7.276285052, 0) node[anchor=north]{}
-- (14-0.618*7.425279908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 116 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.092105052, 0) node[anchor=north]{}
-- (14-0.618*7.241099908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 117 triangle
\draw (14-0.618*6.907908, 0) node[anchor=north]{}
-- (14-0.618*7.205898948, 0) node[anchor=north]{}
-- (14-0.618*7.056904092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 118 triangle
\draw (14-0.618*7.092088, 0) node[anchor=north]{}
-- (14-0.618*6.794097052, 0) node[anchor=north]{}
-- (14-0.618*6.943091908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 119 triangle
\draw (14-0.618*6.6099, 0) node[anchor=north]{}
-- (14-0.618*6.907890948, 0) node[anchor=north]{}
-- (14-0.618*6.758896092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 120 triangle
\draw (14-0.618*6.42573488448, 0) node[anchor=north]{}
-- (14-0.618*6.72372583248, 0) node[anchor=north]{}
-- (14-0.618*6.57473097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 121 triangle
\draw (14-0.618*6.60991488448, 0) node[anchor=north]{}
-- (14-0.618*6.31192393648, 0) node[anchor=north]{}
-- (14-0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 122 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*6.42571783248, 0) node[anchor=north]{}
-- (14-0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 123 triangle
\draw (14-0.618*6.60991488448, 0) node[anchor=north]{}
-- (14-0.618*6.31192393648, 0) node[anchor=north]{}
-- (14-0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 124 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*6.42571783248, 0) node[anchor=north]{}
-- (14-0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 125 triangle
\draw (14-0.618*6.31190688448, 0) node[anchor=north]{}
-- (14-0.618*6.01391593648, 0) node[anchor=north]{}
-- (14-0.618*6.16291079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 126 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*5.82973593648, 0) node[anchor=north]{}
-- (14-0.618*5.97873079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 127 triangle
\draw (14-0.618*5.64553888448, 0) node[anchor=north]{}
-- (14-0.618*5.94352983248, 0) node[anchor=north]{}
-- (14-0.618*5.79453497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 129 triangle
\draw (14-0.618*5.82971888448, 0) node[anchor=north]{}
-- (14-0.618*5.53172793648, 0) node[anchor=north]{}
-- (14-0.618*5.68072279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 130 triangle
\draw (14-0.618*5.34753088448, 0) node[anchor=north]{}
-- (14-0.618*5.64552183248, 0) node[anchor=north]{}
-- (14-0.618*5.49652697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 131 triangle
\draw (10.58344323860064, 0) node[anchor=north]{}
-- (10.76760843360064, 0) node[anchor=north]{}
-- (10.67540780960064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 132 triangle
\draw (10.69723824, 0) node[anchor=north]{}
-- (10.881403435, 0) node[anchor=north]{}
-- (10.789202811, 0.159411184) node[anchor=south]{}
--cycle;

% 10 133 triangle
\draw (10.992790024, 0) node[anchor=north]{}
-- (10.808623829, 0) node[anchor=north]{}
-- (10.901824453, 0.159411184) node[anchor=south]{}
--cycle;

% 10 134 triangle
\draw (10.881158584, 0) node[anchor=north]{}
-- (11.065323779, 0) node[anchor=north]{}
-- (10.973123155, 0.159411184) node[anchor=south]{}
--cycle;

% 10 135 triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (10.992785573, 0) node[anchor=north]{}
-- (11.085986197, 0.159411184) node[anchor=south]{}
--cycle;

% 10 136 triangle
\draw (11.290763008, 0) node[anchor=north]{}
-- (11.106596813, 0) node[anchor=north]{}
-- (11.199797437, 0.159411184) node[anchor=south]{}
--cycle;

% 10 137triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (11.361117963, 0) node[anchor=north]{}
-- (11.268917339, 0.159411184) node[anchor=south]{}
--cycle;

% 10 138 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.290749757, 0) node[anchor=north]{}
-- (11.383950381, 0.159411184) node[anchor=south]{}
--cycle;

% 10 139 triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (11.361117963, 0) node[anchor=north]{}
-- (11.268917339, 0.159411184) node[anchor=south]{}
--cycle;

% 10 140 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.290749757, 0) node[anchor=north]{}
-- (11.383950381, 0.159411184) node[anchor=south]{}
--cycle;

% 10 141 triangle
\draw (11.360747312, 0) node[anchor=north]{}
-- (11.544912507, 0) node[anchor=north]{}
-- (11.452711883, 0.159411184) node[anchor=south]{}
--cycle;

% 10 142 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.659081147, 0) node[anchor=north]{}
-- (11.566880523, 0.159411184) node[anchor=south]{}
--cycle;

% 10 143 triangle
\draw (11.773610936, 0) node[anchor=north]{}
-- (11.589444741, 0) node[anchor=north]{}
-- (11.682645365, 0.159411184) node[anchor=south]{}
--cycle;

% 10 144 triangle
\draw (11.659784096, 0) node[anchor=north]{}
-- (11.843950291, 0) node[anchor=north]{}
-- (11.751749667, 0.159411184) node[anchor=south]{}
--cycle;

% 10 145 triangle
\draw (11.95774808, 0) node[anchor=north]{}
-- (11.773581885, 0) node[anchor=north]{}
-- (11.866782509, 0.159411184) node[anchor=south]{}
--cycle;

% 10 146 triangle
\draw (12.07189538160064, 0) node[anchor=north]{}
-- (11.88772918660064, 0) node[anchor=north]{}
-- (11.98092981060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 147 triangle
\draw (11.95772088960064, 0) node[anchor=north]{}
-- (12.14288608460064, 0) node[anchor=north]{}
-- (12.04968546060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 148 triangle
\draw (12.25456208460064, 0) node[anchor=north]{}
-- (12.07039588960064, 0) node[anchor=north]{}
-- (12.16359651360064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 149 triangle
\draw (12.14170988960064, 0) node[anchor=north]{}
-- (12.32687508460064, 0) node[anchor=north]{}
-- (12.23367446060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 150 triangle
\draw (12.43971757660064, 0) node[anchor=north]{}
-- (12.25455138160064, 0) node[anchor=north]{}
-- (12.34775200560064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 151 triangle
\draw (14-0.618*2.34057311552, 0) node[anchor=north]{}
-- (14-0.618*2.63856406352, 0) node[anchor=north]{}
-- (14-0.618*2.48956920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 152 triangle
\draw (14-0.618*2.52475311552, 0) node[anchor=north]{}
-- (14-0.618*2.22676216752, 0) node[anchor=north]{}
-- (14-0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 153 triangle
\draw (14-0.618*2.04256511552, 0) node[anchor=north]{}
-- (14-0.618*2.34055606352, 0) node[anchor=north]{}
-- (14-0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 154 triangle
\draw (14-0.618*2.52475311552, 0) node[anchor=north]{}
-- (14-0.618*2.22676216752, 0) node[anchor=north]{}
-- (14-0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 155 triangle
\draw (14-0.618*2.04256511552, 0) node[anchor=north]{}
-- (14-0.618*2.34055606352, 0) node[anchor=north]{}
-- (14-0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 156 triangle
\draw (14-0.618*2.22674511552, 0) node[anchor=north]{}
-- (14-0.618*1.92875416752, 0) node[anchor=north]{}
-- (14-0.618*2.07774902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 157 triangle
\draw (14-0.618*2.04258, 0) node[anchor=north]{}
-- (14-0.618*1.744589052, 0) node[anchor=north]{}
-- (14-0.618*1.893583908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 158 triangle
\draw (14-0.618*1.560392, 0) node[anchor=north]{}
-- (14-0.618*1.858382948, 0) node[anchor=north]{}
-- (14-0.618*1.709388092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 159 triangle
\draw (14-0.618*1.744572, 0) node[anchor=north]{}
-- (14-0.618*1.446581052, 0) node[anchor=north]{}
-- (14-0.618*1.595575908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 160 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*1.560374948, 0) node[anchor=north]{}
-- (14-0.618*1.411380092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 161 triangle
\draw (14-0.618*1.078204, 0) node[anchor=north]{}
-- (14-0.618*1.376194948, 0) node[anchor=north]{}
-- (14-0.618*1.227200092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 162 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*0.964393052, 0) node[anchor=north]{}
-- (14-0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 163 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*1.078186948, 0) node[anchor=north]{}
-- (14-0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 164 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*0.964393052, 0) node[anchor=north]{}
-- (14-0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 165 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*1.078186948, 0) node[anchor=north]{}
-- (14-0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 166 triangle
\draw (14-0.618*0.964376, 0) node[anchor=north]{}
-- (14-0.618*0.666385052, 0) node[anchor=north]{}
-- (14-0.618*0.815379908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 167 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*0.482205052, 0) node[anchor=north]{}
-- (14-0.618*0.631199908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 168 triangle
\draw (14-0.618*0.298008, 0) node[anchor=north]{}
-- (14-0.618*0.595998948, 0) node[anchor=north]{}
-- (14-0.618*0.447004092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 169 triangle
\draw (14-0.618*0.482188, 0) node[anchor=north]{}
-- (14-0.618*0.184197052, 0) node[anchor=north]{}
-- (14-0.618*0.333191908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 170 triangle
\draw (14-0, 0) node[anchor=north]{}
-- (14-0.618*0.297990948, 0) node[anchor=north]{}
-- (14-0.618*0.148996092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

\draw [white](0, 0) node[anchor=north]{}
-- (14, 0) node[anchor=north]{};
\draw (0, 0) node[anchor=north]{}
-- (14, 0) node[anchor=north]{};




% hyper
\draw [red,line width=0.4mm,](2.04264286848,0) 
--(4.326,7.35)
--(6.60935713152,0); 



\node[circle,fill=blue,inner sep=0pt,minimum size=4pt,label=below:{}] (a) at (8.65248-2.28366, 1.76893) {};
\node[circle,fill=blue,inner sep=0pt,minimum size=4pt,label=below:{}] (a) at (4.32624*2-1.6524745577599187*2+0.631192, 1.09326) {};
\node[circle,fill=blue,inner sep=0pt,minimum size=4pt,label=below:{}] (a) at (3.6950454422400814, 2.862183385639525) {};
\node[circle,fill=blue,inner sep=0pt,minimum size=4pt,label=below:{}] (a) at (8.652480-3.6950454422400814, 2.862183385639525) {};
\node[circle,fill=blue,inner sep=0pt,minimum size=4pt,label=below:{}] (a) at (5.34752-1.02129, 1.76893) {};



\end{tikzpicture}
    \caption{Visualisation of statements 1 and 2 of Proposition \ref{distance cone statements}}
    \label{fig: equiv statements}
\end{figure}

\begin{figure}
    \centering

\begin{tikzpicture}[scale=1]

% 1 1 triangle
\draw (0,0) node[anchor=north]{}
-- (14,0) node[anchor=north]{}
-- (7,12.1244) node[anchor=south]{}
--cycle;

% 2 1 triangle
\draw (0,0) node[anchor=north]{}
-- (8.65248,0) node[anchor=north]{}
-- (4.32624,7.49329) node[anchor=south]{}
--cycle;

%  2 2 triangle
\draw (5.34752,0) node[anchor=north]{}
-- (14,0) node[anchor=north]{}
-- (9.67376,7.49329) node[anchor=south]{}
--cycle;

% 3 1 triangle
\draw (0,0) node[anchor=north]{}
-- (5.34752, 0) node[anchor=north]{}
-- (2.67376, 4.63111) node[anchor=south]{}
--cycle;

% 3 2 triangle
\draw (3.30495, 0) node[anchor=north]{}
-- (8.65248, 0) node[anchor=north]{}
-- (5.97871, 4.63111) node[anchor=south]{}
--cycle;

% 3 3 triangle
\draw (14-3.30495, 0) node[anchor=north]{}
-- (14-8.65248, 0) node[anchor=north]{}
-- (8.02129, 4.63111) node[anchor=south]{}
--cycle;

% 3 4 triangle
\draw (14-0,0) node[anchor=north]{}
-- (14-5.34752, 0) node[anchor=north]{}
-- (11.3262, 4.63111) node[anchor=south]{}
--cycle;

% 4 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (3.3049491155198374, 0) node[anchor=north]{}
-- (1.6524745577599187,2.862183385639525) node[anchor=south]{}
--cycle;

% 4 2 triangle
\draw (2.042570884480163, 0) node[anchor=north]{}
-- (5.34752, 0) node[anchor=north]{}
-- (3.6950454422400814, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 3 triangle
\draw (8.652480-2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-5.34752, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 4 triangle
\draw (8.652480, 0) node[anchor=north]{}
-- (8.65248-3.3049491155198374, 0) node[anchor=north]{}
-- (7,2.862183385639525) node[anchor=south]{}
--cycle;

% 4 5 triangle
\draw (8.652480, 0) node[anchor=north]{}
-- (8.652480-5.34752+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814+2.042570884480163, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 6 triangle
\draw (8.652480+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-5.34752+2.042570884480163+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814+2.042570884480163+2.042570884480163, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 7 triangle
\draw (14-2.042570884480163, 0) node[anchor=north]{}
-- (14-5.34752, 0) node[anchor=north]{}
-- (10.305, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 8 triangle
\draw (14, 0) node[anchor=north]{}
-- (14-3.3049491155198374, 0) node[anchor=north]{}
-- (14-1.6524745577599187,2.862183385639525) node[anchor=south]{}
--cycle;

% 5 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (2.04257, 0) node[anchor=north]{}
-- (1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 2 triangle
\draw (1.26238, 0) node[anchor=north]{}
-- (3.30495, 0) node[anchor=north]{}
-- (2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 3 triangle
\draw (5.34752-1.26238, 0) node[anchor=north]{}
-- (5.34752-3.30495, 0) node[anchor=north]{}
-- (5.34752-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 4 triangle
\draw (5.34752, 0) node[anchor=north]{}
-- (5.34752-2.04257, 0) node[anchor=north]{}
-- (5.34752-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 5 triangle
\draw (5.97871*2-8.65248+1.26238, 0) node[anchor=north]{}
-- (5.97871*2-8.65248+3.30495, 0) node[anchor=north]{}
-- (5.97871*2-8.65248+2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 6 triangle
\draw (8.65248-1.26238, 0) node[anchor=north]{}
-- (8.65248-3.30495, 0) node[anchor=north]{}
-- (8.65248-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 7 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.65248-2.04257, 0) node[anchor=north]{}
-- (8.65248-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 8 triangle
\draw (9.67376*2-8.65248-1.26238, 0) node[anchor=north]{}
-- (9.67376*2-8.65248-3.30495, 0) node[anchor=north]{}
-- (8.41138, 1.76893) node[anchor=south]{}
--cycle;

% 5 10 triangle
\draw (8.65248+1.26238, 0) node[anchor=north]{}
-- (8.65248+3.30495, 0) node[anchor=north]{}
-- (8.65248+2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 11 triangle
\draw (14-1.26238, 0) node[anchor=north]{}
-- (14-3.30495, 0) node[anchor=north]{}
-- (14-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 12 triangle
\draw (14-0, 0) node[anchor=north]{}
-- (14-2.04257, 0) node[anchor=north]{}
-- (14-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 6 1 triangle
\draw  (0, 0) node[anchor=north]{}
-- (1.26238, 0) node[anchor=north]{}
-- ( 0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 2 triangle
\draw  (0.780192, 0) node[anchor=north]{}
-- (2.04257, 0) node[anchor=north]{}
-- (1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 3 triangle
\draw  (1.6524745577599187*2-0.780192, 0) node[anchor=north]{}
-- (1.6524745577599187*2-2.04257, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 4 triangle
\draw  (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- ( 1.6524745577599187*2-0.631192, 1.09326) node[anchor=south]{}
--cycle;


% 6 5 triangle
\draw  (2.67376*2-1.6524745577599187*2+0.780192, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+2.04257, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 6 triangle
\draw  (3.6950454422400814*2-2.82276, 0) node[anchor=north]{}
-- (3.6950454422400814*2-4.08514, 0) node[anchor=north]{}
-- (3.6950454422400814*2-3.45396, 1.09326) node[anchor=south]{}
--cycle;

% 6 7 triangle
\draw  (3.6950454422400814*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (3.6950454422400814*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (3.6950454422400814*2-1.6524745577599187*2+0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 8 triangle 
\draw  (4.32624*2-2.82276, 0) node[anchor=north]{}
-- (4.32624*2-4.08514, 0) node[anchor=north]{}
-- (4.32624*2-3.45396, 1.09326) node[anchor=south]{}
--cycle;

% 6 9 triangle
\draw  (4.32624*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- ( 4.32624*2-1.6524745577599187*2+0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 10 triangle
\draw  (4.32624*2-1.6524745577599187*2+0.780192, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+2.04257, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 11 triangle
\draw  (4.32624*2-0.780192, 0) node[anchor=north]{}
-- (4.32624*2-2.04257, 0) node[anchor=north]{}
-- (4.32624*2-1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 12 triangle
\draw  (4.32624*2, 0) node[anchor=north]{}
-- (4.32624*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 13 triangle
\draw  (8.17029, 0) node[anchor=north]{}
-- (9.43267, 0) node[anchor=north]{}
-- (8.80149, 1.09326) node[anchor=south]{}
--cycle;

% 6 14 triangle
\draw  (9.91486, 0) node[anchor=north]{}
-- (8.65248, 0) node[anchor=north]{}
-- (9.28366, 1.09326) node[anchor=south]{}
--cycle;

% 6 15 triangle
\draw  (10.695,0) node[anchor=north]{}
-- (9.43267,0) node[anchor=north]{}
-- (10.0639, 1.09326) node[anchor=south]{}
--cycle;


% 6 16 triangle
\draw  (11.1772, 0) node[anchor=north]{}
-- (9.91485, 0) node[anchor=north]{}
-- (10.546, 1.09326) node[anchor=south]{}
--cycle;

% 6 17 triangle
\draw  (10.695, 0) node[anchor=north]{}
-- (11.9574, 0) node[anchor=north]{}
-- (11.3262, 1.09326) node[anchor=south]{}
--cycle;

% 6 18 triangle
\draw  (11.4752, 0) node[anchor=north]{}
-- (12.7376, 0) node[anchor=north]{}
-- (12.1064, 1.09326) node[anchor=south]{}
--cycle;

% 6 19 triangle
\draw  (13.2198, 0) node[anchor=north]{}
-- (11.9574, 0) node[anchor=north]{}
-- (12.5886, 1.09326) node[anchor=south]{}
--cycle;

% 6 20 triangle
\draw  (14, 0) node[anchor=north]{}
-- (12.7376, 0) node[anchor=north]{}
-- ( 13.3688, 1.09326) node[anchor=south]{}
--cycle;




% 7 1 triangle
\draw   (0, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 2 triangle
\draw   (0.482186, 0) node[anchor=north]{}
-- (1.26238, 0) node[anchor=north]{}
-- (0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 3 triangle
\draw   (1.02129*2-0.482186, 0) node[anchor=north]{}
-- (1.02129*2-1.26238, 0) node[anchor=north]{}
-- (1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 4 triangle
\draw   (1.02129*2, 0) node[anchor=north]{}
-- (1.02129*2-0.780194, 0) node[anchor=north]{}
-- (1.02129*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 5 triangle
\draw   (1.6524745577599187*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;


% 7 6 triangle
\draw   (1.6524745577599187*2-0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 7 triangle
\draw   (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 8 triangle
\draw   (2.67376*2-1.6524745577599187*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 9 triangle
\draw   (2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 10 triangle
\draw   (2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 11 triangle
\draw   (2.67376*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 12 triangle
\draw   (2.67376*2, 0) node[anchor=north]{}
-- (2.67376*2-0.780194, 0) node[anchor=north]{}
-- (2.67376*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 13 triangle
\draw   (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 14 triangle
\draw   (4.32624*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 15 triangle
\draw   (4.32624*2-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 16 triangle
\draw   (4.32624*2-1.6524745577599187*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 17 triangle
\draw   (4.32624*2-1.02129*2, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 18 triangle
\draw   (4.32624*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 19 triangle
\draw   (4.32624*2-0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 20 triangle
\draw   (4.32624*2, 0) node[anchor=north]{}
-- (4.32624*2-0.780194, 0) node[anchor=north]{}
-- (4.32624*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 21 triangle
\draw   (8.41138*2-4.32624*2, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.780194, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 22 triangle
\draw   (8.41138*2-4.32624*2+0.482186, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+1.26238, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 23 triangle
\draw   (7.00001*2-2.67376*2+0.482186, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.26238, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 24 triangle
\draw   (7.00001*2-2.67376*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 25 triangle
\draw   (7.00001*2-2.67376*2+1.02129*2, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.780194, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 26 triangle
\draw   (10.3971, 0) node[anchor=north]{}
-- (11.1773, 0) node[anchor=north]{}
-- (10.7872, 0.675672) node[anchor=south]{}
--cycle;


% 7 27 triangle
\draw   (11.4753, 0) node[anchor=north]{}
-- (10.6951, 0) node[anchor=north]{}
-- (11.0852, 0.675672) node[anchor=south]{}
--cycle;

% 7 28 triangle
\draw   (11.9575, 0) node[anchor=north]{}
-- (11.1773, 0) node[anchor=north]{}
-- (11.5674, 0.675672) node[anchor=south]{}
--cycle;

% 7 29 triangle
\draw   (11.3262*2-10.3971, 0) node[anchor=north]{}
-- (11.3262*2-11.1773, 0) node[anchor=north]{}
-- (11.3262*2-10.7872, 0.675672) node[anchor=south]{}
--cycle;

% 7 30 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 31 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 32 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-0.482186, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.26238, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 33 triangle
\draw   (11.3262*2-8.41138*2+4.32624*2-0.482186, 0) node[anchor=north]{}
-- (11.3262*2-8.41138*2+4.32624*2-1.26238, 0) node[anchor=north]{}
-- (11.3262*2-8.41138*2+4.32624*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;



% 8 1 triangle
\draw    (0, 0) node[anchor=north]{}
-- (0.482186, 0) node[anchor=north]{}
-- (0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 2 triangle
\draw    (0.298008, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 3 triangle
\draw    (0.964376, 0) node[anchor=north]{}
-- (0.48219, 0) node[anchor=north]{}
-- (0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 4 triangle
\draw    (1.26238, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 5 triangle
\draw    (1.07821, 0) node[anchor=north]{}
-- (1.56039, 0) node[anchor=north]{}
-- (1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 6 triangle
\draw    (1.02129*2-0.298008, 0) node[anchor=north]{}
-- (1.02129*2-0.780194, 0) node[anchor=north]{}
-- (1.02129*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 7 triangle
\draw    (1.02129*2, 0) node[anchor=north]{}
-- (1.02129*2-0.482186, 0) node[anchor=north]{}
-- (1.02129*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 8 triangle
\draw    (1.6524745577599187*2-1.02129*2+0.964376, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.48219, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 9 triangle
\draw    (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 10 triangle
\draw    (1.6524745577599187*2-1.26238+0.298008, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 11 triangle
\draw    (1.6524745577599187*2-0.298008, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 12 triangle
\draw    (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 13 triangle
\draw    (2.67376*2-1.6524745577599187*2+1.07821, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.56039, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 14 triangle
\draw    (2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 15 triangle
\draw    (2.67376*2-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 16 triangle
\draw    (2.67376*2-1.02129*2+0.964376, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.48219, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 17 triangle
\draw    (2.67376*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 19 triangle
\draw    (2.67376*2-1.26238+0.298008, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 20 triangle
\draw    (2.67376*2-0.298008, 0) node[anchor=north]{}
-- (2.67376*2-0.780194, 0) node[anchor=north]{}
-- (2.67376*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 21 triangle
\draw    (2.67376*2, 0) node[anchor=north]{}
-- (2.67376*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 22 triangle
\draw  (8.65248-2.67376*2+1.6524745577599187*2-1.07821, 0) node[anchor=north]{}
-- (8.65248-2.67376*2+1.6524745577599187*2-1.56039, 0) node[anchor=north]{}
-- (8.65248-2.67376*2+1.6524745577599187*2-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 23 triangle
\draw  (8.65248-1.6524745577599187*2, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 24 triangle
\draw    (8.65248-1.6524745577599187*2+0.298008, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 25 triangle
\draw    (8.65248-1.6524745577599187*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 26 triangle
\draw    (8.65248-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 27 triangle
\draw    (8.65248-1.6524745577599187*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 28 triangle
\draw    (8.65248-1.02129*2, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 29 triangle
\draw    (8.65248-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 30 triangle
\draw (8.65248-1.07821, 0) node[anchor=north]{}
-- (8.65248-1.56039, 0) node[anchor=north]{}
-- (8.65248-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 31 triangle
\draw    (8.65248-1.26238, 0) node[anchor=north]{}
-- (8.65248-0.780194, 0) node[anchor=north]{}
-- (8.65248-1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 32 triangle
\draw    (8.65248-0.964376, 0) node[anchor=north]{}
-- (8.65248-0.48219, 0) node[anchor=north]{}
-- (8.65248-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 33 triangle
\draw    (8.65248-0.298008, 0) node[anchor=north]{}
-- (8.65248-0.780194, 0) node[anchor=north]{}
-- (8.65248-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 34 triangle
\draw    (8.65248, 0) node[anchor=north]{}
-- (8.17029, 0) node[anchor=north]{}
-- (8.41139, 0.417588) node[anchor=south]{}
--cycle;

% 8 35 triangle
\draw    (14-8.65248+2.67376*2-1.6524745577599187*2+1.07821, 0) node[anchor=north]{}
-- (14-8.65248+2.67376*2-1.6524745577599187*2+1.56039, 0) node[anchor=north]{}
-- (14-8.65248+2.67376*2-1.6524745577599187*2+1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 36 triangle
\draw    (14-2.67376*2, 0) node[anchor=north]{}
-- (14-2.67376*2+0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 37 triangle
\draw    (14-2.67376*2+0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 38 triangle
\draw    (14-2.67376*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 39 triangle
\draw    (14-2.67376*2+1.26238, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 40 triangle
\draw    (14-2.67376*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 41 triangle
\draw    (14-2.67376*2+1.02129*2-0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 42 triangle
\draw    (14-2.67376*2+1.02129*2, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 43 triangle
\draw    (14-2.67376*2+1.6524745577599187*2-1.07821, 0) node[anchor=north]{}
-- (14-2.67376*2+1.6524745577599187*2-1.56039, 0) node[anchor=north]{}
-- (14-2.67376*2+1.6524745577599187*2-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 44 triangle
\draw    (14-1.6524745577599187*2, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 45 triangle
\draw    (14-1.6524745577599187*2+0.298008, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 46 triangle
\draw    (14-1.6524745577599187*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 47 triangle
\draw    (14-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 48 triangle
\draw    (14-1.6524745577599187*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 49 triangle
\draw    (14-1.02129*2, 0) node[anchor=north]{}
-- (14-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (14-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 50 triangle
\draw    (14-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (14-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (14-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 51 triangle
\draw    (14-1.07821, 0) node[anchor=north]{}
-- (14-1.56039, 0) node[anchor=north]{}
-- (14-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 52 triangle
\draw (12.73762, 0) node[anchor=north]{}
-- (13.219806, 0) node[anchor=north]{}
-- (12.97871, 0.417588) node[anchor=south]{}
--cycle;

% 8 53 triangle
\draw (13.035624, 0) node[anchor=north]{}
-- (13.51781, 0) node[anchor=north]{}
-- (13.276718, 0.417588) node[anchor=south]{}
--cycle;

% 8 54 triangle
\draw (13.701992, 0) node[anchor=north]{}
-- (13.219806, 0) node[anchor=north]{}
-- (13.460898, 0.417588) node[anchor=south]{}
--cycle;

% 8 55 triangle
\draw    (14, 0) node[anchor=north]{}
-- (14-0.482186, 0) node[anchor=north]{}
-- (14-0.241094, 0.417588) node[anchor=south]{}
--cycle;


% 9 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (0.297990948, 0) node[anchor=north]{}
-- (0.148996092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 2 triangle
\draw (0.482188, 0) node[anchor=north]{}
-- (0.184197052, 0) node[anchor=north]{}
-- (0.333191908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 3 triangle
\draw  (0.298008, 0) node[anchor=north]{}
-- (0.595998948, 0) node[anchor=north]{}
-- (0.447004092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 4 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (0.482205052, 0) node[anchor=north]{}
-- (0.631199908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 5 triangle
\draw (0.964376, 0) node[anchor=north]{}
-- (0.666385052, 0) node[anchor=north]{}
-- (0.815379908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 6 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (1.078186948, 0) node[anchor=north]{}
-- (0.929192092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 7 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (0.964393052, 0) node[anchor=north]{}
-- (1.113387908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 8 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (1.078186948, 0) node[anchor=north]{}
-- (0.929192092, 0.258069384) node[anchor=south]{}
--cycle;
% 9 9 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (0.964393052, 0) node[anchor=north]{}
-- (1.113387908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 10 triangle
\draw (1.078204, 0) node[anchor=north]{}
-- (1.376194948, 0) node[anchor=north]{}
-- (1.227200092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 11 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (1.560374948, 0) node[anchor=north]{}
-- (1.411380092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 12 triangle
\draw (1.744572, 0) node[anchor=north]{}
-- (1.446581052, 0) node[anchor=north]{}
-- (1.595575908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 13 triangle
\draw (1.560392, 0) node[anchor=north]{}
-- (1.858382948, 0) node[anchor=north]{}
-- (1.709388092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 14 triangle
\draw (2.04258, 0) node[anchor=north]{}
-- (1.744589052, 0) node[anchor=north]{}
-- (1.893583908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 15 triangle
\draw (2.22674511552, 0) node[anchor=north]{}
-- (1.92875416752, 0) node[anchor=north]{}
-- (2.07774902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 16 triangle
\draw (2.04256511552, 0) node[anchor=north]{}
-- (2.34055606352, 0) node[anchor=north]{}
-- (2.19156120752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 17 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.22676216752, 0) node[anchor=north]{}
-- (2.37575702352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 18 triangle
\draw (2.04256511552, 0) node[anchor=north]{}
-- (2.34055606352, 0) node[anchor=north]{}
-- (2.19156120752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 19 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.22676216752, 0) node[anchor=north]{}
-- (2.37575702352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 20 triangle
\draw (2.34057311552, 0) node[anchor=north]{}
-- (2.63856406352, 0) node[anchor=north]{}
-- (2.48956920752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 21 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.82274406352, 0) node[anchor=north]{}
-- (2.67374920752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 22 triangle
\draw (3.00694111552, 0) node[anchor=north]{}
-- (2.70895016752, 0) node[anchor=north]{}
-- (2.85794502352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 23 triangle
\draw (2.82276111552, 0) node[anchor=north]{}
-- (3.12075206352, 0) node[anchor=north]{}
-- (2.97175720752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 24 triangle
\draw (3.30494911552, 0) node[anchor=north]{}
-- (3.00695816752, 0) node[anchor=north]{}
-- (3.15595302352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 25 triangle
\draw (3.12077488448, 0) node[anchor=north]{}
-- (3.41876583248, 0) node[anchor=north]{}
-- (3.26977097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 26 triangle
\draw (3.30494, 0) node[anchor=north]{}
-- (3.602930948, 0) node[anchor=north]{}
-- (3.453936092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 27 triangle
\draw (3.787128, 0) node[anchor=north]{}
-- (3.489137052, 0) node[anchor=north]{}
-- (3.638131908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 28 triangle
\draw (3.602948, 0) node[anchor=north]{}
-- (3.900938948, 0) node[anchor=north]{}
-- (3.751944092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 29 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (3.787145052, 0) node[anchor=north]{}
-- (3.936139908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 30 triangle
\draw (4.269316, 0) node[anchor=north]{}
-- (3.971325052, 0) node[anchor=north]{}
-- (4.120319908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 31 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (4.383126948, 0) node[anchor=north]{}
-- (4.234132092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 32 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.269333052, 0) node[anchor=north]{}
-- (4.418327908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 33 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (4.383126948, 0) node[anchor=north]{}
-- (4.234132092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 34 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.269333052, 0) node[anchor=north]{}
-- (4.418327908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 35 triangle
\draw (4.383144, 0) node[anchor=north]{}
-- (4.681134948, 0) node[anchor=north]{}
-- (4.532140092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 36 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.865314948, 0) node[anchor=north]{}
-- (4.716320092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 37 triangle
\draw (5.049512, 0) node[anchor=north]{}
-- (4.751521052, 0) node[anchor=north]{}
-- (4.900515908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 38 triangle
\draw (4.865332, 0) node[anchor=north]{}
-- (5.163322948, 0) node[anchor=north]{}
-- (5.014328092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 39 triangle
\draw (5.34752, 0) node[anchor=north]{}
-- (5.049529052, 0) node[anchor=north]{}
-- (5.198523908, 0.258069384) node[anchor=south]{}
--cycle;


% 9 40 triangle
\draw  (5.53170511552, 0) node[anchor=north]{}
-- (5.23371416752, 0) node[anchor=north]{}
-- (5.38270902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 41 triangle
\draw  (5.34753088448, 0) node[anchor=north]{}
-- (5.64552183248, 0) node[anchor=north]{}
-- (5.49652697648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 42 triangle
\draw (5.82971888448, 0) node[anchor=north]{}
-- (5.53172793648, 0) node[anchor=north]{}
-- (5.68072279248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 43 triangle
\draw (5.64553888448, 0) node[anchor=north]{}
-- (5.94352983248, 0) node[anchor=north]{}
-- (5.79453497648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 44 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (5.82973593648, 0) node[anchor=north]{}
-- (5.97873079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 45 triangle
\draw (6.31190688448, 0) node[anchor=north]{}
-- (6.01391593648, 0) node[anchor=north]{}
-- (6.16291079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 46 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (6.42571783248, 0) node[anchor=north]{}
-- (6.27672297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 47 triangle
\draw (6.60991488448, 0) node[anchor=north]{}
-- (6.31192393648, 0) node[anchor=north]{}
-- (6.46091879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 48 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (6.42571783248, 0) node[anchor=north]{}
-- (6.27672297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 49 triangle
\draw (6.60991488448, 0) node[anchor=north]{}
-- (6.31192393648, 0) node[anchor=north]{}
-- (6.46091879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 50 triangle
\draw (6.42573488448, 0) node[anchor=north]{}
-- (6.72372583248, 0) node[anchor=north]{}
-- (6.57473097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 51 triangle
\draw (6.6099, 0) node[anchor=north]{}
-- (6.907890948, 0) node[anchor=north]{}
-- (6.758896092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 52 triangle
\draw (7.092088, 0) node[anchor=north]{}
-- (6.794097052, 0) node[anchor=north]{}
-- (6.943091908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 53 triangle
\draw (6.907908, 0) node[anchor=north]{}
-- (7.205898948, 0) node[anchor=north]{}
-- (7.056904092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 54 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.092105052, 0) node[anchor=north]{}
-- (7.241099908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 55 triangle
\draw (7.574276, 0) node[anchor=north]{}
-- (7.276285052, 0) node[anchor=north]{}
-- (7.425279908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 56 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.688086948, 0) node[anchor=north]{}
-- (7.539092092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 57 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (7.574293052, 0) node[anchor=north]{}
-- (7.723287908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 58 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.688086948, 0) node[anchor=north]{}
-- (7.539092092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 59 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (7.574293052, 0) node[anchor=north]{}
-- (7.723287908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 60 triangle
\draw (7.688104, 0) node[anchor=north]{}
-- (7.986094948, 0) node[anchor=north]{}
-- (7.837100092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 61 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (8.170274948, 0) node[anchor=north]{}
-- (8.021280092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 62 triangle
\draw (8.354472, 0) node[anchor=north]{}
-- (8.056481052, 0) node[anchor=north]{}
-- (8.205475908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 63 triangle
\draw (8.170292, 0) node[anchor=north]{}
-- (8.468282948, 0) node[anchor=north]{}
-- (8.319288092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 64 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.354489052, 0) node[anchor=north]{}
-- (8.503483908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 65 triangle
\draw (8.46829488448, 0) node[anchor=north]{}
-- (8.76628583248, 0) node[anchor=north]{}
-- (8.61729097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 66 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.950470948, 0) node[anchor=north]{}
-- (8.801476092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 67 triangle
\draw (9.134668, 0) node[anchor=north]{}
-- (8.836677052, 0) node[anchor=north]{}
-- (8.985671908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 68 triangle
\draw (8.950488, 0) node[anchor=north]{}
-- (9.248478948, 0) node[anchor=north]{}
-- (9.099484092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 69 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.134685052, 0) node[anchor=north]{}
-- (9.283679908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 70 triangle
\draw (9.616856, 0) node[anchor=north]{}
-- (9.318865052, 0) node[anchor=north]{}
-- (9.467859908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 71 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.730666948, 0) node[anchor=north]{}
-- (9.581672092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 72 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (9.616873052, 0) node[anchor=north]{}
-- (9.765867908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 73 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.730666948, 0) node[anchor=north]{}
-- (9.581672092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 74 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (9.616873052, 0) node[anchor=north]{}
-- (9.765867908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 75 triangle
\draw (9.730684, 0) node[anchor=north]{}
-- (10.028674948, 0) node[anchor=north]{}
-- (9.879680092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 76 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (10.212854948, 0) node[anchor=north]{}
-- (10.063860092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 77 triangle
\draw (10.397052, 0) node[anchor=north]{}
-- (10.099061052, 0) node[anchor=north]{}
-- (10.248055908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 78 triangle
\draw (10.212872, 0) node[anchor=north]{}
-- (10.510862948, 0) node[anchor=north]{}
-- (10.361868092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 79 triangle
\draw (10.69506, 0) node[anchor=north]{}
-- (10.397069052, 0) node[anchor=north]{}
-- (10.546063908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 80 triangle
\draw (10.87922511552, 0) node[anchor=north]{}
-- (10.58123416752, 0) node[anchor=north]{}
-- (10.73022902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 81 triangle
\draw (10.69505088448, 0) node[anchor=north]{}
-- (10.99304183248, 0) node[anchor=north]{}
-- (10.84404697648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 82 triangle
\draw (11.17723888448, 0) node[anchor=north]{}
-- (10.87924793648, 0) node[anchor=north]{}
-- (11.02824279248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 83 triangle
\draw (10.99305888448, 0) node[anchor=north]{}
-- (11.29104983248, 0) node[anchor=north]{}
-- (11.14205497648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 84 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.17725593648, 0) node[anchor=north]{}
-- (11.32625079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 85 triangle
\draw (11.65942688448, 0) node[anchor=north]{}
-- (11.36143593648, 0) node[anchor=north]{}
-- (11.51043079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 86 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.77323783248, 0) node[anchor=north]{}
-- (11.62424297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 87 triangle
\draw (11.95743488448, 0) node[anchor=north]{}
-- (11.65944393648, 0) node[anchor=north]{}
-- (11.80843879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 88 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.77323783248, 0) node[anchor=north]{}
-- (11.62424297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 89 triangle
\draw (11.95743488448, 0) node[anchor=north]{}
-- (11.65944393648, 0) node[anchor=north]{}
-- (11.80843879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 90 triangle
\draw (11.77325488448, 0) node[anchor=north]{}
-- (12.07124583248, 0) node[anchor=north]{}
-- (11.92225097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 91 triangle
\draw (11.95742, 0) node[anchor=north]{}
-- (12.255410948, 0) node[anchor=north]{}
-- (12.106416092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 92 triangle
\draw (12.439608, 0) node[anchor=north]{}
-- (12.141617052, 0) node[anchor=north]{}
-- (12.290611908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 93 triangle
\draw (12.255428, 0) node[anchor=north]{}
-- (12.553418948, 0) node[anchor=north]{}
-- (12.404424092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 94 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (12.439625052, 0) node[anchor=north]{}
-- (12.588619908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 95 triangle
\draw (12.921796, 0) node[anchor=north]{}
-- (12.623805052, 0) node[anchor=north]{}
-- (12.772799908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 96 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (13.035606948, 0) node[anchor=north]{}
-- (12.886612092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 97 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (12.921813052, 0) node[anchor=north]{}
-- (13.070807908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 98 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (13.035606948, 0) node[anchor=north]{}
-- (12.886612092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 99 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (12.921813052, 0) node[anchor=north]{}
-- (13.070807908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 100 triangle
\draw (13.035624, 0) node[anchor=north]{}
-- (13.333614948, 0) node[anchor=north]{}
-- (13.184620092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 101 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (13.517794948, 0) node[anchor=north]{}
-- (13.368800092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 102 triangle
\draw (13.701992, 0) node[anchor=north]{}
-- (13.404001052, 0) node[anchor=north]{}
-- (13.552995908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 103 triangle
\draw (13.517812, 0) node[anchor=north]{}
-- (13.815802948, 0) node[anchor=north]{}
-- (13.666808092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 104 triangle
\draw (14, 0) node[anchor=north]{}
-- (13.702009052, 0) node[anchor=north]{}
-- (13.851003908, 0.258069384) node[anchor=south]{}
--cycle;


% 10 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (0.618*0.297990948, 0) node[anchor=north]{}
-- (0.618*0.148996092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 2 triangle
\draw (0.618*0.482188, 0) node[anchor=north]{}
-- (0.618*0.184197052, 0) node[anchor=north]{}
-- (0.618*0.333191908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 3 triangle
\draw (0.618*0.298008, 0) node[anchor=north]{}
-- (0.618*0.595998948, 0) node[anchor=north]{}
-- (0.618*0.447004092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 4 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*0.482205052, 0) node[anchor=north]{}
-- (0.618*0.631199908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 5 triangle
\draw (0.618*0.964376, 0) node[anchor=north]{}
-- (0.618*0.666385052, 0) node[anchor=north]{}
-- (0.618*0.815379908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 6 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*1.078186948, 0) node[anchor=north]{}
-- (0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 7 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*0.964393052, 0) node[anchor=north]{}
-- (0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 8 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*1.078186948, 0) node[anchor=north]{}
-- (0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 9 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*0.964393052, 0) node[anchor=north]{}
-- (0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 10 triangle
\draw (0.618*1.078204, 0) node[anchor=north]{}
-- (0.618*1.376194948, 0) node[anchor=north]{}
-- (0.618*1.227200092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 11 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*1.560374948, 0) node[anchor=north]{}
-- (0.618*1.411380092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 12 triangle
\draw (0.618*1.744572, 0) node[anchor=north]{}
-- (0.618*1.446581052, 0) node[anchor=north]{}
-- (0.618*1.595575908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 13 triangle
\draw (0.618*1.560392, 0) node[anchor=north]{}
-- (0.618*1.858382948, 0) node[anchor=north]{}
-- (0.618*1.709388092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 14 triangle
\draw (0.618*2.04258, 0) node[anchor=north]{}
-- (0.618*1.744589052, 0) node[anchor=north]{}
-- (0.618*1.893583908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 15 triangle
\draw (0.618*2.22674511552, 0) node[anchor=north]{}
-- (0.618*1.92875416752, 0) node[anchor=north]{}
-- (0.618*2.07774902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 16 triangle
\draw (0.618*2.04256511552, 0) node[anchor=north]{}
-- (0.618*2.34055606352, 0) node[anchor=north]{}
-- (0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 17 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.22676216752, 0) node[anchor=north]{}
-- (0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 18 triangle
\draw (0.618*2.04256511552, 0) node[anchor=north]{}
-- (0.618*2.34055606352, 0) node[anchor=north]{}
-- (0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 19 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.22676216752, 0) node[anchor=north]{}
-- (0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 20 triangle
\draw (0.618*2.34057311552, 0) node[anchor=north]{}
-- (0.618*2.63856406352, 0) node[anchor=north]{}
-- (0.618*2.48956920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;



% 10 21 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.82274406352, 0) node[anchor=north]{}
-- (0.618*2.67374920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 22 triangle
\draw (0.618*3.00694111552, 0) node[anchor=north]{}
-- (0.618*2.70895016752, 0) node[anchor=north]{}
-- (0.618*2.85794502352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 23 triangle
\draw (0.618*2.82276111552, 0) node[anchor=north]{}
-- (0.618*3.12075206352, 0) node[anchor=north]{}
-- (0.618*2.97175720752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 24 triangle
\draw (0.618*3.30494911552, 0) node[anchor=north]{}
-- (0.618*3.00695816752, 0) node[anchor=north]{}
-- (0.618*3.15595302352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 25 triangle
\draw (0.618*3.12077488448, 0) node[anchor=north]{}
-- (0.618*3.41876583248, 0) node[anchor=north]{}
-- (0.618*3.26977097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 26 triangle
\draw (0.618*3.30494, 0) node[anchor=north]{}
-- (0.618*3.602930948, 0) node[anchor=north]{}
-- (0.618*3.453936092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 27 triangle
\draw (0.618*3.787128, 0) node[anchor=north]{}
-- (0.618*3.489137052, 0) node[anchor=north]{}
-- (0.618*3.638131908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 28 triangle
\draw (0.618*3.602948, 0) node[anchor=north]{}
-- (0.618*3.900938948, 0) node[anchor=north]{}
-- (0.618*3.751944092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 29 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*3.787145052, 0) node[anchor=north]{}
-- (0.618*3.936139908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 30 triangle
\draw (0.618*4.269316, 0) node[anchor=north]{}
-- (0.618*3.971325052, 0) node[anchor=north]{}
-- (0.618*4.120319908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 31 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*4.383126948, 0) node[anchor=north]{}
-- (0.618*4.234132092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 32 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.269333052, 0) node[anchor=north]{}
-- (0.618*4.418327908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 33 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*4.383126948, 0) node[anchor=north]{}
-- (0.618*4.234132092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 34 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.269333052, 0) node[anchor=north]{}
-- (0.618*4.418327908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 35 triangle
\draw (0.618*4.383144, 0) node[anchor=north]{}
-- (0.618*4.681134948, 0) node[anchor=north]{}
-- (0.618*4.532140092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 36 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.865314948, 0) node[anchor=north]{}
-- (0.618*4.716320092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 37 triangle
\draw (0.618*5.049512, 0) node[anchor=north]{}
-- (0.618*4.751521052, 0) node[anchor=north]{}
-- (0.618*4.900515908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 38 triangle
\draw (0.618*4.865332, 0) node[anchor=north]{}
-- (0.618*5.163322948, 0) node[anchor=north]{}
-- (0.618*5.014328092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 39 triangle
\draw (0.618*5.34752, 0) node[anchor=north]{}
-- (0.618*5.049529052, 0) node[anchor=north]{}
-- (0.618*5.198523908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 40 triangle
\draw (0.618*5.53170511552, 0) node[anchor=north]{}
-- (0.618*5.23371416752, 0) node[anchor=north]{}
-- (0.618*5.38270902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 41 triangle
\draw(0.618*5.34753088448, 0) node[anchor=north]{}
-- (0.618*5.64552183248, 0) node[anchor=north]{}
-- (0.618*5.49652697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 42 triangle
\draw (0.618*5.82971888448, 0) node[anchor=north]{}
-- (0.618*5.53172793648, 0) node[anchor=north]{}
-- (0.618*5.68072279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 43 triangle
\draw (0.618*5.64553888448, 0) node[anchor=north]{}
-- (0.618*5.94352983248, 0) node[anchor=north]{}
-- (0.618*5.79453497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 44 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*5.82973593648, 0) node[anchor=north]{}
-- (0.618*5.97873079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 45 triangle
\draw (0.618*6.31190688448, 0) node[anchor=north]{}
-- (0.618*6.01391593648, 0) node[anchor=north]{}
-- (0.618*6.16291079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 46 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*6.42571783248, 0) node[anchor=north]{}
-- (0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 47 triangle
\draw (0.618*6.60991488448, 0) node[anchor=north]{}
-- (0.618*6.31192393648, 0) node[anchor=north]{}
-- (0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 48 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*6.42571783248, 0) node[anchor=north]{}
-- (0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 49 triangle
\draw (0.618*6.60991488448, 0) node[anchor=north]{}
-- (0.618*6.31192393648, 0) node[anchor=north]{}
-- (0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 50 triangle
\draw (0.618*6.42573488448, 0) node[anchor=north]{}
-- (0.618*6.72372583248, 0) node[anchor=north]{}
-- (0.618*6.57473097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 51 triangle
\draw (0.618*6.6099, 0) node[anchor=north]{}
-- (0.618*6.907890948, 0) node[anchor=north]{}
-- (0.618*6.758896092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 52 triangle
\draw (0.618*7.092088, 0) node[anchor=north]{}
-- (0.618*6.794097052, 0) node[anchor=north]{}
-- (0.618*6.943091908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 53 triangle
\draw (0.618*6.907908, 0) node[anchor=north]{}
-- (0.618*7.205898948, 0) node[anchor=north]{}
-- (0.618*7.056904092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 54 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.092105052, 0) node[anchor=north]{}
-- (0.618*7.241099908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 55 triangle
\draw (0.618*7.574276, 0) node[anchor=north]{}
-- (0.618*7.276285052, 0) node[anchor=north]{}
-- (0.618*7.425279908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 56 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.688086948, 0) node[anchor=north]{}
-- (0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 57 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*7.574293052, 0) node[anchor=north]{}
-- (0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 58 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.688086948, 0) node[anchor=north]{}
-- (0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 59 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*7.574293052, 0) node[anchor=north]{}
-- (0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 60 triangle
\draw (0.618*7.688104, 0) node[anchor=north]{}
-- (0.618*7.986094948, 0) node[anchor=north]{}
-- (0.618*7.837100092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 61 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*8.170274948, 0) node[anchor=north]{}
-- (0.618*8.021280092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 62 triangle
\draw (0.618*8.354472, 0) node[anchor=north]{}
-- (0.618*8.056481052, 0) node[anchor=north]{}
-- (0.618*8.205475908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 63 triangle
\draw (0.618*8.170292, 0) node[anchor=north]{}
-- (0.618*8.468282948, 0) node[anchor=north]{}
-- (0.618*8.319288092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 64 triangle
\draw (0.618*8.65248, 0) node[anchor=north]{}
-- (0.618*8.354489052, 0) node[anchor=north]{}
-- (0.618*8.503483908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 65 triangle
\draw (0.618*8.46829488448, 0) node[anchor=north]{}
-- (0.618*8.76628583248, 0) node[anchor=north]{}
-- (0.618*8.61729097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 66 triangle
\draw (0.618*8.65248, 0) node[anchor=north]{}
-- (0.618*8.950470948, 0) node[anchor=north]{}
-- (0.618*8.801476092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 67 triangle
\draw (0.618*9.134668, 0) node[anchor=north]{}
-- (0.618*8.836677052, 0) node[anchor=north]{}
-- (0.618*8.985671908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 68 triangle
\draw (0.618*8.950488, 0) node[anchor=north]{}
-- (0.618*9.248478948, 0) node[anchor=north]{}
-- (0.618*9.099484092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 69 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.134685052, 0) node[anchor=north]{}
-- (0.618*9.283679908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 70 triangle
\draw (0.618*9.616856, 0) node[anchor=north]{}
-- (0.618*9.318865052, 0) node[anchor=north]{}
-- (0.618*9.467859908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 71 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.730666948, 0) node[anchor=north]{}
-- (0.618*9.581672092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 72 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*9.616873052, 0) node[anchor=north]{}
-- (0.618*9.765867908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 73 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.730666948, 0) node[anchor=north]{}
-- (0.618*9.581672092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 74 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*9.616873052, 0) node[anchor=north]{}
-- (0.618*9.765867908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 75 triangle
\draw (0.618*9.730684, 0) node[anchor=north]{}
-- (0.618*10.028674948, 0) node[anchor=north]{}
-- (0.618*9.879680092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 76 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*10.212854948, 0) node[anchor=north]{}
-- (0.618*10.063860092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 77 triangle
\draw (0.618*10.397052, 0) node[anchor=north]{}
-- (0.618*10.099061052, 0) node[anchor=north]{}
-- (0.618*10.248055908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 78 triangle
\draw (0.618*10.212872, 0) node[anchor=north]{}
-- (0.618*10.510862948, 0) node[anchor=north]{}
-- (0.618*10.361868092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 79 triangle
\draw (0.618*10.69506, 0) node[anchor=north]{}
-- (0.618*10.397069052, 0) node[anchor=north]{}
-- (0.618*10.546063908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 80 triangle
\draw (0.618*10.87922511552, 0) node[anchor=north]{}
-- (0.618*10.58123416752, 0) node[anchor=north]{}
-- (0.618*10.73022902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 81 triangle
\draw (0.618*10.69505088448, 0) node[anchor=north]{}
-- (0.618*10.99304183248, 0) node[anchor=north]{}
-- (0.618*10.84404697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 82 triangle
\draw (0.618*11.17723888448, 0) node[anchor=north]{}
-- (0.618*10.87924793648, 0) node[anchor=north]{}
-- (0.618*11.02824279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 83 triangle
\draw (0.618*10.99305888448, 0) node[anchor=north]{}
-- (0.618*11.29104983248, 0) node[anchor=north]{}
-- (0.618*11.14205497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 84 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.17725593648, 0) node[anchor=north]{}
-- (0.618*11.32625079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 85 triangle
\draw (0.618*11.65942688448, 0) node[anchor=north]{}
-- (0.618*11.36143593648, 0) node[anchor=north]{}
-- (0.618*11.51043079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 86 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.77323783248, 0) node[anchor=north]{}
-- (0.618*11.62424297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 87 triangle
\draw (0.618*11.95743488448, 0) node[anchor=north]{}
-- (0.618*11.65944393648, 0) node[anchor=north]{}
-- (0.618*11.80843879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 88 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.77323783248, 0) node[anchor=north]{}
-- (0.618*11.62424297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 89 triangle
\draw (0.618*11.95743488448, 0) node[anchor=north]{}
-- (0.618*11.65944393648, 0) node[anchor=north]{}
-- (0.618*11.80843879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 90 triangle
\draw (0.618*11.77325488448, 0) node[anchor=north]{}
-- (0.618*12.07124583248, 0) node[anchor=north]{}
-- (0.618*11.92225097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 91 triangle
\draw (0.618*11.95742, 0) node[anchor=north]{}
-- (0.618*12.255410948, 0) node[anchor=north]{}
-- (0.618*12.106416092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 92 triangle
\draw (0.618*12.439608, 0) node[anchor=north]{}
-- (0.618*12.141617052, 0) node[anchor=north]{}
-- (0.618*12.290611908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 93 triangle
\draw (0.618*12.255428, 0) node[anchor=north]{}
-- (0.618*12.553418948, 0) node[anchor=north]{}
-- (0.618*12.404424092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 94 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*12.439625052, 0) node[anchor=north]{}
-- (0.618*12.588619908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 95 triangle
\draw (0.618*12.921796, 0) node[anchor=north]{}
-- (0.618*12.623805052, 0) node[anchor=north]{}
-- (0.618*12.772799908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 96 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*13.035606948, 0) node[anchor=north]{}
-- (0.618*12.886612092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 97 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*12.921813052, 0) node[anchor=north]{}
-- (0.618*13.070807908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 98 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*13.035606948, 0) node[anchor=north]{}
-- (0.618*12.886612092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 99 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*12.921813052, 0) node[anchor=north]{}
-- (0.618*13.070807908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 100 triangle
\draw (0.618*13.035624, 0) node[anchor=north]{}
-- (0.618*13.333614948, 0) node[anchor=north]{}
-- (0.618*13.184620092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 101 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*13.517794948, 0) node[anchor=north]{}
-- (0.618*13.368800092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 102 triangle
\draw (0.618*13.701992, 0) node[anchor=north]{}
-- (0.618*13.404001052, 0) node[anchor=north]{}
-- (0.618*13.552995908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 103 triangle
\draw (0.618*13.517812, 0) node[anchor=north]{}
-- (0.618*13.815802948, 0) node[anchor=north]{}
-- (0.618*13.666808092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 104 triangle
\draw (0.618*14, 0) node[anchor=north]{}
-- (0.618*13.702009052, 0) node[anchor=north]{}
-- (0.618*13.851003908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 105 triangle
\draw (14-0.618*8.46829488448, 0) node[anchor=north]{}
-- (14-0.618*8.76628583248, 0) node[anchor=north]{}
-- (14-0.618*8.61729097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 106 triangle
\draw (14-0.618*8.65248, 0) node[anchor=north]{}
-- (14-0.618*8.354489052, 0) node[anchor=north]{}
-- (14-0.618*8.503483908, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 107 triangle
\draw (14-0.618*8.170292, 0) node[anchor=north]{}
-- (14-0.618*8.468282948, 0) node[anchor=north]{}
-- (14-0.618*8.319288092, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 108 triangle
\draw (14-0.618*8.354472, 0) node[anchor=north]{}
-- (14-0.618*8.056481052, 0) node[anchor=north]{}
-- (14-0.618*8.205475908, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 109 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*8.170274948, 0) node[anchor=north]{}
-- (14-0.618*8.021280092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 110 triangle
\draw (14-0.618*7.688104, 0) node[anchor=north]{}
-- (14-0.618*7.986094948, 0) node[anchor=north]{}
-- (14-0.618*7.837100092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 111 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*7.574293052, 0) node[anchor=north]{}
-- (14-0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 112 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.688086948, 0) node[anchor=north]{}
-- (14-0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 113 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*7.574293052, 0) node[anchor=north]{}
-- (14-0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 114 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.688086948, 0) node[anchor=north]{}
-- (14-0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 115 triangle
\draw (14-0.618*7.574276, 0) node[anchor=north]{}
-- (14-0.618*7.276285052, 0) node[anchor=north]{}
-- (14-0.618*7.425279908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 116 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.092105052, 0) node[anchor=north]{}
-- (14-0.618*7.241099908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 117 triangle
\draw (14-0.618*6.907908, 0) node[anchor=north]{}
-- (14-0.618*7.205898948, 0) node[anchor=north]{}
-- (14-0.618*7.056904092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 118 triangle
\draw (14-0.618*7.092088, 0) node[anchor=north]{}
-- (14-0.618*6.794097052, 0) node[anchor=north]{}
-- (14-0.618*6.943091908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 119 triangle
\draw (14-0.618*6.6099, 0) node[anchor=north]{}
-- (14-0.618*6.907890948, 0) node[anchor=north]{}
-- (14-0.618*6.758896092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 120 triangle
\draw (14-0.618*6.42573488448, 0) node[anchor=north]{}
-- (14-0.618*6.72372583248, 0) node[anchor=north]{}
-- (14-0.618*6.57473097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 121 triangle
\draw (14-0.618*6.60991488448, 0) node[anchor=north]{}
-- (14-0.618*6.31192393648, 0) node[anchor=north]{}
-- (14-0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 122 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*6.42571783248, 0) node[anchor=north]{}
-- (14-0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 123 triangle
\draw (14-0.618*6.60991488448, 0) node[anchor=north]{}
-- (14-0.618*6.31192393648, 0) node[anchor=north]{}
-- (14-0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 124 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*6.42571783248, 0) node[anchor=north]{}
-- (14-0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 125 triangle
\draw (14-0.618*6.31190688448, 0) node[anchor=north]{}
-- (14-0.618*6.01391593648, 0) node[anchor=north]{}
-- (14-0.618*6.16291079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 126 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*5.82973593648, 0) node[anchor=north]{}
-- (14-0.618*5.97873079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 127 triangle
\draw (14-0.618*5.64553888448, 0) node[anchor=north]{}
-- (14-0.618*5.94352983248, 0) node[anchor=north]{}
-- (14-0.618*5.79453497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 129 triangle
\draw (14-0.618*5.82971888448, 0) node[anchor=north]{}
-- (14-0.618*5.53172793648, 0) node[anchor=north]{}
-- (14-0.618*5.68072279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 130 triangle
\draw (14-0.618*5.34753088448, 0) node[anchor=north]{}
-- (14-0.618*5.64552183248, 0) node[anchor=north]{}
-- (14-0.618*5.49652697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 131 triangle
\draw (10.58344323860064, 0) node[anchor=north]{}
-- (10.76760843360064, 0) node[anchor=north]{}
-- (10.67540780960064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 132 triangle
\draw (10.69723824, 0) node[anchor=north]{}
-- (10.881403435, 0) node[anchor=north]{}
-- (10.789202811, 0.159411184) node[anchor=south]{}
--cycle;

% 10 133 triangle
\draw (10.992790024, 0) node[anchor=north]{}
-- (10.808623829, 0) node[anchor=north]{}
-- (10.901824453, 0.159411184) node[anchor=south]{}
--cycle;

% 10 134 triangle
\draw (10.881158584, 0) node[anchor=north]{}
-- (11.065323779, 0) node[anchor=north]{}
-- (10.973123155, 0.159411184) node[anchor=south]{}
--cycle;

% 10 135 triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (10.992785573, 0) node[anchor=north]{}
-- (11.085986197, 0.159411184) node[anchor=south]{}
--cycle;

% 10 136 triangle
\draw (11.290763008, 0) node[anchor=north]{}
-- (11.106596813, 0) node[anchor=north]{}
-- (11.199797437, 0.159411184) node[anchor=south]{}
--cycle;

% 10 137triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (11.361117963, 0) node[anchor=north]{}
-- (11.268917339, 0.159411184) node[anchor=south]{}
--cycle;

% 10 138 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.290749757, 0) node[anchor=north]{}
-- (11.383950381, 0.159411184) node[anchor=south]{}
--cycle;

% 10 139 triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (11.361117963, 0) node[anchor=north]{}
-- (11.268917339, 0.159411184) node[anchor=south]{}
--cycle;

% 10 140 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.290749757, 0) node[anchor=north]{}
-- (11.383950381, 0.159411184) node[anchor=south]{}
--cycle;

% 10 141 triangle
\draw (11.360747312, 0) node[anchor=north]{}
-- (11.544912507, 0) node[anchor=north]{}
-- (11.452711883, 0.159411184) node[anchor=south]{}
--cycle;

% 10 142 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.659081147, 0) node[anchor=north]{}
-- (11.566880523, 0.159411184) node[anchor=south]{}
--cycle;

% 10 143 triangle
\draw (11.773610936, 0) node[anchor=north]{}
-- (11.589444741, 0) node[anchor=north]{}
-- (11.682645365, 0.159411184) node[anchor=south]{}
--cycle;

% 10 144 triangle
\draw (11.659784096, 0) node[anchor=north]{}
-- (11.843950291, 0) node[anchor=north]{}
-- (11.751749667, 0.159411184) node[anchor=south]{}
--cycle;

% 10 145 triangle
\draw (11.95774808, 0) node[anchor=north]{}
-- (11.773581885, 0) node[anchor=north]{}
-- (11.866782509, 0.159411184) node[anchor=south]{}
--cycle;

% 10 146 triangle
\draw (12.07189538160064, 0) node[anchor=north]{}
-- (11.88772918660064, 0) node[anchor=north]{}
-- (11.98092981060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 147 triangle
\draw (11.95772088960064, 0) node[anchor=north]{}
-- (12.14288608460064, 0) node[anchor=north]{}
-- (12.04968546060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 148 triangle
\draw (12.25456208460064, 0) node[anchor=north]{}
-- (12.07039588960064, 0) node[anchor=north]{}
-- (12.16359651360064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 149 triangle
\draw (12.14170988960064, 0) node[anchor=north]{}
-- (12.32687508460064, 0) node[anchor=north]{}
-- (12.23367446060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 150 triangle
\draw (12.43971757660064, 0) node[anchor=north]{}
-- (12.25455138160064, 0) node[anchor=north]{}
-- (12.34775200560064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 151 triangle
\draw (14-0.618*2.34057311552, 0) node[anchor=north]{}
-- (14-0.618*2.63856406352, 0) node[anchor=north]{}
-- (14-0.618*2.48956920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 152 triangle
\draw (14-0.618*2.52475311552, 0) node[anchor=north]{}
-- (14-0.618*2.22676216752, 0) node[anchor=north]{}
-- (14-0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 153 triangle
\draw (14-0.618*2.04256511552, 0) node[anchor=north]{}
-- (14-0.618*2.34055606352, 0) node[anchor=north]{}
-- (14-0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 154 triangle
\draw (14-0.618*2.52475311552, 0) node[anchor=north]{}
-- (14-0.618*2.22676216752, 0) node[anchor=north]{}
-- (14-0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 155 triangle
\draw (14-0.618*2.04256511552, 0) node[anchor=north]{}
-- (14-0.618*2.34055606352, 0) node[anchor=north]{}
-- (14-0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 156 triangle
\draw (14-0.618*2.22674511552, 0) node[anchor=north]{}
-- (14-0.618*1.92875416752, 0) node[anchor=north]{}
-- (14-0.618*2.07774902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 157 triangle
\draw (14-0.618*2.04258, 0) node[anchor=north]{}
-- (14-0.618*1.744589052, 0) node[anchor=north]{}
-- (14-0.618*1.893583908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 158 triangle
\draw (14-0.618*1.560392, 0) node[anchor=north]{}
-- (14-0.618*1.858382948, 0) node[anchor=north]{}
-- (14-0.618*1.709388092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 159 triangle
\draw (14-0.618*1.744572, 0) node[anchor=north]{}
-- (14-0.618*1.446581052, 0) node[anchor=north]{}
-- (14-0.618*1.595575908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 160 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*1.560374948, 0) node[anchor=north]{}
-- (14-0.618*1.411380092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 161 triangle
\draw (14-0.618*1.078204, 0) node[anchor=north]{}
-- (14-0.618*1.376194948, 0) node[anchor=north]{}
-- (14-0.618*1.227200092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 162 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*0.964393052, 0) node[anchor=north]{}
-- (14-0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 163 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*1.078186948, 0) node[anchor=north]{}
-- (14-0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 164 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*0.964393052, 0) node[anchor=north]{}
-- (14-0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 165 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*1.078186948, 0) node[anchor=north]{}
-- (14-0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 166 triangle
\draw (14-0.618*0.964376, 0) node[anchor=north]{}
-- (14-0.618*0.666385052, 0) node[anchor=north]{}
-- (14-0.618*0.815379908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 167 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*0.482205052, 0) node[anchor=north]{}
-- (14-0.618*0.631199908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 168 triangle
\draw (14-0.618*0.298008, 0) node[anchor=north]{}
-- (14-0.618*0.595998948, 0) node[anchor=north]{}
-- (14-0.618*0.447004092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 169 triangle
\draw (14-0.618*0.482188, 0) node[anchor=north]{}
-- (14-0.618*0.184197052, 0) node[anchor=north]{}
-- (14-0.618*0.333191908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 170 triangle
\draw (14-0, 0) node[anchor=north]{}
-- (14-0.618*0.297990948, 0) node[anchor=north]{}
-- (14-0.618*0.148996092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

\draw [white](0, 0) node[anchor=north]{}
-- (14, 0) node[anchor=north]{};
\draw (0, 0) node[anchor=north]{}
-- (14, 0) node[anchor=north]{};


% hyper
\draw [red,line width=0.4mm,](8.65248,0) node[anchor=north]{}
--(5.66312,9.808845);
% hyper
\draw [red,line width=0.4mm,](14-8.65248,0) node[anchor=north]{}
--(14-5.66312,9.808845);

% 4 4 triangle
\draw(7,0) node[anchor=north]{$b_1 = [{\tau^2}^+, \tau^-]$}
(2.67376, 0) node[anchor=north]{$a_1 = [0,\tau^2]$}
(14-2.67376, 0) node[anchor=north]{$c_1 = [\tau,1]$};

\draw(7,-0.5) node[anchor=north]{Type $M_1$};
\draw(2.67376,-0.5) node[anchor=north]{Type $L_1$};
\draw(14-2.67376,-0.5) node[anchor=north]{Type $R_1$};
\end{tikzpicture}
    \caption{Partition of 1-level infinite atoms $\AA_1(\MM)$ in the graph $\MM$}
    \label{fig: abc_1}
\end{figure}

\begin{figure}
    \centering
\begin{tikzpicture}[scale=1]

% 1 1 triangle
\draw (0,0) node[anchor=north]{}
-- (14,0) node[anchor=north]{}
-- (7,12.1244) node[anchor=south]{}
--cycle;

% 2 1 triangle
\draw (0,0) node[anchor=north]{}
-- (8.65248,0) node[anchor=north]{}
-- (4.32624,7.49329) node[anchor=east]{}
--cycle;

%  2 2 triangle
\draw (5.34752,0) node[anchor=north]{}
-- (14,0) node[anchor=north]{}
-- (9.67376,7.49329) node[anchor=south]{}
--cycle;

% 3 1 triangle
\draw (0,0) node[anchor=north]{}
-- (5.34752, 0) node[anchor=north]{}
-- (2.67376, 4.63111) node[anchor=south]{}
--cycle;

% 3 2 triangle
\draw (3.30495, 0) node[anchor=north]{}
-- (8.65248, 0) node[anchor=north]{}
-- (5.97871, 4.63111) node[anchor=south]{}
--cycle;

% 3 3 triangle
\draw (14-3.30495, 0) node[anchor=north]{}
-- (14-8.65248, 0) node[anchor=north]{}
-- (8.02129, 4.63111) node[anchor=south]{}
--cycle;

% 3 4 triangle
\draw (14-0,0) node[anchor=north]{}
-- (14-5.34752, 0) node[anchor=north]{}
-- (11.3262, 4.63111) node[anchor=south]{}
--cycle;

% 4 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (3.3049491155198374, 0) node[anchor=north]{}
-- (1.6524745577599187,2.862183385639525) node[anchor=south]{}
--cycle;

% 4 2 triangle
\draw (2.042570884480163, 0) node[anchor=north]{}
-- (5.34752, 0) node[anchor=north]{}
-- (3.6950454422400814, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 3 triangle
\draw (8.652480-2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-5.34752, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 4 triangle
\draw (8.652480, 0) node[anchor=north]{}
-- (8.65248-3.3049491155198374, 0) node[anchor=north]{}
-- (7,2.862183385639525) node[anchor=south]{}
--cycle;

% 4 5 triangle
\draw (8.652480, 0) node[anchor=north]{}
-- (8.652480-5.34752+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814+2.042570884480163, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 6 triangle
\draw (8.652480+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-5.34752+2.042570884480163+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814+2.042570884480163+2.042570884480163, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 7 triangle
\draw (14-2.042570884480163, 0) node[anchor=north]{}
-- (14-5.34752, 0) node[anchor=north]{}
-- (10.305, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 8 triangle
\draw (14, 0) node[anchor=north]{}
-- (14-3.3049491155198374, 0) node[anchor=north]{}
-- (14-1.6524745577599187,2.862183385639525) node[anchor=south]{}
--cycle;

% 5 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (2.04257, 0) node[anchor=north]{}
-- (1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 2 triangle
\draw (1.26238, 0) node[anchor=north]{}
-- (3.30495, 0) node[anchor=north]{}
-- (2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 3 triangle
\draw(5.34752-1.26238, 0) node[anchor=north]{}
-- (5.34752-3.30495, 0) node[anchor=north]{}
-- (5.34752-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 4 triangle
\draw (5.34752, 0) node[anchor=north]{}
-- (5.34752-2.04257, 0) node[anchor=north]{}
-- (5.34752-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 5 triangle
\draw (5.97871*2-8.65248+1.26238, 0) node[anchor=north]{}
-- (5.97871*2-8.65248+3.30495, 0) node[anchor=north]{}
-- (5.97871*2-8.65248+2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 6 triangle
\draw (8.65248-1.26238, 0) node[anchor=north]{}
-- (8.65248-3.30495, 0) node[anchor=north]{}
-- (8.65248-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 7 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.65248-2.04257, 0) node[anchor=north]{}
-- (8.65248-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 8 triangle
\draw (9.67376*2-8.65248-1.26238, 0) node[anchor=north]{}
-- (9.67376*2-8.65248-3.30495, 0) node[anchor=north]{}
-- (8.41138, 1.76893) node[anchor=south]{}
--cycle;

% 5 10 triangle
\draw (8.65248+1.26238, 0) node[anchor=north]{}
-- (8.65248+3.30495, 0) node[anchor=north]{}
-- (8.65248+2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 11 triangle
\draw (14-1.26238, 0) node[anchor=north]{}
-- (14-3.30495, 0) node[anchor=north]{}
-- (14-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 12 triangle
\draw (14-0, 0) node[anchor=north]{}
-- (14-2.04257, 0) node[anchor=north]{}
-- (14-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 6 1 triangle
\draw  (0, 0) node[anchor=north]{}
-- (1.26238, 0) node[anchor=north]{}
-- ( 0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 2 triangle
\draw  (0.780192, 0) node[anchor=north]{}
-- (2.04257, 0) node[anchor=north]{}
-- (1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 3 triangle
\draw  (1.6524745577599187*2-0.780192, 0) node[anchor=north]{}
-- (1.6524745577599187*2-2.04257, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 4 triangle
\draw  (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- ( 1.6524745577599187*2-0.631192, 1.09326) node[anchor=south]{}
--cycle;


% 6 5 triangle
\draw  (2.67376*2-1.6524745577599187*2+0.780192, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+2.04257, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 6 triangle
\draw  (3.6950454422400814*2-2.82276, 0) node[anchor=north]{}
-- (3.6950454422400814*2-4.08514, 0) node[anchor=north]{}
-- (3.6950454422400814*2-3.45396, 1.09326) node[anchor=south]{}
--cycle;

% 6 7 triangle
\draw  (3.6950454422400814*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (3.6950454422400814*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (3.6950454422400814*2-1.6524745577599187*2+0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 8 triangle 
\draw  (4.32624*2-2.82276, 0) node[anchor=north]{}
-- (4.32624*2-4.08514, 0) node[anchor=north]{}
-- (4.32624*2-3.45396, 1.09326) node[anchor=south]{}
--cycle;

% 6 9 triangle
\draw  (4.32624*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- ( 4.32624*2-1.6524745577599187*2+0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 10 triangle
\draw  (4.32624*2-1.6524745577599187*2+0.780192, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+2.04257, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 11 triangle
\draw  (4.32624*2-0.780192, 0) node[anchor=north]{}
-- (4.32624*2-2.04257, 0) node[anchor=north]{}
-- (4.32624*2-1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 12 triangle
\draw  (4.32624*2, 0) node[anchor=north]{}
-- (4.32624*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 13 triangle
\draw  (8.17029, 0) node[anchor=north]{}
-- (9.43267, 0) node[anchor=north]{}
-- (8.80149, 1.09326) node[anchor=south]{}
--cycle;

% 6 14 triangle
\draw  (9.91486, 0) node[anchor=north]{}
-- (8.65248, 0) node[anchor=north]{}
-- (9.28366, 1.09326) node[anchor=south]{}
--cycle;

% 6 15 triangle
\draw  (10.695,0) node[anchor=north]{}
-- (9.43267,0) node[anchor=north]{}
-- (10.0639, 1.09326) node[anchor=south]{}
--cycle;


% 6 16 triangle
\draw  (11.1772, 0) node[anchor=north]{}
-- (9.91485, 0) node[anchor=north]{}
-- (10.546, 1.09326) node[anchor=south]{}
--cycle;

% 6 17 triangle
\draw  (10.695, 0) node[anchor=north]{}
-- (11.9574, 0) node[anchor=north]{}
-- (11.3262, 1.09326) node[anchor=south]{}
--cycle;

% 6 18 triangle
\draw  (11.4752, 0) node[anchor=north]{}
-- (12.7376, 0) node[anchor=north]{}
-- (12.1064, 1.09326) node[anchor=south]{}
--cycle;

% 6 19 triangle
\draw  (13.2198, 0) node[anchor=north]{}
-- (11.9574, 0) node[anchor=north]{}
-- (12.5886, 1.09326) node[anchor=south]{}
--cycle;

% 6 20 triangle
\draw  (14, 0) node[anchor=north]{}
-- (12.7376, 0) node[anchor=north]{}
-- ( 13.3688, 1.09326) node[anchor=south]{}
--cycle;




% 7 1 triangle
\draw   (0, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 2 triangle
\draw   (0.482186, 0) node[anchor=north]{}
-- (1.26238, 0) node[anchor=north]{}
-- (0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 3 triangle
\draw   (1.02129*2-0.482186, 0) node[anchor=north]{}
-- (1.02129*2-1.26238, 0) node[anchor=north]{}
-- (1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 4 triangle
\draw   (1.02129*2, 0) node[anchor=north]{}
-- (1.02129*2-0.780194, 0) node[anchor=north]{}
-- (1.02129*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 5 triangle
\draw   (1.6524745577599187*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;


% 7 6 triangle
\draw   (1.6524745577599187*2-0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 7 triangle
\draw   (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 8 triangle
\draw  (2.67376*2-1.6524745577599187*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 9 triangle
\draw   (2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 10 triangle
\draw   (2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 11 triangle
\draw   (2.67376*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 12 triangle
\draw   (2.67376*2, 0) node[anchor=north]{}
-- (2.67376*2-0.780194, 0) node[anchor=north]{}
-- (2.67376*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 13 triangle
\draw   (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 14 triangle
\draw   (4.32624*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 15 triangle
\draw   (4.32624*2-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 16 triangle
\draw   (4.32624*2-1.6524745577599187*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 17 triangle
\draw   (4.32624*2-1.02129*2, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 18 triangle
\draw   (4.32624*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 19 triangle
\draw   (4.32624*2-0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 20 triangle
\draw   (4.32624*2, 0) node[anchor=north]{}
-- (4.32624*2-0.780194, 0) node[anchor=north]{}
-- (4.32624*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 21 triangle
\draw   (8.41138*2-4.32624*2, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.780194, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 22 triangle
\draw   (8.41138*2-4.32624*2+0.482186, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+1.26238, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 23 triangle
\draw   (7.00001*2-2.67376*2+0.482186, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.26238, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 24 triangle
\draw   (7.00001*2-2.67376*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 25 triangle
\draw   (7.00001*2-2.67376*2+1.02129*2, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.780194, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 26 triangle
\draw   (10.3971, 0) node[anchor=north]{}
-- (11.1773, 0) node[anchor=north]{}
-- (10.7872, 0.675672) node[anchor=south]{}
--cycle;


% 7 27 triangle
\draw   (11.4753, 0) node[anchor=north]{}
-- (10.6951, 0) node[anchor=north]{}
-- (11.0852, 0.675672) node[anchor=south]{}
--cycle;

% 7 28 triangle
\draw   (11.9575, 0) node[anchor=north]{}
-- (11.1773, 0) node[anchor=north]{}
-- (11.5674, 0.675672) node[anchor=south]{}
--cycle;

% 7 29 triangle
\draw   (11.3262*2-10.3971, 0) node[anchor=north]{}
-- (11.3262*2-11.1773, 0) node[anchor=north]{}
-- (11.3262*2-10.7872, 0.675672) node[anchor=south]{}
--cycle;

% 7 30 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 31 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 32 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-0.482186, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.26238, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 33 triangle
\draw   (11.3262*2-8.41138*2+4.32624*2-0.482186, 0) node[anchor=north]{}
-- (11.3262*2-8.41138*2+4.32624*2-1.26238, 0) node[anchor=north]{}
-- (11.3262*2-8.41138*2+4.32624*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;



% 8 1 triangle
\draw    (0, 0) node[anchor=north]{}
-- (0.482186, 0) node[anchor=north]{}
-- (0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 2 triangle
\draw    (0.298008, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 3 triangle
\draw    (0.964376, 0) node[anchor=north]{}
-- (0.48219, 0) node[anchor=north]{}
-- (0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 4 triangle
\draw    (1.26238, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 5 triangle
\draw    (1.07821, 0) node[anchor=north]{}
-- (1.56039, 0) node[anchor=north]{}
-- (1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 6 triangle
\draw    (1.02129*2-0.298008, 0) node[anchor=north]{}
-- (1.02129*2-0.780194, 0) node[anchor=north]{}
-- (1.02129*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 7 triangle
\draw    (1.02129*2, 0) node[anchor=north]{}
-- (1.02129*2-0.482186, 0) node[anchor=north]{}
-- (1.02129*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 8 triangle
\draw    (1.6524745577599187*2-1.02129*2+0.964376, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.48219, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 9 triangle
\draw    (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 10 triangle
\draw    (1.6524745577599187*2-1.26238+0.298008, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 11 triangle
\draw    (1.6524745577599187*2-0.298008, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 12 triangle
\draw    (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 13 triangle
\draw    (2.67376*2-1.6524745577599187*2+1.07821, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.56039, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 14 triangle
\draw    (2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 15 triangle
\draw    (2.67376*2-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 16 triangle
\draw    (2.67376*2-1.02129*2+0.964376, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.48219, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 17 triangle
\draw    (2.67376*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 19 triangle
\draw    (2.67376*2-1.26238+0.298008, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 20 triangle
\draw    (2.67376*2-0.298008, 0) node[anchor=north]{}
-- (2.67376*2-0.780194, 0) node[anchor=north]{}
-- (2.67376*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 21 triangle
\draw    (2.67376*2, 0) node[anchor=north]{}
-- (2.67376*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 22 triangle
\draw  (8.65248-2.67376*2+1.6524745577599187*2-1.07821, 0) node[anchor=north]{}
-- (8.65248-2.67376*2+1.6524745577599187*2-1.56039, 0) node[anchor=north]{}
-- (8.65248-2.67376*2+1.6524745577599187*2-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 23 triangle
\draw  (8.65248-1.6524745577599187*2, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 24 triangle
\draw    (8.65248-1.6524745577599187*2+0.298008, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 25 triangle
\draw    (8.65248-1.6524745577599187*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 26 triangle
\draw    (8.65248-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 27 triangle
\draw    (8.65248-1.6524745577599187*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 28 triangle
\draw    (8.65248-1.02129*2, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 29 triangle
\draw    (8.65248-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 30 triangle
\draw    (8.65248-1.07821, 0) node[anchor=north]{}
-- (8.65248-1.56039, 0) node[anchor=north]{}
-- (8.65248-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 31 triangle
\draw    (8.65248-1.26238, 0) node[anchor=north]{}
-- (8.65248-0.780194, 0) node[anchor=north]{}
-- (8.65248-1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 32 triangle
\draw    (8.65248-0.964376, 0) node[anchor=north]{}
-- (8.65248-0.48219, 0) node[anchor=north]{}
-- (8.65248-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 33 triangle
\draw    (8.65248-0.298008, 0) node[anchor=north]{}
-- (8.65248-0.780194, 0) node[anchor=north]{}
-- (8.65248-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 34 triangle
\draw    (8.65248, 0) node[anchor=north]{}
-- (8.17029, 0) node[anchor=north]{}
-- (8.41139, 0.417588) node[anchor=south]{}
--cycle;

% 8 35 triangle
\draw    (14-8.65248+2.67376*2-1.6524745577599187*2+1.07821, 0) node[anchor=north]{}
-- (14-8.65248+2.67376*2-1.6524745577599187*2+1.56039, 0) node[anchor=north]{}
-- (14-8.65248+2.67376*2-1.6524745577599187*2+1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 36 triangle
\draw    (14-2.67376*2, 0) node[anchor=north]{}
-- (14-2.67376*2+0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 37 triangle
\draw    (14-2.67376*2+0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 38 triangle
\draw    (14-2.67376*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 39 triangle
\draw    (14-2.67376*2+1.26238, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 40 triangle
\draw    (14-2.67376*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 41 triangle
\draw    (14-2.67376*2+1.02129*2-0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 42 triangle
\draw    (14-2.67376*2+1.02129*2, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 43 triangle
\draw    (14-2.67376*2+1.6524745577599187*2-1.07821, 0) node[anchor=north]{}
-- (14-2.67376*2+1.6524745577599187*2-1.56039, 0) node[anchor=north]{}
-- (14-2.67376*2+1.6524745577599187*2-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 44 triangle
\draw    (14-1.6524745577599187*2, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 45 triangle
\draw    (14-1.6524745577599187*2+0.298008, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 46 triangle
\draw    (14-1.6524745577599187*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 47 triangle
\draw    (14-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 48 triangle
\draw    (14-1.6524745577599187*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 49 triangle
\draw    (14-1.02129*2, 0) node[anchor=north]{}
-- (14-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (14-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 50 triangle
\draw    (14-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (14-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (14-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 51 triangle
\draw    (14-1.07821, 0) node[anchor=north]{}
-- (14-1.56039, 0) node[anchor=north]{}
-- (14-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 52 triangle
\draw    (14-1.26238, 0) node[anchor=north]{}
-- (14-0.780194, 0) node[anchor=north]{}
-- (14-1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 53 triangle
\draw    (14-0.964376, 0) node[anchor=north]{}
-- (14-0.48219, 0) node[anchor=north]{}
-- (14-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 54 triangle
\draw    (14-0.298008, 0) node[anchor=north]{}
-- (14-0.780194, 0) node[anchor=north]{}
-- (14-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 55 triangle
\draw    (14, 0) node[anchor=north]{}
-- (14-0.482186, 0) node[anchor=north]{}
-- (14-0.241094, 0.417588) node[anchor=south]{}
--cycle;


% 9 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (0.297990948, 0) node[anchor=north]{}
-- (0.148996092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 2 triangle
\draw (0.482188, 0) node[anchor=north]{}
-- (0.184197052, 0) node[anchor=north]{}
-- (0.333191908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 3 triangle
\draw  (0.298008, 0) node[anchor=north]{}
-- (0.595998948, 0) node[anchor=north]{}
-- (0.447004092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 4 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (0.482205052, 0) node[anchor=north]{}
-- (0.631199908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 5 triangle
\draw (0.964376, 0) node[anchor=north]{}
-- (0.666385052, 0) node[anchor=north]{}
-- (0.815379908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 6 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (1.078186948, 0) node[anchor=north]{}
-- (0.929192092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 7 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (0.964393052, 0) node[anchor=north]{}
-- (1.113387908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 8 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (1.078186948, 0) node[anchor=north]{}
-- (0.929192092, 0.258069384) node[anchor=south]{}
--cycle;
% 9 9 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (0.964393052, 0) node[anchor=north]{}
-- (1.113387908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 10 triangle
\draw (1.078204, 0) node[anchor=north]{}
-- (1.376194948, 0) node[anchor=north]{}
-- (1.227200092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 11 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (1.560374948, 0) node[anchor=north]{}
-- (1.411380092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 12 triangle
\draw (1.744572, 0) node[anchor=north]{}
-- (1.446581052, 0) node[anchor=north]{}
-- (1.595575908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 13 triangle
\draw (1.560392, 0) node[anchor=north]{}
-- (1.858382948, 0) node[anchor=north]{}
-- (1.709388092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 14 triangle
\draw (2.04258, 0) node[anchor=north]{}
-- (1.744589052, 0) node[anchor=north]{}
-- (1.893583908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 15 triangle
\draw (2.22674511552, 0) node[anchor=north]{}
-- (1.92875416752, 0) node[anchor=north]{}
-- (2.07774902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 16 triangle
\draw (2.04256511552, 0) node[anchor=north]{}
-- (2.34055606352, 0) node[anchor=north]{}
-- (2.19156120752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 17 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.22676216752, 0) node[anchor=north]{}
-- (2.37575702352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 18 triangle
\draw (2.04256511552, 0) node[anchor=north]{}
-- (2.34055606352, 0) node[anchor=north]{}
-- (2.19156120752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 19 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.22676216752, 0) node[anchor=north]{}
-- (2.37575702352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 20 triangle
\draw (2.34057311552, 0) node[anchor=north]{}
-- (2.63856406352, 0) node[anchor=north]{}
-- (2.48956920752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 21 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.82274406352, 0) node[anchor=north]{}
-- (2.67374920752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 22 triangle
\draw (3.00694111552, 0) node[anchor=north]{}
-- (2.70895016752, 0) node[anchor=north]{}
-- (2.85794502352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 23 triangle
\draw (2.82276111552, 0) node[anchor=north]{}
-- (3.12075206352, 0) node[anchor=north]{}
-- (2.97175720752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 24 triangle
\draw (3.30494911552, 0) node[anchor=north]{}
-- (3.00695816752, 0) node[anchor=north]{}
-- (3.15595302352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 25 triangle
\draw (3.12077488448, 0) node[anchor=north]{}
-- (3.41876583248, 0) node[anchor=north]{}
-- (3.26977097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 26 triangle
\draw (3.30494, 0) node[anchor=north]{}
-- (3.602930948, 0) node[anchor=north]{}
-- (3.453936092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 27 triangle
\draw (3.787128, 0) node[anchor=north]{}
-- (3.489137052, 0) node[anchor=north]{}
-- (3.638131908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 28 triangle
\draw (3.602948, 0) node[anchor=north]{}
-- (3.900938948, 0) node[anchor=north]{}
-- (3.751944092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 29 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (3.787145052, 0) node[anchor=north]{}
-- (3.936139908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 30 triangle
\draw (4.269316, 0) node[anchor=north]{}
-- (3.971325052, 0) node[anchor=north]{}
-- (4.120319908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 31 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (4.383126948, 0) node[anchor=north]{}
-- (4.234132092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 32 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.269333052, 0) node[anchor=north]{}
-- (4.418327908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 33 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (4.383126948, 0) node[anchor=north]{}
-- (4.234132092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 34 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.269333052, 0) node[anchor=north]{}
-- (4.418327908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 35 triangle
\draw (4.383144, 0) node[anchor=north]{}
-- (4.681134948, 0) node[anchor=north]{}
-- (4.532140092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 36 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.865314948, 0) node[anchor=north]{}
-- (4.716320092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 37 triangle
\draw (5.049512, 0) node[anchor=north]{}
-- (4.751521052, 0) node[anchor=north]{}
-- (4.900515908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 38 triangle
\draw (4.865332, 0) node[anchor=north]{}
-- (5.163322948, 0) node[anchor=north]{}
-- (5.014328092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 39 triangle
\draw (5.34752, 0) node[anchor=north]{}
-- (5.049529052, 0) node[anchor=north]{}
-- (5.198523908, 0.258069384) node[anchor=south]{}
--cycle;


% 9 40 triangle
\draw  (5.53170511552, 0) node[anchor=north]{}
-- (5.23371416752, 0) node[anchor=north]{}
-- (5.38270902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 41 triangle
\draw  (5.34753088448, 0) node[anchor=north]{}
-- (5.64552183248, 0) node[anchor=north]{}
-- (5.49652697648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 42 triangle
\draw (5.82971888448, 0) node[anchor=north]{}
-- (5.53172793648, 0) node[anchor=north]{}
-- (5.68072279248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 43 triangle
\draw (5.64553888448, 0) node[anchor=north]{}
-- (5.94352983248, 0) node[anchor=north]{}
-- (5.79453497648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 44 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (5.82973593648, 0) node[anchor=north]{}
-- (5.97873079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 45 triangle
\draw (6.31190688448, 0) node[anchor=north]{}
-- (6.01391593648, 0) node[anchor=north]{}
-- (6.16291079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 46 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (6.42571783248, 0) node[anchor=north]{}
-- (6.27672297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 47 triangle
\draw (6.60991488448, 0) node[anchor=north]{}
-- (6.31192393648, 0) node[anchor=north]{}
-- (6.46091879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 48 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (6.42571783248, 0) node[anchor=north]{}
-- (6.27672297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 49 triangle
\draw (6.60991488448, 0) node[anchor=north]{}
-- (6.31192393648, 0) node[anchor=north]{}
-- (6.46091879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 50 triangle
\draw (6.42573488448, 0) node[anchor=north]{}
-- (6.72372583248, 0) node[anchor=north]{}
-- (6.57473097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 51 triangle
\draw (6.6099, 0) node[anchor=north]{}
-- (6.907890948, 0) node[anchor=north]{}
-- (6.758896092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 52 triangle
\draw (7.092088, 0) node[anchor=north]{}
-- (6.794097052, 0) node[anchor=north]{}
-- (6.943091908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 53 triangle
\draw (6.907908, 0) node[anchor=north]{}
-- (7.205898948, 0) node[anchor=north]{}
-- (7.056904092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 54 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.092105052, 0) node[anchor=north]{}
-- (7.241099908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 55 triangle
\draw (7.574276, 0) node[anchor=north]{}
-- (7.276285052, 0) node[anchor=north]{}
-- (7.425279908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 56 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.688086948, 0) node[anchor=north]{}
-- (7.539092092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 57 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (7.574293052, 0) node[anchor=north]{}
-- (7.723287908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 58 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.688086948, 0) node[anchor=north]{}
-- (7.539092092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 59 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (7.574293052, 0) node[anchor=north]{}
-- (7.723287908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 60 triangle
\draw (7.688104, 0) node[anchor=north]{}
-- (7.986094948, 0) node[anchor=north]{}
-- (7.837100092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 61 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (8.170274948, 0) node[anchor=north]{}
-- (8.021280092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 62 triangle
\draw (8.354472, 0) node[anchor=north]{}
-- (8.056481052, 0) node[anchor=north]{}
-- (8.205475908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 63 triangle
\draw (8.170292, 0) node[anchor=north]{}
-- (8.468282948, 0) node[anchor=north]{}
-- (8.319288092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 64 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.354489052, 0) node[anchor=north]{}
-- (8.503483908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 65 triangle
\draw (8.46829488448, 0) node[anchor=north]{}
-- (8.76628583248, 0) node[anchor=north]{}
-- (8.61729097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 66 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.950470948, 0) node[anchor=north]{}
-- (8.801476092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 67 triangle
\draw (9.134668, 0) node[anchor=north]{}
-- (8.836677052, 0) node[anchor=north]{}
-- (8.985671908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 68 triangle
\draw (8.950488, 0) node[anchor=north]{}
-- (9.248478948, 0) node[anchor=north]{}
-- (9.099484092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 69 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.134685052, 0) node[anchor=north]{}
-- (9.283679908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 70 triangle
\draw (9.616856, 0) node[anchor=north]{}
-- (9.318865052, 0) node[anchor=north]{}
-- (9.467859908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 71 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.730666948, 0) node[anchor=north]{}
-- (9.581672092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 72 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (9.616873052, 0) node[anchor=north]{}
-- (9.765867908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 73 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.730666948, 0) node[anchor=north]{}
-- (9.581672092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 74 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (9.616873052, 0) node[anchor=north]{}
-- (9.765867908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 75 triangle
\draw (9.730684, 0) node[anchor=north]{}
-- (10.028674948, 0) node[anchor=north]{}
-- (9.879680092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 76 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (10.212854948, 0) node[anchor=north]{}
-- (10.063860092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 77 triangle
\draw (10.397052, 0) node[anchor=north]{}
-- (10.099061052, 0) node[anchor=north]{}
-- (10.248055908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 78 triangle
\draw (10.212872, 0) node[anchor=north]{}
-- (10.510862948, 0) node[anchor=north]{}
-- (10.361868092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 79 triangle
\draw (10.69506, 0) node[anchor=north]{}
-- (10.397069052, 0) node[anchor=north]{}
-- (10.546063908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 80 triangle
\draw (10.87922511552, 0) node[anchor=north]{}
-- (10.58123416752, 0) node[anchor=north]{}
-- (10.73022902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 81 triangle
\draw (10.69505088448, 0) node[anchor=north]{}
-- (10.99304183248, 0) node[anchor=north]{}
-- (10.84404697648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 82 triangle
\draw (11.17723888448, 0) node[anchor=north]{}
-- (10.87924793648, 0) node[anchor=north]{}
-- (11.02824279248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 83 triangle
\draw (10.99305888448, 0) node[anchor=north]{}
-- (11.29104983248, 0) node[anchor=north]{}
-- (11.14205497648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 84 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.17725593648, 0) node[anchor=north]{}
-- (11.32625079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 85 triangle
\draw (11.65942688448, 0) node[anchor=north]{}
-- (11.36143593648, 0) node[anchor=north]{}
-- (11.51043079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 86 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.77323783248, 0) node[anchor=north]{}
-- (11.62424297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 87 triangle
\draw (11.95743488448, 0) node[anchor=north]{}
-- (11.65944393648, 0) node[anchor=north]{}
-- (11.80843879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 88 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.77323783248, 0) node[anchor=north]{}
-- (11.62424297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 89 triangle
\draw (11.95743488448, 0) node[anchor=north]{}
-- (11.65944393648, 0) node[anchor=north]{}
-- (11.80843879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 90 triangle
\draw (11.77325488448, 0) node[anchor=north]{}
-- (12.07124583248, 0) node[anchor=north]{}
-- (11.92225097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 91 triangle
\draw (11.95742, 0) node[anchor=north]{}
-- (12.255410948, 0) node[anchor=north]{}
-- (12.106416092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 92 triangle
\draw (12.439608, 0) node[anchor=north]{}
-- (12.141617052, 0) node[anchor=north]{}
-- (12.290611908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 93 triangle
\draw (12.255428, 0) node[anchor=north]{}
-- (12.553418948, 0) node[anchor=north]{}
-- (12.404424092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 94 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (12.439625052, 0) node[anchor=north]{}
-- (12.588619908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 95 triangle
\draw (12.921796, 0) node[anchor=north]{}
-- (12.623805052, 0) node[anchor=north]{}
-- (12.772799908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 96 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (13.035606948, 0) node[anchor=north]{}
-- (12.886612092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 97 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (12.921813052, 0) node[anchor=north]{}
-- (13.070807908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 98 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (13.035606948, 0) node[anchor=north]{}
-- (12.886612092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 99 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (12.921813052, 0) node[anchor=north]{}
-- (13.070807908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 100 triangle
\draw (13.035624, 0) node[anchor=north]{}
-- (13.333614948, 0) node[anchor=north]{}
-- (13.184620092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 101 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (13.517794948, 0) node[anchor=north]{}
-- (13.368800092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 102 triangle
\draw (13.701992, 0) node[anchor=north]{}
-- (13.404001052, 0) node[anchor=north]{}
-- (13.552995908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 103 triangle
\draw (13.517812, 0) node[anchor=north]{}
-- (13.815802948, 0) node[anchor=north]{}
-- (13.666808092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 104 triangle
\draw (14, 0) node[anchor=north]{}
-- (13.702009052, 0) node[anchor=north]{}
-- (13.851003908, 0.258069384) node[anchor=south]{}
--cycle;


% 10 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (0.618*0.297990948, 0) node[anchor=north]{}
-- (0.618*0.148996092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 2 triangle
\draw (0.618*0.482188, 0) node[anchor=north]{}
-- (0.618*0.184197052, 0) node[anchor=north]{}
-- (0.618*0.333191908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 3 triangle
\draw (0.618*0.298008, 0) node[anchor=north]{}
-- (0.618*0.595998948, 0) node[anchor=north]{}
-- (0.618*0.447004092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 4 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*0.482205052, 0) node[anchor=north]{}
-- (0.618*0.631199908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 5 triangle
\draw (0.618*0.964376, 0) node[anchor=north]{}
-- (0.618*0.666385052, 0) node[anchor=north]{}
-- (0.618*0.815379908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 6 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*1.078186948, 0) node[anchor=north]{}
-- (0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 7 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*0.964393052, 0) node[anchor=north]{}
-- (0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 8 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*1.078186948, 0) node[anchor=north]{}
-- (0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 9 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*0.964393052, 0) node[anchor=north]{}
-- (0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 10 triangle
\draw (0.618*1.078204, 0) node[anchor=north]{}
-- (0.618*1.376194948, 0) node[anchor=north]{}
-- (0.618*1.227200092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 11 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*1.560374948, 0) node[anchor=north]{}
-- (0.618*1.411380092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 12 triangle
\draw (0.618*1.744572, 0) node[anchor=north]{}
-- (0.618*1.446581052, 0) node[anchor=north]{}
-- (0.618*1.595575908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 13 triangle
\draw (0.618*1.560392, 0) node[anchor=north]{}
-- (0.618*1.858382948, 0) node[anchor=north]{}
-- (0.618*1.709388092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 14 triangle
\draw (0.618*2.04258, 0) node[anchor=north]{}
-- (0.618*1.744589052, 0) node[anchor=north]{}
-- (0.618*1.893583908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 15 triangle
\draw (0.618*2.22674511552, 0) node[anchor=north]{}
-- (0.618*1.92875416752, 0) node[anchor=north]{}
-- (0.618*2.07774902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 16 triangle
\draw (0.618*2.04256511552, 0) node[anchor=north]{}
-- (0.618*2.34055606352, 0) node[anchor=north]{}
-- (0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 17 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.22676216752, 0) node[anchor=north]{}
-- (0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 18 triangle
\draw (0.618*2.04256511552, 0) node[anchor=north]{}
-- (0.618*2.34055606352, 0) node[anchor=north]{}
-- (0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 19 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.22676216752, 0) node[anchor=north]{}
-- (0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 20 triangle
\draw (0.618*2.34057311552, 0) node[anchor=north]{}
-- (0.618*2.63856406352, 0) node[anchor=north]{}
-- (0.618*2.48956920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;



% 10 21 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.82274406352, 0) node[anchor=north]{}
-- (0.618*2.67374920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 22 triangle
\draw (0.618*3.00694111552, 0) node[anchor=north]{}
-- (0.618*2.70895016752, 0) node[anchor=north]{}
-- (0.618*2.85794502352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 23 triangle
\draw (0.618*2.82276111552, 0) node[anchor=north]{}
-- (0.618*3.12075206352, 0) node[anchor=north]{}
-- (0.618*2.97175720752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 24 triangle
\draw (0.618*3.30494911552, 0) node[anchor=north]{}
-- (0.618*3.00695816752, 0) node[anchor=north]{}
-- (0.618*3.15595302352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 25 triangle
\draw (0.618*3.12077488448, 0) node[anchor=north]{}
-- (0.618*3.41876583248, 0) node[anchor=north]{}
-- (0.618*3.26977097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 26 triangle
\draw (0.618*3.30494, 0) node[anchor=north]{}
-- (0.618*3.602930948, 0) node[anchor=north]{}
-- (0.618*3.453936092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 27 triangle
\draw (0.618*3.787128, 0) node[anchor=north]{}
-- (0.618*3.489137052, 0) node[anchor=north]{}
-- (0.618*3.638131908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 28 triangle
\draw (0.618*3.602948, 0) node[anchor=north]{}
-- (0.618*3.900938948, 0) node[anchor=north]{}
-- (0.618*3.751944092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 29 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*3.787145052, 0) node[anchor=north]{}
-- (0.618*3.936139908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 30 triangle
\draw (0.618*4.269316, 0) node[anchor=north]{}
-- (0.618*3.971325052, 0) node[anchor=north]{}
-- (0.618*4.120319908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 31 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*4.383126948, 0) node[anchor=north]{}
-- (0.618*4.234132092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 32 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.269333052, 0) node[anchor=north]{}
-- (0.618*4.418327908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 33 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*4.383126948, 0) node[anchor=north]{}
-- (0.618*4.234132092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 34 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.269333052, 0) node[anchor=north]{}
-- (0.618*4.418327908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 35 triangle
\draw (0.618*4.383144, 0) node[anchor=north]{}
-- (0.618*4.681134948, 0) node[anchor=north]{}
-- (0.618*4.532140092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 36 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.865314948, 0) node[anchor=north]{}
-- (0.618*4.716320092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 37 triangle
\draw (0.618*5.049512, 0) node[anchor=north]{}
-- (0.618*4.751521052, 0) node[anchor=north]{}
-- (0.618*4.900515908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 38 triangle
\draw (0.618*4.865332, 0) node[anchor=north]{}
-- (0.618*5.163322948, 0) node[anchor=north]{}
-- (0.618*5.014328092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 39 triangle
\draw (0.618*5.34752, 0) node[anchor=north]{}
-- (0.618*5.049529052, 0) node[anchor=north]{}
-- (0.618*5.198523908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 40 triangle
\draw (0.618*5.53170511552, 0) node[anchor=north]{}
-- (0.618*5.23371416752, 0) node[anchor=north]{}
-- (0.618*5.38270902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 41 triangle
\draw(0.618*5.34753088448, 0) node[anchor=north]{}
-- (0.618*5.64552183248, 0) node[anchor=north]{}
-- (0.618*5.49652697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 42 triangle
\draw (0.618*5.82971888448, 0) node[anchor=north]{}
-- (0.618*5.53172793648, 0) node[anchor=north]{}
-- (0.618*5.68072279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 43 triangle
\draw (0.618*5.64553888448, 0) node[anchor=north]{}
-- (0.618*5.94352983248, 0) node[anchor=north]{}
-- (0.618*5.79453497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 44 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*5.82973593648, 0) node[anchor=north]{}
-- (0.618*5.97873079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 45 triangle
\draw (0.618*6.31190688448, 0) node[anchor=north]{}
-- (0.618*6.01391593648, 0) node[anchor=north]{}
-- (0.618*6.16291079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 46 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*6.42571783248, 0) node[anchor=north]{}
-- (0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 47 triangle
\draw (0.618*6.60991488448, 0) node[anchor=north]{}
-- (0.618*6.31192393648, 0) node[anchor=north]{}
-- (0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 48 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*6.42571783248, 0) node[anchor=north]{}
-- (0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 49 triangle
\draw (0.618*6.60991488448, 0) node[anchor=north]{}
-- (0.618*6.31192393648, 0) node[anchor=north]{}
-- (0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 50 triangle
\draw (0.618*6.42573488448, 0) node[anchor=north]{}
-- (0.618*6.72372583248, 0) node[anchor=north]{}
-- (0.618*6.57473097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 51 triangle
\draw (0.618*6.6099, 0) node[anchor=north]{}
-- (0.618*6.907890948, 0) node[anchor=north]{}
-- (0.618*6.758896092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 52 triangle
\draw (0.618*7.092088, 0) node[anchor=north]{}
-- (0.618*6.794097052, 0) node[anchor=north]{}
-- (0.618*6.943091908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 53 triangle
\draw (0.618*6.907908, 0) node[anchor=north]{}
-- (0.618*7.205898948, 0) node[anchor=north]{}
-- (0.618*7.056904092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 54 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.092105052, 0) node[anchor=north]{}
-- (0.618*7.241099908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 55 triangle
\draw (0.618*7.574276, 0) node[anchor=north]{}
-- (0.618*7.276285052, 0) node[anchor=north]{}
-- (0.618*7.425279908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 56 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.688086948, 0) node[anchor=north]{}
-- (0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 57 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*7.574293052, 0) node[anchor=north]{}
-- (0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 58 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.688086948, 0) node[anchor=north]{}
-- (0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 59 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*7.574293052, 0) node[anchor=north]{}
-- (0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 60 triangle
\draw (0.618*7.688104, 0) node[anchor=north]{}
-- (0.618*7.986094948, 0) node[anchor=north]{}
-- (0.618*7.837100092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 61 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*8.170274948, 0) node[anchor=north]{}
-- (0.618*8.021280092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 62 triangle
\draw (0.618*8.354472, 0) node[anchor=north]{}
-- (0.618*8.056481052, 0) node[anchor=north]{}
-- (0.618*8.205475908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 63 triangle
\draw (0.618*8.170292, 0) node[anchor=north]{}
-- (0.618*8.468282948, 0) node[anchor=north]{}
-- (0.618*8.319288092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 64 triangle
\draw (0.618*8.65248, 0) node[anchor=north]{}
-- (0.618*8.354489052, 0) node[anchor=north]{}
-- (0.618*8.503483908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 65 triangle
\draw (0.618*8.46829488448, 0) node[anchor=north]{}
-- (0.618*8.76628583248, 0) node[anchor=north]{}
-- (0.618*8.61729097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 66 triangle
\draw (0.618*8.65248, 0) node[anchor=north]{}
-- (0.618*8.950470948, 0) node[anchor=north]{}
-- (0.618*8.801476092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 67 triangle
\draw (0.618*9.134668, 0) node[anchor=north]{}
-- (0.618*8.836677052, 0) node[anchor=north]{}
-- (0.618*8.985671908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 68 triangle
\draw (0.618*8.950488, 0) node[anchor=north]{}
-- (0.618*9.248478948, 0) node[anchor=north]{}
-- (0.618*9.099484092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 69 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.134685052, 0) node[anchor=north]{}
-- (0.618*9.283679908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 70 triangle
\draw (0.618*9.616856, 0) node[anchor=north]{}
-- (0.618*9.318865052, 0) node[anchor=north]{}
-- (0.618*9.467859908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 71 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.730666948, 0) node[anchor=north]{}
-- (0.618*9.581672092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 72 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*9.616873052, 0) node[anchor=north]{}
-- (0.618*9.765867908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 73 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.730666948, 0) node[anchor=north]{}
-- (0.618*9.581672092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 74 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*9.616873052, 0) node[anchor=north]{}
-- (0.618*9.765867908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 75 triangle
\draw (0.618*9.730684, 0) node[anchor=north]{}
-- (0.618*10.028674948, 0) node[anchor=north]{}
-- (0.618*9.879680092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 76 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*10.212854948, 0) node[anchor=north]{}
-- (0.618*10.063860092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 77 triangle
\draw (0.618*10.397052, 0) node[anchor=north]{}
-- (0.618*10.099061052, 0) node[anchor=north]{}
-- (0.618*10.248055908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 78 triangle
\draw (0.618*10.212872, 0) node[anchor=north]{}
-- (0.618*10.510862948, 0) node[anchor=north]{}
-- (0.618*10.361868092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 79 triangle
\draw (0.618*10.69506, 0) node[anchor=north]{}
-- (0.618*10.397069052, 0) node[anchor=north]{}
-- (0.618*10.546063908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 80 triangle
\draw (0.618*10.87922511552, 0) node[anchor=north]{}
-- (0.618*10.58123416752, 0) node[anchor=north]{}
-- (0.618*10.73022902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 81 triangle
\draw (0.618*10.69505088448, 0) node[anchor=north]{}
-- (0.618*10.99304183248, 0) node[anchor=north]{}
-- (0.618*10.84404697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 82 triangle
\draw (0.618*11.17723888448, 0) node[anchor=north]{}
-- (0.618*10.87924793648, 0) node[anchor=north]{}
-- (0.618*11.02824279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 83 triangle
\draw (0.618*10.99305888448, 0) node[anchor=north]{}
-- (0.618*11.29104983248, 0) node[anchor=north]{}
-- (0.618*11.14205497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 84 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.17725593648, 0) node[anchor=north]{}
-- (0.618*11.32625079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 85 triangle
\draw (0.618*11.65942688448, 0) node[anchor=north]{}
-- (0.618*11.36143593648, 0) node[anchor=north]{}
-- (0.618*11.51043079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 86 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.77323783248, 0) node[anchor=north]{}
-- (0.618*11.62424297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 87 triangle
\draw (0.618*11.95743488448, 0) node[anchor=north]{}
-- (0.618*11.65944393648, 0) node[anchor=north]{}
-- (0.618*11.80843879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 88 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.77323783248, 0) node[anchor=north]{}
-- (0.618*11.62424297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 89 triangle
\draw (0.618*11.95743488448, 0) node[anchor=north]{}
-- (0.618*11.65944393648, 0) node[anchor=north]{}
-- (0.618*11.80843879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 90 triangle
\draw (0.618*11.77325488448, 0) node[anchor=north]{}
-- (0.618*12.07124583248, 0) node[anchor=north]{}
-- (0.618*11.92225097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 91 triangle
\draw (0.618*11.95742, 0) node[anchor=north]{}
-- (0.618*12.255410948, 0) node[anchor=north]{}
-- (0.618*12.106416092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 92 triangle
\draw (0.618*12.439608, 0) node[anchor=north]{}
-- (0.618*12.141617052, 0) node[anchor=north]{}
-- (0.618*12.290611908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 93 triangle
\draw (0.618*12.255428, 0) node[anchor=north]{}
-- (0.618*12.553418948, 0) node[anchor=north]{}
-- (0.618*12.404424092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 94 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*12.439625052, 0) node[anchor=north]{}
-- (0.618*12.588619908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 95 triangle
\draw (0.618*12.921796, 0) node[anchor=north]{}
-- (0.618*12.623805052, 0) node[anchor=north]{}
-- (0.618*12.772799908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 96 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*13.035606948, 0) node[anchor=north]{}
-- (0.618*12.886612092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 97 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*12.921813052, 0) node[anchor=north]{}
-- (0.618*13.070807908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 98 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*13.035606948, 0) node[anchor=north]{}
-- (0.618*12.886612092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 99 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*12.921813052, 0) node[anchor=north]{}
-- (0.618*13.070807908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 100 triangle
\draw (0.618*13.035624, 0) node[anchor=north]{}
-- (0.618*13.333614948, 0) node[anchor=north]{}
-- (0.618*13.184620092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 101 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*13.517794948, 0) node[anchor=north]{}
-- (0.618*13.368800092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 102 triangle
\draw (0.618*13.701992, 0) node[anchor=north]{}
-- (0.618*13.404001052, 0) node[anchor=north]{}
-- (0.618*13.552995908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 103 triangle
\draw (0.618*13.517812, 0) node[anchor=north]{}
-- (0.618*13.815802948, 0) node[anchor=north]{}
-- (0.618*13.666808092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 104 triangle
\draw (0.618*14, 0) node[anchor=north]{}
-- (0.618*13.702009052, 0) node[anchor=north]{}
-- (0.618*13.851003908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 105 triangle
\draw (14-0.618*8.46829488448, 0) node[anchor=north]{}
-- (14-0.618*8.76628583248, 0) node[anchor=north]{}
-- (14-0.618*8.61729097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 106 triangle
\draw (14-0.618*8.65248, 0) node[anchor=north]{}
-- (14-0.618*8.354489052, 0) node[anchor=north]{}
-- (14-0.618*8.503483908, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 107 triangle
\draw (14-0.618*8.170292, 0) node[anchor=north]{}
-- (14-0.618*8.468282948, 0) node[anchor=north]{}
-- (14-0.618*8.319288092, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 108 triangle
\draw (14-0.618*8.354472, 0) node[anchor=north]{}
-- (14-0.618*8.056481052, 0) node[anchor=north]{}
-- (14-0.618*8.205475908, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 109 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*8.170274948, 0) node[anchor=north]{}
-- (14-0.618*8.021280092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 110 triangle
\draw (14-0.618*7.688104, 0) node[anchor=north]{}
-- (14-0.618*7.986094948, 0) node[anchor=north]{}
-- (14-0.618*7.837100092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 111 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*7.574293052, 0) node[anchor=north]{}
-- (14-0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 112 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.688086948, 0) node[anchor=north]{}
-- (14-0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 113 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*7.574293052, 0) node[anchor=north]{}
-- (14-0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 114 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.688086948, 0) node[anchor=north]{}
-- (14-0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 115 triangle
\draw (14-0.618*7.574276, 0) node[anchor=north]{}
-- (14-0.618*7.276285052, 0) node[anchor=north]{}
-- (14-0.618*7.425279908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 116 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.092105052, 0) node[anchor=north]{}
-- (14-0.618*7.241099908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 117 triangle
\draw (14-0.618*6.907908, 0) node[anchor=north]{}
-- (14-0.618*7.205898948, 0) node[anchor=north]{}
-- (14-0.618*7.056904092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 118 triangle
\draw (14-0.618*7.092088, 0) node[anchor=north]{}
-- (14-0.618*6.794097052, 0) node[anchor=north]{}
-- (14-0.618*6.943091908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 119 triangle
\draw (14-0.618*6.6099, 0) node[anchor=north]{}
-- (14-0.618*6.907890948, 0) node[anchor=north]{}
-- (14-0.618*6.758896092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 120 triangle
\draw (14-0.618*6.42573488448, 0) node[anchor=north]{}
-- (14-0.618*6.72372583248, 0) node[anchor=north]{}
-- (14-0.618*6.57473097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 121 triangle
\draw (14-0.618*6.60991488448, 0) node[anchor=north]{}
-- (14-0.618*6.31192393648, 0) node[anchor=north]{}
-- (14-0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 122 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*6.42571783248, 0) node[anchor=north]{}
-- (14-0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 123 triangle
\draw (14-0.618*6.60991488448, 0) node[anchor=north]{}
-- (14-0.618*6.31192393648, 0) node[anchor=north]{}
-- (14-0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 124 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*6.42571783248, 0) node[anchor=north]{}
-- (14-0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 125 triangle
\draw (14-0.618*6.31190688448, 0) node[anchor=north]{}
-- (14-0.618*6.01391593648, 0) node[anchor=north]{}
-- (14-0.618*6.16291079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 126 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*5.82973593648, 0) node[anchor=north]{}
-- (14-0.618*5.97873079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 127 triangle
\draw (14-0.618*5.64553888448, 0) node[anchor=north]{}
-- (14-0.618*5.94352983248, 0) node[anchor=north]{}
-- (14-0.618*5.79453497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 129 triangle
\draw (14-0.618*5.82971888448, 0) node[anchor=north]{}
-- (14-0.618*5.53172793648, 0) node[anchor=north]{}
-- (14-0.618*5.68072279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 130 triangle
\draw (14-0.618*5.34753088448, 0) node[anchor=north]{}
-- (14-0.618*5.64552183248, 0) node[anchor=north]{}
-- (14-0.618*5.49652697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 131 triangle
\draw (10.58344323860064, 0) node[anchor=north]{}
-- (10.76760843360064, 0) node[anchor=north]{}
-- (10.67540780960064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 132 triangle
\draw (10.69723824, 0) node[anchor=north]{}
-- (10.881403435, 0) node[anchor=north]{}
-- (10.789202811, 0.159411184) node[anchor=south]{}
--cycle;

% 10 133 triangle
\draw (10.992790024, 0) node[anchor=north]{}
-- (10.808623829, 0) node[anchor=north]{}
-- (10.901824453, 0.159411184) node[anchor=south]{}
--cycle;

% 10 134 triangle
\draw (10.881158584, 0) node[anchor=north]{}
-- (11.065323779, 0) node[anchor=north]{}
-- (10.973123155, 0.159411184) node[anchor=south]{}
--cycle;

% 10 135 triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (10.992785573, 0) node[anchor=north]{}
-- (11.085986197, 0.159411184) node[anchor=south]{}
--cycle;

% 10 136 triangle
\draw (11.290763008, 0) node[anchor=north]{}
-- (11.106596813, 0) node[anchor=north]{}
-- (11.199797437, 0.159411184) node[anchor=south]{}
--cycle;

% 10 137triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (11.361117963, 0) node[anchor=north]{}
-- (11.268917339, 0.159411184) node[anchor=south]{}
--cycle;

% 10 138 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.290749757, 0) node[anchor=north]{}
-- (11.383950381, 0.159411184) node[anchor=south]{}
--cycle;

% 10 139 triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (11.361117963, 0) node[anchor=north]{}
-- (11.268917339, 0.159411184) node[anchor=south]{}
--cycle;

% 10 140 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.290749757, 0) node[anchor=north]{}
-- (11.383950381, 0.159411184) node[anchor=south]{}
--cycle;

% 10 141 triangle
\draw (11.360747312, 0) node[anchor=north]{}
-- (11.544912507, 0) node[anchor=north]{}
-- (11.452711883, 0.159411184) node[anchor=south]{}
--cycle;

% 10 142 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.659081147, 0) node[anchor=north]{}
-- (11.566880523, 0.159411184) node[anchor=south]{}
--cycle;

% 10 143 triangle
\draw (11.773610936, 0) node[anchor=north]{}
-- (11.589444741, 0) node[anchor=north]{}
-- (11.682645365, 0.159411184) node[anchor=south]{}
--cycle;

% 10 144 triangle
\draw (11.659784096, 0) node[anchor=north]{}
-- (11.843950291, 0) node[anchor=north]{}
-- (11.751749667, 0.159411184) node[anchor=south]{}
--cycle;

% 10 145 triangle
\draw (11.95774808, 0) node[anchor=north]{}
-- (11.773581885, 0) node[anchor=north]{}
-- (11.866782509, 0.159411184) node[anchor=south]{}
--cycle;

% 10 146 triangle
\draw (12.07189538160064, 0) node[anchor=north]{}
-- (11.88772918660064, 0) node[anchor=north]{}
-- (11.98092981060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 147 triangle
\draw (11.95772088960064, 0) node[anchor=north]{}
-- (12.14288608460064, 0) node[anchor=north]{}
-- (12.04968546060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 148 triangle
\draw (12.25456208460064, 0) node[anchor=north]{}
-- (12.07039588960064, 0) node[anchor=north]{}
-- (12.16359651360064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 149 triangle
\draw (12.14170988960064, 0) node[anchor=north]{}
-- (12.32687508460064, 0) node[anchor=north]{}
-- (12.23367446060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 150 triangle
\draw (12.43971757660064, 0) node[anchor=north]{}
-- (12.25455138160064, 0) node[anchor=north]{}
-- (12.34775200560064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 151 triangle
\draw (14-0.618*2.34057311552, 0) node[anchor=north]{}
-- (14-0.618*2.63856406352, 0) node[anchor=north]{}
-- (14-0.618*2.48956920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 152 triangle
\draw (14-0.618*2.52475311552, 0) node[anchor=north]{}
-- (14-0.618*2.22676216752, 0) node[anchor=north]{}
-- (14-0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 153 triangle
\draw (14-0.618*2.04256511552, 0) node[anchor=north]{}
-- (14-0.618*2.34055606352, 0) node[anchor=north]{}
-- (14-0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 154 triangle
\draw (14-0.618*2.52475311552, 0) node[anchor=north]{}
-- (14-0.618*2.22676216752, 0) node[anchor=north]{}
-- (14-0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 155 triangle
\draw (14-0.618*2.04256511552, 0) node[anchor=north]{}
-- (14-0.618*2.34055606352, 0) node[anchor=north]{}
-- (14-0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 156 triangle
\draw (14-0.618*2.22674511552, 0) node[anchor=north]{}
-- (14-0.618*1.92875416752, 0) node[anchor=north]{}
-- (14-0.618*2.07774902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 157 triangle
\draw (14-0.618*2.04258, 0) node[anchor=north]{}
-- (14-0.618*1.744589052, 0) node[anchor=north]{}
-- (14-0.618*1.893583908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 158 triangle
\draw (14-0.618*1.560392, 0) node[anchor=north]{}
-- (14-0.618*1.858382948, 0) node[anchor=north]{}
-- (14-0.618*1.709388092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 159 triangle
\draw (14-0.618*1.744572, 0) node[anchor=north]{}
-- (14-0.618*1.446581052, 0) node[anchor=north]{}
-- (14-0.618*1.595575908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 160 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*1.560374948, 0) node[anchor=north]{}
-- (14-0.618*1.411380092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 161 triangle
\draw (14-0.618*1.078204, 0) node[anchor=north]{}
-- (14-0.618*1.376194948, 0) node[anchor=north]{}
-- (14-0.618*1.227200092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 162 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*0.964393052, 0) node[anchor=north]{}
-- (14-0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 163 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*1.078186948, 0) node[anchor=north]{}
-- (14-0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 164 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*0.964393052, 0) node[anchor=north]{}
-- (14-0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 165 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*1.078186948, 0) node[anchor=north]{}
-- (14-0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 166 triangle
\draw (14-0.618*0.964376, 0) node[anchor=north]{}
-- (14-0.618*0.666385052, 0) node[anchor=north]{}
-- (14-0.618*0.815379908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 167 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*0.482205052, 0) node[anchor=north]{}
-- (14-0.618*0.631199908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 168 triangle
\draw (14-0.618*0.298008, 0) node[anchor=north]{}
-- (14-0.618*0.595998948, 0) node[anchor=north]{}
-- (14-0.618*0.447004092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 169 triangle
\draw (14-0.618*0.482188, 0) node[anchor=north]{}
-- (14-0.618*0.184197052, 0) node[anchor=north]{}
-- (14-0.618*0.333191908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 170 triangle
\draw (14-0, 0) node[anchor=north]{}
-- (14-0.618*0.297990948, 0) node[anchor=north]{}
-- (14-0.618*0.148996092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

\draw [white](0, 0) node[anchor=north]{}
-- (14, 0) node[anchor=north]{};
\draw (0, 0) node[anchor=north]{}
-- (14, 0) node[anchor=north]{};




% hyper 1
\draw [red,line width=0.4mm,](8.65248,0) node[anchor=north]{}
--(5.66312,9.808845);
\draw [red,line width=0.4mm,](14-8.65248,0) node[anchor=north]{}
--(14-5.66312,9.808845);


% hyper 2
\draw [blue,line width=0.4mm,](5.34723264,0) node[anchor=north]{}
--(3.49980816,6.06186621);
\draw [blue,line width=0.4mm,](3.30476736,0) node[anchor=north]{}
--(5.15219184,6.06186621);





\draw
(4.32624, 0) node[anchor=north]{$b_2=[{\tau^3}^+, {\tau^2}^-]$}
(1.67376, 0) node[anchor=north]{$a_2 = [0,\tau^3]$}
(4.32624*2-2.67376+1, 0) node[anchor=north]{$c_2 = \{\tau^2\}$};

\draw(4.32624, -0.5) node[anchor=north]{Type $M_1$};
\draw(1.67376, -0.5) node[anchor=north]{Type $L_1$};
\draw(4.32624*2-2.67376+1, -0.5) node[anchor=north]{Type $P_L$};

% arrow
\draw[-{Stealth[length=4mm]}]
(7,12.1244) node[anchor=south]{}
--(5.66312,9.808845) node[anchor=south]{};
% arrow
\draw [-{Stealth[length=4mm]}]
(9.67376,7.49329) node[anchor=south]{}
--(14-5.66312,9.808845) node[anchor=south]{};


\end{tikzpicture}
    \caption{Decomposition of the atom $a_1$ into $a_2$, $b_2$, and $c_2$ in the second sequential level of the $\AA_2(\MM)$}
    \label{fig: a_2}
\end{figure}

\begin{figure}
     \centering
\begin{tikzpicture}[scale=1]

% 1 1 triangle
\draw (0,0) node[anchor=north]{}
-- (14,0) node[anchor=north]{}
-- (7,12.1244) node[anchor=south]{}
--cycle;

% 2 1 triangle
\draw (0,0) node[anchor=north]{}
-- (8.65248,0) node[anchor=north]{}
-- (4.32624,7.49329) node[anchor=south]{}
--cycle;

%  2 2 triangle
\draw (5.34752,0) node[anchor=north]{}
-- (14,0) node[anchor=north]{}
-- (9.67376,7.49329) node[anchor=south]{}
--cycle;

% 3 1 triangle
\draw (0,0) node[anchor=north]{}
-- (5.34752, 0) node[anchor=north]{}
-- (2.67376, 4.63111) node[anchor=south]{}
--cycle;

% 3 2 triangle
\draw (3.30495, 0) node[anchor=north]{}
-- (8.65248, 0) node[anchor=north]{}
-- (5.97871, 4.63111) node[anchor=south]{}
--cycle;

% 3 3 triangle
\draw (14-3.30495, 0) node[anchor=north]{}
-- (14-8.65248, 0) node[anchor=north]{}
-- (8.02129, 4.63111) node[anchor=south]{}
--cycle;

% 3 4 triangle
\draw (14-0,0) node[anchor=north]{}
-- (14-5.34752, 0) node[anchor=north]{}
-- (11.3262, 4.63111) node[anchor=south]{}
--cycle;

% 4 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (3.3049491155198374, 0) node[anchor=north]{}
-- (1.6524745577599187,2.862183385639525) node[anchor=south]{}
--cycle;

% 4 2 triangle
\draw (2.042570884480163, 0) node[anchor=north]{}
-- (5.34752, 0) node[anchor=north]{}
-- (3.6950454422400814, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 3 triangle
\draw (8.652480-2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-5.34752, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 4 triangle
\draw (8.652480, 0) node[anchor=north]{}
-- (8.65248-3.3049491155198374, 0) node[anchor=north]{}
-- (7,2.862183385639525) node[anchor=south]{}
--cycle;

% 4 5 triangle
\draw (8.652480, 0) node[anchor=north]{}
-- (8.652480-5.34752+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814+2.042570884480163, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 6 triangle
\draw (8.652480+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-5.34752+2.042570884480163+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814+2.042570884480163+2.042570884480163, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 7 triangle
\draw (14-2.042570884480163, 0) node[anchor=north]{}
-- (14-5.34752, 0) node[anchor=north]{}
-- (10.305, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 8 triangle
\draw (14, 0) node[anchor=north]{}
-- (14-3.3049491155198374, 0) node[anchor=north]{}
-- (14-1.6524745577599187,2.862183385639525) node[anchor=south]{}
--cycle;

% 5 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (2.04257, 0) node[anchor=north]{}
-- (1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 2 triangle
\draw (1.26238, 0) node[anchor=north]{}
-- (3.30495, 0) node[anchor=north]{}
-- (2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 3 triangle
\draw(5.34752-1.26238, 0) node[anchor=north]{}
-- (5.34752-3.30495, 0) node[anchor=north]{}
-- (5.34752-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 4 triangle
\draw (5.34752, 0) node[anchor=north]{}
-- (5.34752-2.04257, 0) node[anchor=north]{}
-- (5.34752-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 5 triangle
\draw (5.97871*2-8.65248+1.26238, 0) node[anchor=north]{}
-- (5.97871*2-8.65248+3.30495, 0) node[anchor=north]{}
-- (5.97871*2-8.65248+2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 6 triangle
\draw (8.65248-1.26238, 0) node[anchor=north]{}
-- (8.65248-3.30495, 0) node[anchor=north]{}
-- (8.65248-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 7 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.65248-2.04257, 0) node[anchor=north]{}
-- (8.65248-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 8 triangle
\draw (9.67376*2-8.65248-1.26238, 0) node[anchor=north]{}
-- (9.67376*2-8.65248-3.30495, 0) node[anchor=north]{}
-- (8.41138, 1.76893) node[anchor=south]{}
--cycle;

% 5 10 triangle
\draw (8.65248+1.26238, 0) node[anchor=north]{}
-- (8.65248+3.30495, 0) node[anchor=north]{}
-- (8.65248+2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 11 triangle
\draw (14-1.26238, 0) node[anchor=north]{}
-- (14-3.30495, 0) node[anchor=north]{}
-- (14-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 12 triangle
\draw (14-0, 0) node[anchor=north]{}
-- (14-2.04257, 0) node[anchor=north]{}
-- (14-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 6 1 triangle
\draw  (0, 0) node[anchor=north]{}
-- (1.26238, 0) node[anchor=north]{}
-- ( 0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 2 triangle
\draw  (0.780192, 0) node[anchor=north]{}
-- (2.04257, 0) node[anchor=north]{}
-- (1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 3 triangle
\draw  (1.6524745577599187*2-0.780192, 0) node[anchor=north]{}
-- (1.6524745577599187*2-2.04257, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 4 triangle
\draw  (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- ( 1.6524745577599187*2-0.631192, 1.09326) node[anchor=south]{}
--cycle;


% 6 5 triangle
\draw  (2.67376*2-1.6524745577599187*2+0.780192, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+2.04257, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 6 triangle
\draw  (3.6950454422400814*2-2.82276, 0) node[anchor=north]{}
-- (3.6950454422400814*2-4.08514, 0) node[anchor=north]{}
-- (3.6950454422400814*2-3.45396, 1.09326) node[anchor=south]{}
--cycle;

% 6 7 triangle
\draw  (3.6950454422400814*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (3.6950454422400814*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (3.6950454422400814*2-1.6524745577599187*2+0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 8 triangle 
\draw  (4.32624*2-2.82276, 0) node[anchor=north]{}
-- (4.32624*2-4.08514, 0) node[anchor=north]{}
-- (4.32624*2-3.45396, 1.09326) node[anchor=south]{}
--cycle;

% 6 9 triangle
\draw  (4.32624*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- ( 4.32624*2-1.6524745577599187*2+0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 10 triangle
\draw  (4.32624*2-1.6524745577599187*2+0.780192, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+2.04257, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 11 triangle
\draw  (4.32624*2-0.780192, 0) node[anchor=north]{}
-- (4.32624*2-2.04257, 0) node[anchor=north]{}
-- (4.32624*2-1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 12 triangle
\draw  (4.32624*2, 0) node[anchor=north]{}
-- (4.32624*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 13 triangle
\draw  (8.17029, 0) node[anchor=north]{}
-- (9.43267, 0) node[anchor=north]{}
-- (8.80149, 1.09326) node[anchor=south]{}
--cycle;

% 6 14 triangle
\draw  (9.91486, 0) node[anchor=north]{}
-- (8.65248, 0) node[anchor=north]{}
-- (9.28366, 1.09326) node[anchor=south]{}
--cycle;

% 6 15 triangle
\draw  (10.695,0) node[anchor=north]{}
-- (9.43267,0) node[anchor=north]{}
-- (10.0639, 1.09326) node[anchor=south]{}
--cycle;


% 6 16 triangle
\draw  (11.1772, 0) node[anchor=north]{}
-- (9.91485, 0) node[anchor=north]{}
-- (10.546, 1.09326) node[anchor=south]{}
--cycle;

% 6 17 triangle
\draw  (10.695, 0) node[anchor=north]{}
-- (11.9574, 0) node[anchor=north]{}
-- (11.3262, 1.09326) node[anchor=south]{}
--cycle;

% 6 18 triangle
\draw  (11.4752, 0) node[anchor=north]{}
-- (12.7376, 0) node[anchor=north]{}
-- (12.1064, 1.09326) node[anchor=south]{}
--cycle;

% 6 19 triangle
\draw  (13.2198, 0) node[anchor=north]{}
-- (11.9574, 0) node[anchor=north]{}
-- (12.5886, 1.09326) node[anchor=south]{}
--cycle;

% 6 20 triangle
\draw  (14, 0) node[anchor=north]{}
-- (12.7376, 0) node[anchor=north]{}
-- ( 13.3688, 1.09326) node[anchor=south]{}
--cycle;




% 7 1 triangle
\draw   (0, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 2 triangle
\draw   (0.482186, 0) node[anchor=north]{}
-- (1.26238, 0) node[anchor=north]{}
-- (0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 3 triangle
\draw   (1.02129*2-0.482186, 0) node[anchor=north]{}
-- (1.02129*2-1.26238, 0) node[anchor=north]{}
-- (1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 4 triangle
\draw   (1.02129*2, 0) node[anchor=north]{}
-- (1.02129*2-0.780194, 0) node[anchor=north]{}
-- (1.02129*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 5 triangle
\draw   (1.6524745577599187*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;


% 7 6 triangle
\draw   (1.6524745577599187*2-0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 7 triangle
\draw   (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 8 triangle
\draw  (2.67376*2-1.6524745577599187*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 9 triangle
\draw   (2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 10 triangle
\draw   (2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 11 triangle
\draw   (2.67376*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 12 triangle
\draw   (2.67376*2, 0) node[anchor=north]{}
-- (2.67376*2-0.780194, 0) node[anchor=north]{}
-- (2.67376*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 13 triangle
\draw   (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 14 triangle
\draw   (4.32624*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 15 triangle
\draw   (4.32624*2-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 16 triangle
\draw   (4.32624*2-1.6524745577599187*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 17 triangle
\draw   (4.32624*2-1.02129*2, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 18 triangle
\draw   (4.32624*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 19 triangle
\draw   (4.32624*2-0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 20 triangle
\draw   (4.32624*2, 0) node[anchor=north]{}
-- (4.32624*2-0.780194, 0) node[anchor=north]{}
-- (4.32624*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 21 triangle
\draw   (8.41138*2-4.32624*2, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.780194, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 22 triangle
\draw   (8.41138*2-4.32624*2+0.482186, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+1.26238, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 23 triangle
\draw   (7.00001*2-2.67376*2+0.482186, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.26238, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 24 triangle
\draw   (7.00001*2-2.67376*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 25 triangle
\draw   (7.00001*2-2.67376*2+1.02129*2, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.780194, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 26 triangle
\draw   (10.3971, 0) node[anchor=north]{}
-- (11.1773, 0) node[anchor=north]{}
-- (10.7872, 0.675672) node[anchor=south]{}
--cycle;


% 7 27 triangle
\draw   (11.4753, 0) node[anchor=north]{}
-- (10.6951, 0) node[anchor=north]{}
-- (11.0852, 0.675672) node[anchor=south]{}
--cycle;

% 7 28 triangle
\draw   (11.9575, 0) node[anchor=north]{}
-- (11.1773, 0) node[anchor=north]{}
-- (11.5674, 0.675672) node[anchor=south]{}
--cycle;

% 7 29 triangle
\draw   (11.3262*2-10.3971, 0) node[anchor=north]{}
-- (11.3262*2-11.1773, 0) node[anchor=north]{}
-- (11.3262*2-10.7872, 0.675672) node[anchor=south]{}
--cycle;

% 7 30 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 31 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 32 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-0.482186, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.26238, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 33 triangle
\draw   (11.3262*2-8.41138*2+4.32624*2-0.482186, 0) node[anchor=north]{}
-- (11.3262*2-8.41138*2+4.32624*2-1.26238, 0) node[anchor=north]{}
-- (11.3262*2-8.41138*2+4.32624*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;



% 8 1 triangle
\draw    (0, 0) node[anchor=north]{}
-- (0.482186, 0) node[anchor=north]{}
-- (0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 2 triangle
\draw    (0.298008, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 3 triangle
\draw    (0.964376, 0) node[anchor=north]{}
-- (0.48219, 0) node[anchor=north]{}
-- (0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 4 triangle
\draw    (1.26238, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 5 triangle
\draw    (1.07821, 0) node[anchor=north]{}
-- (1.56039, 0) node[anchor=north]{}
-- (1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 6 triangle
\draw    (1.02129*2-0.298008, 0) node[anchor=north]{}
-- (1.02129*2-0.780194, 0) node[anchor=north]{}
-- (1.02129*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 7 triangle
\draw    (1.02129*2, 0) node[anchor=north]{}
-- (1.02129*2-0.482186, 0) node[anchor=north]{}
-- (1.02129*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 8 triangle
\draw    (1.6524745577599187*2-1.02129*2+0.964376, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.48219, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 9 triangle
\draw    (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 10 triangle
\draw    (1.6524745577599187*2-1.26238+0.298008, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 11 triangle
\draw    (1.6524745577599187*2-0.298008, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 12 triangle
\draw    (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 13 triangle
\draw    (2.67376*2-1.6524745577599187*2+1.07821, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.56039, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 14 triangle
\draw    (2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 15 triangle
\draw    (2.67376*2-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 16 triangle
\draw    (2.67376*2-1.02129*2+0.964376, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.48219, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 17 triangle
\draw    (2.67376*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 19 triangle
\draw    (2.67376*2-1.26238+0.298008, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 20 triangle
\draw    (2.67376*2-0.298008, 0) node[anchor=north]{}
-- (2.67376*2-0.780194, 0) node[anchor=north]{}
-- (2.67376*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 21 triangle
\draw    (2.67376*2, 0) node[anchor=north]{}
-- (2.67376*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 22 triangle
\draw  (8.65248-2.67376*2+1.6524745577599187*2-1.07821, 0) node[anchor=north]{}
-- (8.65248-2.67376*2+1.6524745577599187*2-1.56039, 0) node[anchor=north]{}
-- (8.65248-2.67376*2+1.6524745577599187*2-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 23 triangle
\draw  (8.65248-1.6524745577599187*2, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 24 triangle
\draw    (8.65248-1.6524745577599187*2+0.298008, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 25 triangle
\draw    (8.65248-1.6524745577599187*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 26 triangle
\draw    (8.65248-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 27 triangle
\draw    (8.65248-1.6524745577599187*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 28 triangle
\draw    (8.65248-1.02129*2, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 29 triangle
\draw    (8.65248-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 30 triangle
\draw    (8.65248-1.07821, 0) node[anchor=north]{}
-- (8.65248-1.56039, 0) node[anchor=north]{}
-- (8.65248-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 31 triangle
\draw    (8.65248-1.26238, 0) node[anchor=north]{}
-- (8.65248-0.780194, 0) node[anchor=north]{}
-- (8.65248-1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 32 triangle
\draw    (8.65248-0.964376, 0) node[anchor=north]{}
-- (8.65248-0.48219, 0) node[anchor=north]{}
-- (8.65248-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 33 triangle
\draw    (8.65248-0.298008, 0) node[anchor=north]{}
-- (8.65248-0.780194, 0) node[anchor=north]{}
-- (8.65248-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 34 triangle
\draw    (8.65248, 0) node[anchor=north]{}
-- (8.17029, 0) node[anchor=north]{}
-- (8.41139, 0.417588) node[anchor=south]{}
--cycle;

% 8 35 triangle
\draw    (14-8.65248+2.67376*2-1.6524745577599187*2+1.07821, 0) node[anchor=north]{}
-- (14-8.65248+2.67376*2-1.6524745577599187*2+1.56039, 0) node[anchor=north]{}
-- (14-8.65248+2.67376*2-1.6524745577599187*2+1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 36 triangle
\draw    (14-2.67376*2, 0) node[anchor=north]{}
-- (14-2.67376*2+0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 37 triangle
\draw    (14-2.67376*2+0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 38 triangle
\draw    (14-2.67376*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 39 triangle
\draw    (14-2.67376*2+1.26238, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 40 triangle
\draw    (14-2.67376*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 41 triangle
\draw    (14-2.67376*2+1.02129*2-0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 42 triangle
\draw    (14-2.67376*2+1.02129*2, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 43 triangle
\draw    (14-2.67376*2+1.6524745577599187*2-1.07821, 0) node[anchor=north]{}
-- (14-2.67376*2+1.6524745577599187*2-1.56039, 0) node[anchor=north]{}
-- (14-2.67376*2+1.6524745577599187*2-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 44 triangle
\draw    (14-1.6524745577599187*2, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 45 triangle
\draw    (14-1.6524745577599187*2+0.298008, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 46 triangle
\draw    (14-1.6524745577599187*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 47 triangle
\draw    (14-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 48 triangle
\draw    (14-1.6524745577599187*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 49 triangle
\draw    (14-1.02129*2, 0) node[anchor=north]{}
-- (14-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (14-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 50 triangle
\draw    (14-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (14-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (14-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 51 triangle
\draw    (14-1.07821, 0) node[anchor=north]{}
-- (14-1.56039, 0) node[anchor=north]{}
-- (14-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 52 triangle
\draw    (14-1.26238, 0) node[anchor=north]{}
-- (14-0.780194, 0) node[anchor=north]{}
-- (14-1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 53 triangle
\draw    (14-0.964376, 0) node[anchor=north]{}
-- (14-0.48219, 0) node[anchor=north]{}
-- (14-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 54 triangle
\draw    (14-0.298008, 0) node[anchor=north]{}
-- (14-0.780194, 0) node[anchor=north]{}
-- (14-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 55 triangle
\draw    (14, 0) node[anchor=north]{}
-- (14-0.482186, 0) node[anchor=north]{}
-- (14-0.241094, 0.417588) node[anchor=south]{}
--cycle;


% 9 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (0.297990948, 0) node[anchor=north]{}
-- (0.148996092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 2 triangle
\draw (0.482188, 0) node[anchor=north]{}
-- (0.184197052, 0) node[anchor=north]{}
-- (0.333191908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 3 triangle
\draw  (0.298008, 0) node[anchor=north]{}
-- (0.595998948, 0) node[anchor=north]{}
-- (0.447004092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 4 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (0.482205052, 0) node[anchor=north]{}
-- (0.631199908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 5 triangle
\draw (0.964376, 0) node[anchor=north]{}
-- (0.666385052, 0) node[anchor=north]{}
-- (0.815379908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 6 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (1.078186948, 0) node[anchor=north]{}
-- (0.929192092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 7 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (0.964393052, 0) node[anchor=north]{}
-- (1.113387908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 8 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (1.078186948, 0) node[anchor=north]{}
-- (0.929192092, 0.258069384) node[anchor=south]{}
--cycle;
% 9 9 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (0.964393052, 0) node[anchor=north]{}
-- (1.113387908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 10 triangle
\draw (1.078204, 0) node[anchor=north]{}
-- (1.376194948, 0) node[anchor=north]{}
-- (1.227200092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 11 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (1.560374948, 0) node[anchor=north]{}
-- (1.411380092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 12 triangle
\draw (1.744572, 0) node[anchor=north]{}
-- (1.446581052, 0) node[anchor=north]{}
-- (1.595575908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 13 triangle
\draw (1.560392, 0) node[anchor=north]{}
-- (1.858382948, 0) node[anchor=north]{}
-- (1.709388092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 14 triangle
\draw (2.04258, 0) node[anchor=north]{}
-- (1.744589052, 0) node[anchor=north]{}
-- (1.893583908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 15 triangle
\draw (2.22674511552, 0) node[anchor=north]{}
-- (1.92875416752, 0) node[anchor=north]{}
-- (2.07774902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 16 triangle
\draw (2.04256511552, 0) node[anchor=north]{}
-- (2.34055606352, 0) node[anchor=north]{}
-- (2.19156120752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 17 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.22676216752, 0) node[anchor=north]{}
-- (2.37575702352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 18 triangle
\draw (2.04256511552, 0) node[anchor=north]{}
-- (2.34055606352, 0) node[anchor=north]{}
-- (2.19156120752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 19 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.22676216752, 0) node[anchor=north]{}
-- (2.37575702352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 20 triangle
\draw (2.34057311552, 0) node[anchor=north]{}
-- (2.63856406352, 0) node[anchor=north]{}
-- (2.48956920752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 21 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.82274406352, 0) node[anchor=north]{}
-- (2.67374920752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 22 triangle
\draw (3.00694111552, 0) node[anchor=north]{}
-- (2.70895016752, 0) node[anchor=north]{}
-- (2.85794502352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 23 triangle
\draw (2.82276111552, 0) node[anchor=north]{}
-- (3.12075206352, 0) node[anchor=north]{}
-- (2.97175720752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 24 triangle
\draw (3.30494911552, 0) node[anchor=north]{}
-- (3.00695816752, 0) node[anchor=north]{}
-- (3.15595302352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 25 triangle
\draw (3.12077488448, 0) node[anchor=north]{}
-- (3.41876583248, 0) node[anchor=north]{}
-- (3.26977097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 26 triangle
\draw (3.30494, 0) node[anchor=north]{}
-- (3.602930948, 0) node[anchor=north]{}
-- (3.453936092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 27 triangle
\draw (3.787128, 0) node[anchor=north]{}
-- (3.489137052, 0) node[anchor=north]{}
-- (3.638131908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 28 triangle
\draw (3.602948, 0) node[anchor=north]{}
-- (3.900938948, 0) node[anchor=north]{}
-- (3.751944092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 29 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (3.787145052, 0) node[anchor=north]{}
-- (3.936139908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 30 triangle
\draw (4.269316, 0) node[anchor=north]{}
-- (3.971325052, 0) node[anchor=north]{}
-- (4.120319908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 31 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (4.383126948, 0) node[anchor=north]{}
-- (4.234132092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 32 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.269333052, 0) node[anchor=north]{}
-- (4.418327908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 33 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (4.383126948, 0) node[anchor=north]{}
-- (4.234132092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 34 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.269333052, 0) node[anchor=north]{}
-- (4.418327908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 35 triangle
\draw (4.383144, 0) node[anchor=north]{}
-- (4.681134948, 0) node[anchor=north]{}
-- (4.532140092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 36 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.865314948, 0) node[anchor=north]{}
-- (4.716320092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 37 triangle
\draw (5.049512, 0) node[anchor=north]{}
-- (4.751521052, 0) node[anchor=north]{}
-- (4.900515908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 38 triangle
\draw (4.865332, 0) node[anchor=north]{}
-- (5.163322948, 0) node[anchor=north]{}
-- (5.014328092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 39 triangle
\draw (5.34752, 0) node[anchor=north]{}
-- (5.049529052, 0) node[anchor=north]{}
-- (5.198523908, 0.258069384) node[anchor=south]{}
--cycle;


% 9 40 triangle
\draw  (5.53170511552, 0) node[anchor=north]{}
-- (5.23371416752, 0) node[anchor=north]{}
-- (5.38270902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 41 triangle
\draw  (5.34753088448, 0) node[anchor=north]{}
-- (5.64552183248, 0) node[anchor=north]{}
-- (5.49652697648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 42 triangle
\draw (5.82971888448, 0) node[anchor=north]{}
-- (5.53172793648, 0) node[anchor=north]{}
-- (5.68072279248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 43 triangle
\draw (5.64553888448, 0) node[anchor=north]{}
-- (5.94352983248, 0) node[anchor=north]{}
-- (5.79453497648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 44 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (5.82973593648, 0) node[anchor=north]{}
-- (5.97873079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 45 triangle
\draw (6.31190688448, 0) node[anchor=north]{}
-- (6.01391593648, 0) node[anchor=north]{}
-- (6.16291079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 46 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (6.42571783248, 0) node[anchor=north]{}
-- (6.27672297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 47 triangle
\draw (6.60991488448, 0) node[anchor=north]{}
-- (6.31192393648, 0) node[anchor=north]{}
-- (6.46091879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 48 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (6.42571783248, 0) node[anchor=north]{}
-- (6.27672297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 49 triangle
\draw (6.60991488448, 0) node[anchor=north]{}
-- (6.31192393648, 0) node[anchor=north]{}
-- (6.46091879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 50 triangle
\draw (6.42573488448, 0) node[anchor=north]{}
-- (6.72372583248, 0) node[anchor=north]{}
-- (6.57473097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 51 triangle
\draw (6.6099, 0) node[anchor=north]{}
-- (6.907890948, 0) node[anchor=north]{}
-- (6.758896092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 52 triangle
\draw (7.092088, 0) node[anchor=north]{}
-- (6.794097052, 0) node[anchor=north]{}
-- (6.943091908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 53 triangle
\draw (6.907908, 0) node[anchor=north]{}
-- (7.205898948, 0) node[anchor=north]{}
-- (7.056904092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 54 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.092105052, 0) node[anchor=north]{}
-- (7.241099908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 55 triangle
\draw (7.574276, 0) node[anchor=north]{}
-- (7.276285052, 0) node[anchor=north]{}
-- (7.425279908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 56 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.688086948, 0) node[anchor=north]{}
-- (7.539092092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 57 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (7.574293052, 0) node[anchor=north]{}
-- (7.723287908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 58 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.688086948, 0) node[anchor=north]{}
-- (7.539092092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 59 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (7.574293052, 0) node[anchor=north]{}
-- (7.723287908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 60 triangle
\draw (7.688104, 0) node[anchor=north]{}
-- (7.986094948, 0) node[anchor=north]{}
-- (7.837100092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 61 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (8.170274948, 0) node[anchor=north]{}
-- (8.021280092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 62 triangle
\draw (8.354472, 0) node[anchor=north]{}
-- (8.056481052, 0) node[anchor=north]{}
-- (8.205475908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 63 triangle
\draw (8.170292, 0) node[anchor=north]{}
-- (8.468282948, 0) node[anchor=north]{}
-- (8.319288092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 64 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.354489052, 0) node[anchor=north]{}
-- (8.503483908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 65 triangle
\draw (8.46829488448, 0) node[anchor=north]{}
-- (8.76628583248, 0) node[anchor=north]{}
-- (8.61729097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 66 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.950470948, 0) node[anchor=north]{}
-- (8.801476092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 67 triangle
\draw (9.134668, 0) node[anchor=north]{}
-- (8.836677052, 0) node[anchor=north]{}
-- (8.985671908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 68 triangle
\draw (8.950488, 0) node[anchor=north]{}
-- (9.248478948, 0) node[anchor=north]{}
-- (9.099484092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 69 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.134685052, 0) node[anchor=north]{}
-- (9.283679908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 70 triangle
\draw (9.616856, 0) node[anchor=north]{}
-- (9.318865052, 0) node[anchor=north]{}
-- (9.467859908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 71 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.730666948, 0) node[anchor=north]{}
-- (9.581672092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 72 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (9.616873052, 0) node[anchor=north]{}
-- (9.765867908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 73 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.730666948, 0) node[anchor=north]{}
-- (9.581672092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 74 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (9.616873052, 0) node[anchor=north]{}
-- (9.765867908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 75 triangle
\draw (9.730684, 0) node[anchor=north]{}
-- (10.028674948, 0) node[anchor=north]{}
-- (9.879680092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 76 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (10.212854948, 0) node[anchor=north]{}
-- (10.063860092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 77 triangle
\draw (10.397052, 0) node[anchor=north]{}
-- (10.099061052, 0) node[anchor=north]{}
-- (10.248055908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 78 triangle
\draw (10.212872, 0) node[anchor=north]{}
-- (10.510862948, 0) node[anchor=north]{}
-- (10.361868092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 79 triangle
\draw (10.69506, 0) node[anchor=north]{}
-- (10.397069052, 0) node[anchor=north]{}
-- (10.546063908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 80 triangle
\draw (10.87922511552, 0) node[anchor=north]{}
-- (10.58123416752, 0) node[anchor=north]{}
-- (10.73022902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 81 triangle
\draw (10.69505088448, 0) node[anchor=north]{}
-- (10.99304183248, 0) node[anchor=north]{}
-- (10.84404697648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 82 triangle
\draw (11.17723888448, 0) node[anchor=north]{}
-- (10.87924793648, 0) node[anchor=north]{}
-- (11.02824279248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 83 triangle
\draw (10.99305888448, 0) node[anchor=north]{}
-- (11.29104983248, 0) node[anchor=north]{}
-- (11.14205497648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 84 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.17725593648, 0) node[anchor=north]{}
-- (11.32625079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 85 triangle
\draw (11.65942688448, 0) node[anchor=north]{}
-- (11.36143593648, 0) node[anchor=north]{}
-- (11.51043079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 86 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.77323783248, 0) node[anchor=north]{}
-- (11.62424297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 87 triangle
\draw (11.95743488448, 0) node[anchor=north]{}
-- (11.65944393648, 0) node[anchor=north]{}
-- (11.80843879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 88 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.77323783248, 0) node[anchor=north]{}
-- (11.62424297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 89 triangle
\draw (11.95743488448, 0) node[anchor=north]{}
-- (11.65944393648, 0) node[anchor=north]{}
-- (11.80843879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 90 triangle
\draw (11.77325488448, 0) node[anchor=north]{}
-- (12.07124583248, 0) node[anchor=north]{}
-- (11.92225097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 91 triangle
\draw (11.95742, 0) node[anchor=north]{}
-- (12.255410948, 0) node[anchor=north]{}
-- (12.106416092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 92 triangle
\draw (12.439608, 0) node[anchor=north]{}
-- (12.141617052, 0) node[anchor=north]{}
-- (12.290611908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 93 triangle
\draw (12.255428, 0) node[anchor=north]{}
-- (12.553418948, 0) node[anchor=north]{}
-- (12.404424092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 94 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (12.439625052, 0) node[anchor=north]{}
-- (12.588619908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 95 triangle
\draw (12.921796, 0) node[anchor=north]{}
-- (12.623805052, 0) node[anchor=north]{}
-- (12.772799908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 96 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (13.035606948, 0) node[anchor=north]{}
-- (12.886612092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 97 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (12.921813052, 0) node[anchor=north]{}
-- (13.070807908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 98 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (13.035606948, 0) node[anchor=north]{}
-- (12.886612092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 99 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (12.921813052, 0) node[anchor=north]{}
-- (13.070807908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 100 triangle
\draw (13.035624, 0) node[anchor=north]{}
-- (13.333614948, 0) node[anchor=north]{}
-- (13.184620092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 101 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (13.517794948, 0) node[anchor=north]{}
-- (13.368800092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 102 triangle
\draw (13.701992, 0) node[anchor=north]{}
-- (13.404001052, 0) node[anchor=north]{}
-- (13.552995908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 103 triangle
\draw (13.517812, 0) node[anchor=north]{}
-- (13.815802948, 0) node[anchor=north]{}
-- (13.666808092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 104 triangle
\draw (14, 0) node[anchor=north]{}
-- (13.702009052, 0) node[anchor=north]{}
-- (13.851003908, 0.258069384) node[anchor=south]{}
--cycle;


% 10 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (0.618*0.297990948, 0) node[anchor=north]{}
-- (0.618*0.148996092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 2 triangle
\draw (0.618*0.482188, 0) node[anchor=north]{}
-- (0.618*0.184197052, 0) node[anchor=north]{}
-- (0.618*0.333191908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 3 triangle
\draw (0.618*0.298008, 0) node[anchor=north]{}
-- (0.618*0.595998948, 0) node[anchor=north]{}
-- (0.618*0.447004092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 4 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*0.482205052, 0) node[anchor=north]{}
-- (0.618*0.631199908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 5 triangle
\draw (0.618*0.964376, 0) node[anchor=north]{}
-- (0.618*0.666385052, 0) node[anchor=north]{}
-- (0.618*0.815379908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 6 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*1.078186948, 0) node[anchor=north]{}
-- (0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 7 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*0.964393052, 0) node[anchor=north]{}
-- (0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 8 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*1.078186948, 0) node[anchor=north]{}
-- (0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 9 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*0.964393052, 0) node[anchor=north]{}
-- (0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 10 triangle
\draw (0.618*1.078204, 0) node[anchor=north]{}
-- (0.618*1.376194948, 0) node[anchor=north]{}
-- (0.618*1.227200092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 11 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*1.560374948, 0) node[anchor=north]{}
-- (0.618*1.411380092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 12 triangle
\draw (0.618*1.744572, 0) node[anchor=north]{}
-- (0.618*1.446581052, 0) node[anchor=north]{}
-- (0.618*1.595575908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 13 triangle
\draw (0.618*1.560392, 0) node[anchor=north]{}
-- (0.618*1.858382948, 0) node[anchor=north]{}
-- (0.618*1.709388092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 14 triangle
\draw (0.618*2.04258, 0) node[anchor=north]{}
-- (0.618*1.744589052, 0) node[anchor=north]{}
-- (0.618*1.893583908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 15 triangle
\draw (0.618*2.22674511552, 0) node[anchor=north]{}
-- (0.618*1.92875416752, 0) node[anchor=north]{}
-- (0.618*2.07774902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 16 triangle
\draw (0.618*2.04256511552, 0) node[anchor=north]{}
-- (0.618*2.34055606352, 0) node[anchor=north]{}
-- (0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 17 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.22676216752, 0) node[anchor=north]{}
-- (0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 18 triangle
\draw (0.618*2.04256511552, 0) node[anchor=north]{}
-- (0.618*2.34055606352, 0) node[anchor=north]{}
-- (0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 19 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.22676216752, 0) node[anchor=north]{}
-- (0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 20 triangle
\draw (0.618*2.34057311552, 0) node[anchor=north]{}
-- (0.618*2.63856406352, 0) node[anchor=north]{}
-- (0.618*2.48956920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;



% 10 21 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.82274406352, 0) node[anchor=north]{}
-- (0.618*2.67374920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 22 triangle
\draw (0.618*3.00694111552, 0) node[anchor=north]{}
-- (0.618*2.70895016752, 0) node[anchor=north]{}
-- (0.618*2.85794502352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 23 triangle
\draw (0.618*2.82276111552, 0) node[anchor=north]{}
-- (0.618*3.12075206352, 0) node[anchor=north]{}
-- (0.618*2.97175720752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 24 triangle
\draw (0.618*3.30494911552, 0) node[anchor=north]{}
-- (0.618*3.00695816752, 0) node[anchor=north]{}
-- (0.618*3.15595302352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 25 triangle
\draw (0.618*3.12077488448, 0) node[anchor=north]{}
-- (0.618*3.41876583248, 0) node[anchor=north]{}
-- (0.618*3.26977097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 26 triangle
\draw (0.618*3.30494, 0) node[anchor=north]{}
-- (0.618*3.602930948, 0) node[anchor=north]{}
-- (0.618*3.453936092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 27 triangle
\draw (0.618*3.787128, 0) node[anchor=north]{}
-- (0.618*3.489137052, 0) node[anchor=north]{}
-- (0.618*3.638131908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 28 triangle
\draw (0.618*3.602948, 0) node[anchor=north]{}
-- (0.618*3.900938948, 0) node[anchor=north]{}
-- (0.618*3.751944092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 29 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*3.787145052, 0) node[anchor=north]{}
-- (0.618*3.936139908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 30 triangle
\draw (0.618*4.269316, 0) node[anchor=north]{}
-- (0.618*3.971325052, 0) node[anchor=north]{}
-- (0.618*4.120319908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 31 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*4.383126948, 0) node[anchor=north]{}
-- (0.618*4.234132092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 32 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.269333052, 0) node[anchor=north]{}
-- (0.618*4.418327908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 33 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*4.383126948, 0) node[anchor=north]{}
-- (0.618*4.234132092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 34 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.269333052, 0) node[anchor=north]{}
-- (0.618*4.418327908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 35 triangle
\draw (0.618*4.383144, 0) node[anchor=north]{}
-- (0.618*4.681134948, 0) node[anchor=north]{}
-- (0.618*4.532140092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 36 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.865314948, 0) node[anchor=north]{}
-- (0.618*4.716320092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 37 triangle
\draw (0.618*5.049512, 0) node[anchor=north]{}
-- (0.618*4.751521052, 0) node[anchor=north]{}
-- (0.618*4.900515908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 38 triangle
\draw (0.618*4.865332, 0) node[anchor=north]{}
-- (0.618*5.163322948, 0) node[anchor=north]{}
-- (0.618*5.014328092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 39 triangle
\draw (0.618*5.34752, 0) node[anchor=north]{}
-- (0.618*5.049529052, 0) node[anchor=north]{}
-- (0.618*5.198523908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 40 triangle
\draw (0.618*5.53170511552, 0) node[anchor=north]{}
-- (0.618*5.23371416752, 0) node[anchor=north]{}
-- (0.618*5.38270902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 41 triangle
\draw(0.618*5.34753088448, 0) node[anchor=north]{}
-- (0.618*5.64552183248, 0) node[anchor=north]{}
-- (0.618*5.49652697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 42 triangle
\draw (0.618*5.82971888448, 0) node[anchor=north]{}
-- (0.618*5.53172793648, 0) node[anchor=north]{}
-- (0.618*5.68072279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 43 triangle
\draw (0.618*5.64553888448, 0) node[anchor=north]{}
-- (0.618*5.94352983248, 0) node[anchor=north]{}
-- (0.618*5.79453497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 44 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*5.82973593648, 0) node[anchor=north]{}
-- (0.618*5.97873079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 45 triangle
\draw (0.618*6.31190688448, 0) node[anchor=north]{}
-- (0.618*6.01391593648, 0) node[anchor=north]{}
-- (0.618*6.16291079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 46 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*6.42571783248, 0) node[anchor=north]{}
-- (0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 47 triangle
\draw (0.618*6.60991488448, 0) node[anchor=north]{}
-- (0.618*6.31192393648, 0) node[anchor=north]{}
-- (0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 48 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*6.42571783248, 0) node[anchor=north]{}
-- (0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 49 triangle
\draw (0.618*6.60991488448, 0) node[anchor=north]{}
-- (0.618*6.31192393648, 0) node[anchor=north]{}
-- (0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 50 triangle
\draw (0.618*6.42573488448, 0) node[anchor=north]{}
-- (0.618*6.72372583248, 0) node[anchor=north]{}
-- (0.618*6.57473097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 51 triangle
\draw (0.618*6.6099, 0) node[anchor=north]{}
-- (0.618*6.907890948, 0) node[anchor=north]{}
-- (0.618*6.758896092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 52 triangle
\draw (0.618*7.092088, 0) node[anchor=north]{}
-- (0.618*6.794097052, 0) node[anchor=north]{}
-- (0.618*6.943091908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 53 triangle
\draw (0.618*6.907908, 0) node[anchor=north]{}
-- (0.618*7.205898948, 0) node[anchor=north]{}
-- (0.618*7.056904092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 54 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.092105052, 0) node[anchor=north]{}
-- (0.618*7.241099908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 55 triangle
\draw (0.618*7.574276, 0) node[anchor=north]{}
-- (0.618*7.276285052, 0) node[anchor=north]{}
-- (0.618*7.425279908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 56 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.688086948, 0) node[anchor=north]{}
-- (0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 57 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*7.574293052, 0) node[anchor=north]{}
-- (0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 58 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.688086948, 0) node[anchor=north]{}
-- (0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 59 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*7.574293052, 0) node[anchor=north]{}
-- (0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 60 triangle
\draw (0.618*7.688104, 0) node[anchor=north]{}
-- (0.618*7.986094948, 0) node[anchor=north]{}
-- (0.618*7.837100092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 61 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*8.170274948, 0) node[anchor=north]{}
-- (0.618*8.021280092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 62 triangle
\draw (0.618*8.354472, 0) node[anchor=north]{}
-- (0.618*8.056481052, 0) node[anchor=north]{}
-- (0.618*8.205475908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 63 triangle
\draw (0.618*8.170292, 0) node[anchor=north]{}
-- (0.618*8.468282948, 0) node[anchor=north]{}
-- (0.618*8.319288092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 64 triangle
\draw (0.618*8.65248, 0) node[anchor=north]{}
-- (0.618*8.354489052, 0) node[anchor=north]{}
-- (0.618*8.503483908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 65 triangle
\draw (0.618*8.46829488448, 0) node[anchor=north]{}
-- (0.618*8.76628583248, 0) node[anchor=north]{}
-- (0.618*8.61729097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 66 triangle
\draw (0.618*8.65248, 0) node[anchor=north]{}
-- (0.618*8.950470948, 0) node[anchor=north]{}
-- (0.618*8.801476092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 67 triangle
\draw (0.618*9.134668, 0) node[anchor=north]{}
-- (0.618*8.836677052, 0) node[anchor=north]{}
-- (0.618*8.985671908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 68 triangle
\draw (0.618*8.950488, 0) node[anchor=north]{}
-- (0.618*9.248478948, 0) node[anchor=north]{}
-- (0.618*9.099484092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 69 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.134685052, 0) node[anchor=north]{}
-- (0.618*9.283679908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 70 triangle
\draw (0.618*9.616856, 0) node[anchor=north]{}
-- (0.618*9.318865052, 0) node[anchor=north]{}
-- (0.618*9.467859908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 71 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.730666948, 0) node[anchor=north]{}
-- (0.618*9.581672092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 72 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*9.616873052, 0) node[anchor=north]{}
-- (0.618*9.765867908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 73 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.730666948, 0) node[anchor=north]{}
-- (0.618*9.581672092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 74 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*9.616873052, 0) node[anchor=north]{}
-- (0.618*9.765867908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 75 triangle
\draw (0.618*9.730684, 0) node[anchor=north]{}
-- (0.618*10.028674948, 0) node[anchor=north]{}
-- (0.618*9.879680092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 76 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*10.212854948, 0) node[anchor=north]{}
-- (0.618*10.063860092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 77 triangle
\draw (0.618*10.397052, 0) node[anchor=north]{}
-- (0.618*10.099061052, 0) node[anchor=north]{}
-- (0.618*10.248055908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 78 triangle
\draw (0.618*10.212872, 0) node[anchor=north]{}
-- (0.618*10.510862948, 0) node[anchor=north]{}
-- (0.618*10.361868092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 79 triangle
\draw (0.618*10.69506, 0) node[anchor=north]{}
-- (0.618*10.397069052, 0) node[anchor=north]{}
-- (0.618*10.546063908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 80 triangle
\draw (0.618*10.87922511552, 0) node[anchor=north]{}
-- (0.618*10.58123416752, 0) node[anchor=north]{}
-- (0.618*10.73022902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 81 triangle
\draw (0.618*10.69505088448, 0) node[anchor=north]{}
-- (0.618*10.99304183248, 0) node[anchor=north]{}
-- (0.618*10.84404697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 82 triangle
\draw (0.618*11.17723888448, 0) node[anchor=north]{}
-- (0.618*10.87924793648, 0) node[anchor=north]{}
-- (0.618*11.02824279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 83 triangle
\draw (0.618*10.99305888448, 0) node[anchor=north]{}
-- (0.618*11.29104983248, 0) node[anchor=north]{}
-- (0.618*11.14205497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 84 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.17725593648, 0) node[anchor=north]{}
-- (0.618*11.32625079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 85 triangle
\draw (0.618*11.65942688448, 0) node[anchor=north]{}
-- (0.618*11.36143593648, 0) node[anchor=north]{}
-- (0.618*11.51043079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 86 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.77323783248, 0) node[anchor=north]{}
-- (0.618*11.62424297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 87 triangle
\draw (0.618*11.95743488448, 0) node[anchor=north]{}
-- (0.618*11.65944393648, 0) node[anchor=north]{}
-- (0.618*11.80843879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 88 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.77323783248, 0) node[anchor=north]{}
-- (0.618*11.62424297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 89 triangle
\draw (0.618*11.95743488448, 0) node[anchor=north]{}
-- (0.618*11.65944393648, 0) node[anchor=north]{}
-- (0.618*11.80843879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 90 triangle
\draw (0.618*11.77325488448, 0) node[anchor=north]{}
-- (0.618*12.07124583248, 0) node[anchor=north]{}
-- (0.618*11.92225097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 91 triangle
\draw (0.618*11.95742, 0) node[anchor=north]{}
-- (0.618*12.255410948, 0) node[anchor=north]{}
-- (0.618*12.106416092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 92 triangle
\draw (0.618*12.439608, 0) node[anchor=north]{}
-- (0.618*12.141617052, 0) node[anchor=north]{}
-- (0.618*12.290611908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 93 triangle
\draw (0.618*12.255428, 0) node[anchor=north]{}
-- (0.618*12.553418948, 0) node[anchor=north]{}
-- (0.618*12.404424092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 94 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*12.439625052, 0) node[anchor=north]{}
-- (0.618*12.588619908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 95 triangle
\draw (0.618*12.921796, 0) node[anchor=north]{}
-- (0.618*12.623805052, 0) node[anchor=north]{}
-- (0.618*12.772799908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 96 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*13.035606948, 0) node[anchor=north]{}
-- (0.618*12.886612092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 97 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*12.921813052, 0) node[anchor=north]{}
-- (0.618*13.070807908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 98 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*13.035606948, 0) node[anchor=north]{}
-- (0.618*12.886612092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 99 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*12.921813052, 0) node[anchor=north]{}
-- (0.618*13.070807908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 100 triangle
\draw (0.618*13.035624, 0) node[anchor=north]{}
-- (0.618*13.333614948, 0) node[anchor=north]{}
-- (0.618*13.184620092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 101 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*13.517794948, 0) node[anchor=north]{}
-- (0.618*13.368800092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 102 triangle
\draw (0.618*13.701992, 0) node[anchor=north]{}
-- (0.618*13.404001052, 0) node[anchor=north]{}
-- (0.618*13.552995908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 103 triangle
\draw (0.618*13.517812, 0) node[anchor=north]{}
-- (0.618*13.815802948, 0) node[anchor=north]{}
-- (0.618*13.666808092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 104 triangle
\draw (0.618*14, 0) node[anchor=north]{}
-- (0.618*13.702009052, 0) node[anchor=north]{}
-- (0.618*13.851003908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 105 triangle
\draw (14-0.618*8.46829488448, 0) node[anchor=north]{}
-- (14-0.618*8.76628583248, 0) node[anchor=north]{}
-- (14-0.618*8.61729097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 106 triangle
\draw (14-0.618*8.65248, 0) node[anchor=north]{}
-- (14-0.618*8.354489052, 0) node[anchor=north]{}
-- (14-0.618*8.503483908, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 107 triangle
\draw (14-0.618*8.170292, 0) node[anchor=north]{}
-- (14-0.618*8.468282948, 0) node[anchor=north]{}
-- (14-0.618*8.319288092, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 108 triangle
\draw (14-0.618*8.354472, 0) node[anchor=north]{}
-- (14-0.618*8.056481052, 0) node[anchor=north]{}
-- (14-0.618*8.205475908, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 109 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*8.170274948, 0) node[anchor=north]{}
-- (14-0.618*8.021280092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 110 triangle
\draw (14-0.618*7.688104, 0) node[anchor=north]{}
-- (14-0.618*7.986094948, 0) node[anchor=north]{}
-- (14-0.618*7.837100092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 111 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*7.574293052, 0) node[anchor=north]{}
-- (14-0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 112 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.688086948, 0) node[anchor=north]{}
-- (14-0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 113 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*7.574293052, 0) node[anchor=north]{}
-- (14-0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 114 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.688086948, 0) node[anchor=north]{}
-- (14-0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 115 triangle
\draw (14-0.618*7.574276, 0) node[anchor=north]{}
-- (14-0.618*7.276285052, 0) node[anchor=north]{}
-- (14-0.618*7.425279908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 116 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.092105052, 0) node[anchor=north]{}
-- (14-0.618*7.241099908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 117 triangle
\draw (14-0.618*6.907908, 0) node[anchor=north]{}
-- (14-0.618*7.205898948, 0) node[anchor=north]{}
-- (14-0.618*7.056904092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 118 triangle
\draw (14-0.618*7.092088, 0) node[anchor=north]{}
-- (14-0.618*6.794097052, 0) node[anchor=north]{}
-- (14-0.618*6.943091908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 119 triangle
\draw (14-0.618*6.6099, 0) node[anchor=north]{}
-- (14-0.618*6.907890948, 0) node[anchor=north]{}
-- (14-0.618*6.758896092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 120 triangle
\draw (14-0.618*6.42573488448, 0) node[anchor=north]{}
-- (14-0.618*6.72372583248, 0) node[anchor=north]{}
-- (14-0.618*6.57473097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 121 triangle
\draw (14-0.618*6.60991488448, 0) node[anchor=north]{}
-- (14-0.618*6.31192393648, 0) node[anchor=north]{}
-- (14-0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 122 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*6.42571783248, 0) node[anchor=north]{}
-- (14-0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 123 triangle
\draw (14-0.618*6.60991488448, 0) node[anchor=north]{}
-- (14-0.618*6.31192393648, 0) node[anchor=north]{}
-- (14-0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 124 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*6.42571783248, 0) node[anchor=north]{}
-- (14-0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 125 triangle
\draw (14-0.618*6.31190688448, 0) node[anchor=north]{}
-- (14-0.618*6.01391593648, 0) node[anchor=north]{}
-- (14-0.618*6.16291079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 126 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*5.82973593648, 0) node[anchor=north]{}
-- (14-0.618*5.97873079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 127 triangle
\draw (14-0.618*5.64553888448, 0) node[anchor=north]{}
-- (14-0.618*5.94352983248, 0) node[anchor=north]{}
-- (14-0.618*5.79453497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 129 triangle
\draw (14-0.618*5.82971888448, 0) node[anchor=north]{}
-- (14-0.618*5.53172793648, 0) node[anchor=north]{}
-- (14-0.618*5.68072279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 130 triangle
\draw (14-0.618*5.34753088448, 0) node[anchor=north]{}
-- (14-0.618*5.64552183248, 0) node[anchor=north]{}
-- (14-0.618*5.49652697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 131 triangle
\draw (10.58344323860064, 0) node[anchor=north]{}
-- (10.76760843360064, 0) node[anchor=north]{}
-- (10.67540780960064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 132 triangle
\draw (10.69723824, 0) node[anchor=north]{}
-- (10.881403435, 0) node[anchor=north]{}
-- (10.789202811, 0.159411184) node[anchor=south]{}
--cycle;

% 10 133 triangle
\draw (10.992790024, 0) node[anchor=north]{}
-- (10.808623829, 0) node[anchor=north]{}
-- (10.901824453, 0.159411184) node[anchor=south]{}
--cycle;

% 10 134 triangle
\draw (10.881158584, 0) node[anchor=north]{}
-- (11.065323779, 0) node[anchor=north]{}
-- (10.973123155, 0.159411184) node[anchor=south]{}
--cycle;

% 10 135 triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (10.992785573, 0) node[anchor=north]{}
-- (11.085986197, 0.159411184) node[anchor=south]{}
--cycle;

% 10 136 triangle
\draw (11.290763008, 0) node[anchor=north]{}
-- (11.106596813, 0) node[anchor=north]{}
-- (11.199797437, 0.159411184) node[anchor=south]{}
--cycle;

% 10 137triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (11.361117963, 0) node[anchor=north]{}
-- (11.268917339, 0.159411184) node[anchor=south]{}
--cycle;

% 10 138 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.290749757, 0) node[anchor=north]{}
-- (11.383950381, 0.159411184) node[anchor=south]{}
--cycle;

% 10 139 triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (11.361117963, 0) node[anchor=north]{}
-- (11.268917339, 0.159411184) node[anchor=south]{}
--cycle;

% 10 140 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.290749757, 0) node[anchor=north]{}
-- (11.383950381, 0.159411184) node[anchor=south]{}
--cycle;

% 10 141 triangle
\draw (11.360747312, 0) node[anchor=north]{}
-- (11.544912507, 0) node[anchor=north]{}
-- (11.452711883, 0.159411184) node[anchor=south]{}
--cycle;

% 10 142 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.659081147, 0) node[anchor=north]{}
-- (11.566880523, 0.159411184) node[anchor=south]{}
--cycle;

% 10 143 triangle
\draw (11.773610936, 0) node[anchor=north]{}
-- (11.589444741, 0) node[anchor=north]{}
-- (11.682645365, 0.159411184) node[anchor=south]{}
--cycle;

% 10 144 triangle
\draw (11.659784096, 0) node[anchor=north]{}
-- (11.843950291, 0) node[anchor=north]{}
-- (11.751749667, 0.159411184) node[anchor=south]{}
--cycle;

% 10 145 triangle
\draw (11.95774808, 0) node[anchor=north]{}
-- (11.773581885, 0) node[anchor=north]{}
-- (11.866782509, 0.159411184) node[anchor=south]{}
--cycle;

% 10 146 triangle
\draw (12.07189538160064, 0) node[anchor=north]{}
-- (11.88772918660064, 0) node[anchor=north]{}
-- (11.98092981060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 147 triangle
\draw (11.95772088960064, 0) node[anchor=north]{}
-- (12.14288608460064, 0) node[anchor=north]{}
-- (12.04968546060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 148 triangle
\draw (12.25456208460064, 0) node[anchor=north]{}
-- (12.07039588960064, 0) node[anchor=north]{}
-- (12.16359651360064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 149 triangle
\draw (12.14170988960064, 0) node[anchor=north]{}
-- (12.32687508460064, 0) node[anchor=north]{}
-- (12.23367446060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 150 triangle
\draw (12.43971757660064, 0) node[anchor=north]{}
-- (12.25455138160064, 0) node[anchor=north]{}
-- (12.34775200560064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 151 triangle
\draw (14-0.618*2.34057311552, 0) node[anchor=north]{}
-- (14-0.618*2.63856406352, 0) node[anchor=north]{}
-- (14-0.618*2.48956920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 152 triangle
\draw (14-0.618*2.52475311552, 0) node[anchor=north]{}
-- (14-0.618*2.22676216752, 0) node[anchor=north]{}
-- (14-0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 153 triangle
\draw (14-0.618*2.04256511552, 0) node[anchor=north]{}
-- (14-0.618*2.34055606352, 0) node[anchor=north]{}
-- (14-0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 154 triangle
\draw (14-0.618*2.52475311552, 0) node[anchor=north]{}
-- (14-0.618*2.22676216752, 0) node[anchor=north]{}
-- (14-0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 155 triangle
\draw (14-0.618*2.04256511552, 0) node[anchor=north]{}
-- (14-0.618*2.34055606352, 0) node[anchor=north]{}
-- (14-0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 156 triangle
\draw (14-0.618*2.22674511552, 0) node[anchor=north]{}
-- (14-0.618*1.92875416752, 0) node[anchor=north]{}
-- (14-0.618*2.07774902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 157 triangle
\draw (14-0.618*2.04258, 0) node[anchor=north]{}
-- (14-0.618*1.744589052, 0) node[anchor=north]{}
-- (14-0.618*1.893583908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 158 triangle
\draw (14-0.618*1.560392, 0) node[anchor=north]{}
-- (14-0.618*1.858382948, 0) node[anchor=north]{}
-- (14-0.618*1.709388092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 159 triangle
\draw (14-0.618*1.744572, 0) node[anchor=north]{}
-- (14-0.618*1.446581052, 0) node[anchor=north]{}
-- (14-0.618*1.595575908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 160 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*1.560374948, 0) node[anchor=north]{}
-- (14-0.618*1.411380092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 161 triangle
\draw (14-0.618*1.078204, 0) node[anchor=north]{}
-- (14-0.618*1.376194948, 0) node[anchor=north]{}
-- (14-0.618*1.227200092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 162 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*0.964393052, 0) node[anchor=north]{}
-- (14-0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 163 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*1.078186948, 0) node[anchor=north]{}
-- (14-0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 164 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*0.964393052, 0) node[anchor=north]{}
-- (14-0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 165 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*1.078186948, 0) node[anchor=north]{}
-- (14-0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 166 triangle
\draw (14-0.618*0.964376, 0) node[anchor=north]{}
-- (14-0.618*0.666385052, 0) node[anchor=north]{}
-- (14-0.618*0.815379908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 167 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*0.482205052, 0) node[anchor=north]{}
-- (14-0.618*0.631199908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 168 triangle
\draw (14-0.618*0.298008, 0) node[anchor=north]{}
-- (14-0.618*0.595998948, 0) node[anchor=north]{}
-- (14-0.618*0.447004092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 169 triangle
\draw (14-0.618*0.482188, 0) node[anchor=north]{}
-- (14-0.618*0.184197052, 0) node[anchor=north]{}
-- (14-0.618*0.333191908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 170 triangle
\draw (14-0, 0) node[anchor=north]{}
-- (14-0.618*0.297990948, 0) node[anchor=north]{}
-- (14-0.618*0.148996092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

\draw [white](0, 0) node[anchor=north]{}
-- (14, 0) node[anchor=north]{};
\draw (0, 0) node[anchor=north]{}
-- (14, 0) node[anchor=north]{};




% hyper 1
\draw [red,line width=0.4mm,](8.65248,0) node[anchor=north]{}
--(5.66312,9.808845);
\draw [red,line width=0.4mm,](14-8.65248,0) node[anchor=north]{}
--(14-5.66312,9.808845);


% hyper 2
\draw [blue,line width=0.4mm,](5.34723264,0) node[anchor=north]{}
--(3.49980816,6.06186621);
\draw [blue,line width=0.4mm,](3.30476736,0) node[anchor=north]{}
--(5.15219184,6.06186621);

% hyper 3
\draw [blue,line width=0.4mm,](14-5.34723264,0) node[anchor=north]{}
--(14-3.49980816,6.06186621);
\draw [blue,line width=0.4mm,](14-3.30476736,0) node[anchor=north]{}
--(14-5.15219184,6.06186621);


% 4 4 triangle
\draw(7,0) node[anchor=north]{$d_2$}
(1.6524745577599187, 0) node[anchor=north]{$a_2$}
(14-1.6524745577599187, 0) node[anchor=north]{$g_2$}
(4.32624-0.7, 0) node[anchor=north]{$b_2$}
(14-4.32624+0.7, 0) node[anchor=north]{$f_2$}
(8.652480-0.3+0.4, 0) node[anchor=north]{$e_2$}
(8.65248-3.3049491155198374+0.3-0.4, 0) node[anchor=north]{$c_2$};



\draw(7,-0.5) node[anchor=north]{$[{\tau^2}^+,\tau^-]$}
(1.6524745577599187, -0.5) node[anchor=north]{$[0,\tau^3]$}
(14-1.6524745577599187+0.3+0.2, -0.5) node[anchor=north]{$[1-\tau^3,1]$}
(4.32624-0.7, -0.5) node[anchor=north]{$[{\tau^3}^+,{\tau^2}^-]$}
(14-4.32624+0.7+0.15, -0.5) node[anchor=north]{$[\tau^+, (1-\tau^3)^+]$}
(8.652480-0.3+0.4, -0.5) node[anchor=north]{$\{\tau\}$}
(8.65248-3.3049491155198374+0.3-0.4, -0.5) node[anchor=north]{$\{\tau^2\}$};

\end{tikzpicture}
     \caption{Partition of 2-level infinite atoms $\AA_2(\MM)$ in the graph $\MM$}
     \label{fig: aa_2}
\end{figure}

\begin{figure}
     \centering
\begin{tikzpicture}[scale=1]

% 1 1 triangle
\draw (0,0) node[anchor=north]{}
-- (14,0) node[anchor=north]{}
-- (7,12.1244) node[anchor=south]{}
--cycle;

% 2 1 triangle
\draw (0,0) node[anchor=north]{}
-- (8.65248,0) node[anchor=north]{}
-- (4.32624,7.49329) node[anchor=south]{}
--cycle;

%  2 2 triangle
\draw (5.34752,0) node[anchor=north]{}
-- (14,0) node[anchor=north]{}
-- (9.67376,7.49329) node[anchor=south]{}
--cycle;

% 3 1 triangle
\draw (0,0) node[anchor=north]{}
-- (5.34752, 0) node[anchor=north]{}
-- (2.67376, 4.63111) node[anchor=south]{}
--cycle;

% 3 2 triangle
\draw (3.30495, 0) node[anchor=north]{}
-- (8.65248, 0) node[anchor=north]{}
-- (5.97871, 4.63111) node[anchor=south]{}
--cycle;

% 3 3 triangle
\draw (14-3.30495, 0) node[anchor=north]{}
-- (14-8.65248, 0) node[anchor=north]{}
-- (8.02129, 4.63111) node[anchor=south]{}
--cycle;

% 3 4 triangle
\draw (14-0,0) node[anchor=north]{}
-- (14-5.34752, 0) node[anchor=north]{}
-- (11.3262, 4.63111) node[anchor=south]{}
--cycle;

% 4 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (3.3049491155198374, 0) node[anchor=north]{}
-- (1.6524745577599187,2.862183385639525) node[anchor=south]{}
--cycle;

% 4 2 triangle
\draw (2.042570884480163, 0) node[anchor=north]{}
-- (5.34752, 0) node[anchor=north]{}
-- (3.6950454422400814, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 3 triangle
\draw (8.652480-2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-5.34752, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 4 triangle
\draw (8.652480, 0) node[anchor=north]{}
-- (8.65248-3.3049491155198374, 0) node[anchor=north]{}
-- (7,2.862183385639525) node[anchor=south]{}
--cycle;

% 4 5 triangle
\draw (8.652480, 0) node[anchor=north]{}
-- (8.652480-5.34752+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814+2.042570884480163, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 6 triangle
\draw (8.652480+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-5.34752+2.042570884480163+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814+2.042570884480163+2.042570884480163, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 7 triangle
\draw (14-2.042570884480163, 0) node[anchor=north]{}
-- (14-5.34752, 0) node[anchor=north]{}
-- (10.305, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 8 triangle
\draw (14, 0) node[anchor=north]{}
-- (14-3.3049491155198374, 0) node[anchor=north]{}
-- (14-1.6524745577599187,2.862183385639525) node[anchor=south]{}
--cycle;

% 5 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (2.04257, 0) node[anchor=north]{}
-- (1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 2 triangle
\draw (1.26238, 0) node[anchor=north]{}
-- (3.30495, 0) node[anchor=north]{}
-- (2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 3 triangle
\draw(5.34752-1.26238, 0) node[anchor=north]{}
-- (5.34752-3.30495, 0) node[anchor=north]{}
-- (5.34752-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 4 triangle
\draw (5.34752, 0) node[anchor=north]{}
-- (5.34752-2.04257, 0) node[anchor=north]{}
-- (5.34752-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 5 triangle
\draw (5.97871*2-8.65248+1.26238, 0) node[anchor=north]{}
-- (5.97871*2-8.65248+3.30495, 0) node[anchor=north]{}
-- (5.97871*2-8.65248+2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 6 triangle
\draw (8.65248-1.26238, 0) node[anchor=north]{}
-- (8.65248-3.30495, 0) node[anchor=north]{}
-- (8.65248-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 7 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.65248-2.04257, 0) node[anchor=north]{}
-- (8.65248-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 8 triangle
\draw (9.67376*2-8.65248-1.26238, 0) node[anchor=north]{}
-- (9.67376*2-8.65248-3.30495, 0) node[anchor=north]{}
-- (8.41138, 1.76893) node[anchor=south]{}
--cycle;

% 5 10 triangle
\draw (8.65248+1.26238, 0) node[anchor=north]{}
-- (8.65248+3.30495, 0) node[anchor=north]{}
-- (8.65248+2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 11 triangle
\draw (14-1.26238, 0) node[anchor=north]{}
-- (14-3.30495, 0) node[anchor=north]{}
-- (14-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 12 triangle
\draw (14-0, 0) node[anchor=north]{}
-- (14-2.04257, 0) node[anchor=north]{}
-- (14-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 6 1 triangle
\draw  (0, 0) node[anchor=north]{}
-- (1.26238, 0) node[anchor=north]{}
-- ( 0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 2 triangle
\draw  (0.780192, 0) node[anchor=north]{}
-- (2.04257, 0) node[anchor=north]{}
-- (1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 3 triangle
\draw  (1.6524745577599187*2-0.780192, 0) node[anchor=north]{}
-- (1.6524745577599187*2-2.04257, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 4 triangle
\draw  (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- ( 1.6524745577599187*2-0.631192, 1.09326) node[anchor=south]{}
--cycle;


% 6 5 triangle
\draw  (2.67376*2-1.6524745577599187*2+0.780192, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+2.04257, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 6 triangle
\draw  (3.6950454422400814*2-2.82276, 0) node[anchor=north]{}
-- (3.6950454422400814*2-4.08514, 0) node[anchor=north]{}
-- (3.6950454422400814*2-3.45396, 1.09326) node[anchor=south]{}
--cycle;

% 6 7 triangle
\draw  (3.6950454422400814*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (3.6950454422400814*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (3.6950454422400814*2-1.6524745577599187*2+0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 8 triangle 
\draw  (4.32624*2-2.82276, 0) node[anchor=north]{}
-- (4.32624*2-4.08514, 0) node[anchor=north]{}
-- (4.32624*2-3.45396, 1.09326) node[anchor=south]{}
--cycle;

% 6 9 triangle
\draw  (4.32624*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- ( 4.32624*2-1.6524745577599187*2+0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 10 triangle
\draw  (4.32624*2-1.6524745577599187*2+0.780192, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+2.04257, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 11 triangle
\draw  (4.32624*2-0.780192, 0) node[anchor=north]{}
-- (4.32624*2-2.04257, 0) node[anchor=north]{}
-- (4.32624*2-1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 12 triangle
\draw  (4.32624*2, 0) node[anchor=north]{}
-- (4.32624*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 13 triangle
\draw  (8.17029, 0) node[anchor=north]{}
-- (9.43267, 0) node[anchor=north]{}
-- (8.80149, 1.09326) node[anchor=south]{}
--cycle;

% 6 14 triangle
\draw  (9.91486, 0) node[anchor=north]{}
-- (8.65248, 0) node[anchor=north]{}
-- (9.28366, 1.09326) node[anchor=south]{}
--cycle;

% 6 15 triangle
\draw  (10.695,0) node[anchor=north]{}
-- (9.43267,0) node[anchor=north]{}
-- (10.0639, 1.09326) node[anchor=south]{}
--cycle;


% 6 16 triangle
\draw  (11.1772, 0) node[anchor=north]{}
-- (9.91485, 0) node[anchor=north]{}
-- (10.546, 1.09326) node[anchor=south]{}
--cycle;

% 6 17 triangle
\draw  (10.695, 0) node[anchor=north]{}
-- (11.9574, 0) node[anchor=north]{}
-- (11.3262, 1.09326) node[anchor=south]{}
--cycle;

% 6 18 triangle
\draw  (11.4752, 0) node[anchor=north]{}
-- (12.7376, 0) node[anchor=north]{}
-- (12.1064, 1.09326) node[anchor=south]{}
--cycle;

% 6 19 triangle
\draw  (13.2198, 0) node[anchor=north]{}
-- (11.9574, 0) node[anchor=north]{}
-- (12.5886, 1.09326) node[anchor=south]{}
--cycle;

% 6 20 triangle
\draw  (14, 0) node[anchor=north]{}
-- (12.7376, 0) node[anchor=north]{}
-- ( 13.3688, 1.09326) node[anchor=south]{}
--cycle;




% 7 1 triangle
\draw   (0, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 2 triangle
\draw   (0.482186, 0) node[anchor=north]{}
-- (1.26238, 0) node[anchor=north]{}
-- (0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 3 triangle
\draw   (1.02129*2-0.482186, 0) node[anchor=north]{}
-- (1.02129*2-1.26238, 0) node[anchor=north]{}
-- (1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 4 triangle
\draw   (1.02129*2, 0) node[anchor=north]{}
-- (1.02129*2-0.780194, 0) node[anchor=north]{}
-- (1.02129*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 5 triangle
\draw   (1.6524745577599187*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;


% 7 6 triangle
\draw   (1.6524745577599187*2-0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 7 triangle
\draw   (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 8 triangle
\draw  (2.67376*2-1.6524745577599187*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 9 triangle
\draw   (2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 10 triangle
\draw   (2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 11 triangle
\draw   (2.67376*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 12 triangle
\draw   (2.67376*2, 0) node[anchor=north]{}
-- (2.67376*2-0.780194, 0) node[anchor=north]{}
-- (2.67376*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 13 triangle
\draw   (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 14 triangle
\draw   (4.32624*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 15 triangle
\draw   (4.32624*2-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 16 triangle
\draw   (4.32624*2-1.6524745577599187*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 17 triangle
\draw   (4.32624*2-1.02129*2, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 18 triangle
\draw   (4.32624*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 19 triangle
\draw   (4.32624*2-0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 20 triangle
\draw   (4.32624*2, 0) node[anchor=north]{}
-- (4.32624*2-0.780194, 0) node[anchor=north]{}
-- (4.32624*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 21 triangle
\draw   (8.41138*2-4.32624*2, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.780194, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 22 triangle
\draw   (8.41138*2-4.32624*2+0.482186, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+1.26238, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 23 triangle
\draw   (7.00001*2-2.67376*2+0.482186, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.26238, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 24 triangle
\draw   (7.00001*2-2.67376*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 25 triangle
\draw   (7.00001*2-2.67376*2+1.02129*2, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.780194, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 26 triangle
\draw   (10.3971, 0) node[anchor=north]{}
-- (11.1773, 0) node[anchor=north]{}
-- (10.7872, 0.675672) node[anchor=south]{}
--cycle;


% 7 27 triangle
\draw   (11.4753, 0) node[anchor=north]{}
-- (10.6951, 0) node[anchor=north]{}
-- (11.0852, 0.675672) node[anchor=south]{}
--cycle;

% 7 28 triangle
\draw   (11.9575, 0) node[anchor=north]{}
-- (11.1773, 0) node[anchor=north]{}
-- (11.5674, 0.675672) node[anchor=south]{}
--cycle;

% 7 29 triangle
\draw   (11.3262*2-10.3971, 0) node[anchor=north]{}
-- (11.3262*2-11.1773, 0) node[anchor=north]{}
-- (11.3262*2-10.7872, 0.675672) node[anchor=south]{}
--cycle;

% 7 30 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 31 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 32 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-0.482186, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.26238, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 33 triangle
\draw   (11.3262*2-8.41138*2+4.32624*2-0.482186, 0) node[anchor=north]{}
-- (11.3262*2-8.41138*2+4.32624*2-1.26238, 0) node[anchor=north]{}
-- (11.3262*2-8.41138*2+4.32624*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;



% 8 1 triangle
\draw    (0, 0) node[anchor=north]{}
-- (0.482186, 0) node[anchor=north]{}
-- (0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 2 triangle
\draw    (0.298008, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 3 triangle
\draw    (0.964376, 0) node[anchor=north]{}
-- (0.48219, 0) node[anchor=north]{}
-- (0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 4 triangle
\draw    (1.26238, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 5 triangle
\draw    (1.07821, 0) node[anchor=north]{}
-- (1.56039, 0) node[anchor=north]{}
-- (1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 6 triangle
\draw    (1.02129*2-0.298008, 0) node[anchor=north]{}
-- (1.02129*2-0.780194, 0) node[anchor=north]{}
-- (1.02129*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 7 triangle
\draw    (1.02129*2, 0) node[anchor=north]{}
-- (1.02129*2-0.482186, 0) node[anchor=north]{}
-- (1.02129*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 8 triangle
\draw    (1.6524745577599187*2-1.02129*2+0.964376, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.48219, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 9 triangle
\draw    (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 10 triangle
\draw    (1.6524745577599187*2-1.26238+0.298008, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 11 triangle
\draw    (1.6524745577599187*2-0.298008, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 12 triangle
\draw    (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 13 triangle
\draw    (2.67376*2-1.6524745577599187*2+1.07821, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.56039, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 14 triangle
\draw    (2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 15 triangle
\draw    (2.67376*2-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 16 triangle
\draw    (2.67376*2-1.02129*2+0.964376, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.48219, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 17 triangle
\draw    (2.67376*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 19 triangle
\draw    (2.67376*2-1.26238+0.298008, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 20 triangle
\draw    (2.67376*2-0.298008, 0) node[anchor=north]{}
-- (2.67376*2-0.780194, 0) node[anchor=north]{}
-- (2.67376*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 21 triangle
\draw    (2.67376*2, 0) node[anchor=north]{}
-- (2.67376*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 22 triangle
\draw  (8.65248-2.67376*2+1.6524745577599187*2-1.07821, 0) node[anchor=north]{}
-- (8.65248-2.67376*2+1.6524745577599187*2-1.56039, 0) node[anchor=north]{}
-- (8.65248-2.67376*2+1.6524745577599187*2-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 23 triangle
\draw  (8.65248-1.6524745577599187*2, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 24 triangle
\draw    (8.65248-1.6524745577599187*2+0.298008, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 25 triangle
\draw    (8.65248-1.6524745577599187*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 26 triangle
\draw    (8.65248-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 27 triangle
\draw    (8.65248-1.6524745577599187*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 28 triangle
\draw    (8.65248-1.02129*2, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 29 triangle
\draw    (8.65248-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 30 triangle
\draw    (8.65248-1.07821, 0) node[anchor=north]{}
-- (8.65248-1.56039, 0) node[anchor=north]{}
-- (8.65248-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 31 triangle
\draw    (8.65248-1.26238, 0) node[anchor=north]{}
-- (8.65248-0.780194, 0) node[anchor=north]{}
-- (8.65248-1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 32 triangle
\draw    (8.65248-0.964376, 0) node[anchor=north]{}
-- (8.65248-0.48219, 0) node[anchor=north]{}
-- (8.65248-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 33 triangle
\draw    (8.65248-0.298008, 0) node[anchor=north]{}
-- (8.65248-0.780194, 0) node[anchor=north]{}
-- (8.65248-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 34 triangle
\draw    (8.65248, 0) node[anchor=north]{}
-- (8.17029, 0) node[anchor=north]{}
-- (8.41139, 0.417588) node[anchor=south]{}
--cycle;

% 8 35 triangle
\draw    (14-8.65248+2.67376*2-1.6524745577599187*2+1.07821, 0) node[anchor=north]{}
-- (14-8.65248+2.67376*2-1.6524745577599187*2+1.56039, 0) node[anchor=north]{}
-- (14-8.65248+2.67376*2-1.6524745577599187*2+1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 36 triangle
\draw    (14-2.67376*2, 0) node[anchor=north]{}
-- (14-2.67376*2+0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 37 triangle
\draw    (14-2.67376*2+0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 38 triangle
\draw    (14-2.67376*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 39 triangle
\draw    (14-2.67376*2+1.26238, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 40 triangle
\draw    (14-2.67376*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 41 triangle
\draw    (14-2.67376*2+1.02129*2-0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 42 triangle
\draw    (14-2.67376*2+1.02129*2, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 43 triangle
\draw    (14-2.67376*2+1.6524745577599187*2-1.07821, 0) node[anchor=north]{}
-- (14-2.67376*2+1.6524745577599187*2-1.56039, 0) node[anchor=north]{}
-- (14-2.67376*2+1.6524745577599187*2-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 44 triangle
\draw    (14-1.6524745577599187*2, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 45 triangle
\draw    (14-1.6524745577599187*2+0.298008, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 46 triangle
\draw    (14-1.6524745577599187*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 47 triangle
\draw    (14-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 48 triangle
\draw    (14-1.6524745577599187*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 49 triangle
\draw    (14-1.02129*2, 0) node[anchor=north]{}
-- (14-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (14-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 50 triangle
\draw    (14-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (14-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (14-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 51 triangle
\draw    (14-1.07821, 0) node[anchor=north]{}
-- (14-1.56039, 0) node[anchor=north]{}
-- (14-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 52 triangle
\draw    (14-1.26238, 0) node[anchor=north]{}
-- (14-0.780194, 0) node[anchor=north]{}
-- (14-1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 53 triangle
\draw    (14-0.964376, 0) node[anchor=north]{}
-- (14-0.48219, 0) node[anchor=north]{}
-- (14-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 54 triangle
\draw    (14-0.298008, 0) node[anchor=north]{}
-- (14-0.780194, 0) node[anchor=north]{}
-- (14-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 55 triangle
\draw    (14, 0) node[anchor=north]{}
-- (14-0.482186, 0) node[anchor=north]{}
-- (14-0.241094, 0.417588) node[anchor=south]{}
--cycle;


% 9 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (0.297990948, 0) node[anchor=north]{}
-- (0.148996092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 2 triangle
\draw (0.482188, 0) node[anchor=north]{}
-- (0.184197052, 0) node[anchor=north]{}
-- (0.333191908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 3 triangle
\draw  (0.298008, 0) node[anchor=north]{}
-- (0.595998948, 0) node[anchor=north]{}
-- (0.447004092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 4 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (0.482205052, 0) node[anchor=north]{}
-- (0.631199908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 5 triangle
\draw (0.964376, 0) node[anchor=north]{}
-- (0.666385052, 0) node[anchor=north]{}
-- (0.815379908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 6 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (1.078186948, 0) node[anchor=north]{}
-- (0.929192092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 7 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (0.964393052, 0) node[anchor=north]{}
-- (1.113387908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 8 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (1.078186948, 0) node[anchor=north]{}
-- (0.929192092, 0.258069384) node[anchor=south]{}
--cycle;
% 9 9 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (0.964393052, 0) node[anchor=north]{}
-- (1.113387908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 10 triangle
\draw (1.078204, 0) node[anchor=north]{}
-- (1.376194948, 0) node[anchor=north]{}
-- (1.227200092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 11 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (1.560374948, 0) node[anchor=north]{}
-- (1.411380092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 12 triangle
\draw (1.744572, 0) node[anchor=north]{}
-- (1.446581052, 0) node[anchor=north]{}
-- (1.595575908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 13 triangle
\draw (1.560392, 0) node[anchor=north]{}
-- (1.858382948, 0) node[anchor=north]{}
-- (1.709388092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 14 triangle
\draw (2.04258, 0) node[anchor=north]{}
-- (1.744589052, 0) node[anchor=north]{}
-- (1.893583908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 15 triangle
\draw (2.22674511552, 0) node[anchor=north]{}
-- (1.92875416752, 0) node[anchor=north]{}
-- (2.07774902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 16 triangle
\draw (2.04256511552, 0) node[anchor=north]{}
-- (2.34055606352, 0) node[anchor=north]{}
-- (2.19156120752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 17 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.22676216752, 0) node[anchor=north]{}
-- (2.37575702352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 18 triangle
\draw (2.04256511552, 0) node[anchor=north]{}
-- (2.34055606352, 0) node[anchor=north]{}
-- (2.19156120752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 19 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.22676216752, 0) node[anchor=north]{}
-- (2.37575702352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 20 triangle
\draw (2.34057311552, 0) node[anchor=north]{}
-- (2.63856406352, 0) node[anchor=north]{}
-- (2.48956920752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 21 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.82274406352, 0) node[anchor=north]{}
-- (2.67374920752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 22 triangle
\draw (3.00694111552, 0) node[anchor=north]{}
-- (2.70895016752, 0) node[anchor=north]{}
-- (2.85794502352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 23 triangle
\draw (2.82276111552, 0) node[anchor=north]{}
-- (3.12075206352, 0) node[anchor=north]{}
-- (2.97175720752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 24 triangle
\draw (3.30494911552, 0) node[anchor=north]{}
-- (3.00695816752, 0) node[anchor=north]{}
-- (3.15595302352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 25 triangle
\draw (3.12077488448, 0) node[anchor=north]{}
-- (3.41876583248, 0) node[anchor=north]{}
-- (3.26977097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 26 triangle
\draw (3.30494, 0) node[anchor=north]{}
-- (3.602930948, 0) node[anchor=north]{}
-- (3.453936092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 27 triangle
\draw (3.787128, 0) node[anchor=north]{}
-- (3.489137052, 0) node[anchor=north]{}
-- (3.638131908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 28 triangle
\draw (3.602948, 0) node[anchor=north]{}
-- (3.900938948, 0) node[anchor=north]{}
-- (3.751944092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 29 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (3.787145052, 0) node[anchor=north]{}
-- (3.936139908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 30 triangle
\draw (4.269316, 0) node[anchor=north]{}
-- (3.971325052, 0) node[anchor=north]{}
-- (4.120319908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 31 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (4.383126948, 0) node[anchor=north]{}
-- (4.234132092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 32 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.269333052, 0) node[anchor=north]{}
-- (4.418327908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 33 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (4.383126948, 0) node[anchor=north]{}
-- (4.234132092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 34 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.269333052, 0) node[anchor=north]{}
-- (4.418327908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 35 triangle
\draw (4.383144, 0) node[anchor=north]{}
-- (4.681134948, 0) node[anchor=north]{}
-- (4.532140092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 36 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.865314948, 0) node[anchor=north]{}
-- (4.716320092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 37 triangle
\draw (5.049512, 0) node[anchor=north]{}
-- (4.751521052, 0) node[anchor=north]{}
-- (4.900515908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 38 triangle
\draw (4.865332, 0) node[anchor=north]{}
-- (5.163322948, 0) node[anchor=north]{}
-- (5.014328092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 39 triangle
\draw (5.34752, 0) node[anchor=north]{}
-- (5.049529052, 0) node[anchor=north]{}
-- (5.198523908, 0.258069384) node[anchor=south]{}
--cycle;


% 9 40 triangle
\draw  (5.53170511552, 0) node[anchor=north]{}
-- (5.23371416752, 0) node[anchor=north]{}
-- (5.38270902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 41 triangle
\draw  (5.34753088448, 0) node[anchor=north]{}
-- (5.64552183248, 0) node[anchor=north]{}
-- (5.49652697648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 42 triangle
\draw (5.82971888448, 0) node[anchor=north]{}
-- (5.53172793648, 0) node[anchor=north]{}
-- (5.68072279248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 43 triangle
\draw (5.64553888448, 0) node[anchor=north]{}
-- (5.94352983248, 0) node[anchor=north]{}
-- (5.79453497648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 44 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (5.82973593648, 0) node[anchor=north]{}
-- (5.97873079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 45 triangle
\draw (6.31190688448, 0) node[anchor=north]{}
-- (6.01391593648, 0) node[anchor=north]{}
-- (6.16291079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 46 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (6.42571783248, 0) node[anchor=north]{}
-- (6.27672297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 47 triangle
\draw (6.60991488448, 0) node[anchor=north]{}
-- (6.31192393648, 0) node[anchor=north]{}
-- (6.46091879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 48 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (6.42571783248, 0) node[anchor=north]{}
-- (6.27672297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 49 triangle
\draw (6.60991488448, 0) node[anchor=north]{}
-- (6.31192393648, 0) node[anchor=north]{}
-- (6.46091879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 50 triangle
\draw (6.42573488448, 0) node[anchor=north]{}
-- (6.72372583248, 0) node[anchor=north]{}
-- (6.57473097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 51 triangle
\draw (6.6099, 0) node[anchor=north]{}
-- (6.907890948, 0) node[anchor=north]{}
-- (6.758896092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 52 triangle
\draw (7.092088, 0) node[anchor=north]{}
-- (6.794097052, 0) node[anchor=north]{}
-- (6.943091908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 53 triangle
\draw (6.907908, 0) node[anchor=north]{}
-- (7.205898948, 0) node[anchor=north]{}
-- (7.056904092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 54 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.092105052, 0) node[anchor=north]{}
-- (7.241099908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 55 triangle
\draw (7.574276, 0) node[anchor=north]{}
-- (7.276285052, 0) node[anchor=north]{}
-- (7.425279908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 56 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.688086948, 0) node[anchor=north]{}
-- (7.539092092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 57 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (7.574293052, 0) node[anchor=north]{}
-- (7.723287908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 58 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.688086948, 0) node[anchor=north]{}
-- (7.539092092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 59 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (7.574293052, 0) node[anchor=north]{}
-- (7.723287908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 60 triangle
\draw (7.688104, 0) node[anchor=north]{}
-- (7.986094948, 0) node[anchor=north]{}
-- (7.837100092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 61 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (8.170274948, 0) node[anchor=north]{}
-- (8.021280092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 62 triangle
\draw (8.354472, 0) node[anchor=north]{}
-- (8.056481052, 0) node[anchor=north]{}
-- (8.205475908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 63 triangle
\draw (8.170292, 0) node[anchor=north]{}
-- (8.468282948, 0) node[anchor=north]{}
-- (8.319288092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 64 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.354489052, 0) node[anchor=north]{}
-- (8.503483908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 65 triangle
\draw (8.46829488448, 0) node[anchor=north]{}
-- (8.76628583248, 0) node[anchor=north]{}
-- (8.61729097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 66 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.950470948, 0) node[anchor=north]{}
-- (8.801476092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 67 triangle
\draw (9.134668, 0) node[anchor=north]{}
-- (8.836677052, 0) node[anchor=north]{}
-- (8.985671908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 68 triangle
\draw (8.950488, 0) node[anchor=north]{}
-- (9.248478948, 0) node[anchor=north]{}
-- (9.099484092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 69 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.134685052, 0) node[anchor=north]{}
-- (9.283679908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 70 triangle
\draw (9.616856, 0) node[anchor=north]{}
-- (9.318865052, 0) node[anchor=north]{}
-- (9.467859908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 71 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.730666948, 0) node[anchor=north]{}
-- (9.581672092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 72 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (9.616873052, 0) node[anchor=north]{}
-- (9.765867908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 73 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.730666948, 0) node[anchor=north]{}
-- (9.581672092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 74 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (9.616873052, 0) node[anchor=north]{}
-- (9.765867908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 75 triangle
\draw (9.730684, 0) node[anchor=north]{}
-- (10.028674948, 0) node[anchor=north]{}
-- (9.879680092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 76 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (10.212854948, 0) node[anchor=north]{}
-- (10.063860092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 77 triangle
\draw (10.397052, 0) node[anchor=north]{}
-- (10.099061052, 0) node[anchor=north]{}
-- (10.248055908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 78 triangle
\draw (10.212872, 0) node[anchor=north]{}
-- (10.510862948, 0) node[anchor=north]{}
-- (10.361868092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 79 triangle
\draw (10.69506, 0) node[anchor=north]{}
-- (10.397069052, 0) node[anchor=north]{}
-- (10.546063908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 80 triangle
\draw (10.87922511552, 0) node[anchor=north]{}
-- (10.58123416752, 0) node[anchor=north]{}
-- (10.73022902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 81 triangle
\draw (10.69505088448, 0) node[anchor=north]{}
-- (10.99304183248, 0) node[anchor=north]{}
-- (10.84404697648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 82 triangle
\draw (11.17723888448, 0) node[anchor=north]{}
-- (10.87924793648, 0) node[anchor=north]{}
-- (11.02824279248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 83 triangle
\draw (10.99305888448, 0) node[anchor=north]{}
-- (11.29104983248, 0) node[anchor=north]{}
-- (11.14205497648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 84 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.17725593648, 0) node[anchor=north]{}
-- (11.32625079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 85 triangle
\draw (11.65942688448, 0) node[anchor=north]{}
-- (11.36143593648, 0) node[anchor=north]{}
-- (11.51043079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 86 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.77323783248, 0) node[anchor=north]{}
-- (11.62424297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 87 triangle
\draw (11.95743488448, 0) node[anchor=north]{}
-- (11.65944393648, 0) node[anchor=north]{}
-- (11.80843879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 88 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.77323783248, 0) node[anchor=north]{}
-- (11.62424297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 89 triangle
\draw (11.95743488448, 0) node[anchor=north]{}
-- (11.65944393648, 0) node[anchor=north]{}
-- (11.80843879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 90 triangle
\draw (11.77325488448, 0) node[anchor=north]{}
-- (12.07124583248, 0) node[anchor=north]{}
-- (11.92225097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 91 triangle
\draw (11.95742, 0) node[anchor=north]{}
-- (12.255410948, 0) node[anchor=north]{}
-- (12.106416092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 92 triangle
\draw (12.439608, 0) node[anchor=north]{}
-- (12.141617052, 0) node[anchor=north]{}
-- (12.290611908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 93 triangle
\draw (12.255428, 0) node[anchor=north]{}
-- (12.553418948, 0) node[anchor=north]{}
-- (12.404424092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 94 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (12.439625052, 0) node[anchor=north]{}
-- (12.588619908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 95 triangle
\draw (12.921796, 0) node[anchor=north]{}
-- (12.623805052, 0) node[anchor=north]{}
-- (12.772799908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 96 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (13.035606948, 0) node[anchor=north]{}
-- (12.886612092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 97 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (12.921813052, 0) node[anchor=north]{}
-- (13.070807908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 98 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (13.035606948, 0) node[anchor=north]{}
-- (12.886612092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 99 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (12.921813052, 0) node[anchor=north]{}
-- (13.070807908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 100 triangle
\draw (13.035624, 0) node[anchor=north]{}
-- (13.333614948, 0) node[anchor=north]{}
-- (13.184620092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 101 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (13.517794948, 0) node[anchor=north]{}
-- (13.368800092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 102 triangle
\draw (13.701992, 0) node[anchor=north]{}
-- (13.404001052, 0) node[anchor=north]{}
-- (13.552995908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 103 triangle
\draw (13.517812, 0) node[anchor=north]{}
-- (13.815802948, 0) node[anchor=north]{}
-- (13.666808092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 104 triangle
\draw (14, 0) node[anchor=north]{}
-- (13.702009052, 0) node[anchor=north]{}
-- (13.851003908, 0.258069384) node[anchor=south]{}
--cycle;


% 10 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (0.618*0.297990948, 0) node[anchor=north]{}
-- (0.618*0.148996092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 2 triangle
\draw (0.618*0.482188, 0) node[anchor=north]{}
-- (0.618*0.184197052, 0) node[anchor=north]{}
-- (0.618*0.333191908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 3 triangle
\draw (0.618*0.298008, 0) node[anchor=north]{}
-- (0.618*0.595998948, 0) node[anchor=north]{}
-- (0.618*0.447004092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 4 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*0.482205052, 0) node[anchor=north]{}
-- (0.618*0.631199908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 5 triangle
\draw (0.618*0.964376, 0) node[anchor=north]{}
-- (0.618*0.666385052, 0) node[anchor=north]{}
-- (0.618*0.815379908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 6 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*1.078186948, 0) node[anchor=north]{}
-- (0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 7 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*0.964393052, 0) node[anchor=north]{}
-- (0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 8 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*1.078186948, 0) node[anchor=north]{}
-- (0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 9 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*0.964393052, 0) node[anchor=north]{}
-- (0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 10 triangle
\draw (0.618*1.078204, 0) node[anchor=north]{}
-- (0.618*1.376194948, 0) node[anchor=north]{}
-- (0.618*1.227200092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 11 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*1.560374948, 0) node[anchor=north]{}
-- (0.618*1.411380092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 12 triangle
\draw (0.618*1.744572, 0) node[anchor=north]{}
-- (0.618*1.446581052, 0) node[anchor=north]{}
-- (0.618*1.595575908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 13 triangle
\draw (0.618*1.560392, 0) node[anchor=north]{}
-- (0.618*1.858382948, 0) node[anchor=north]{}
-- (0.618*1.709388092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 14 triangle
\draw (0.618*2.04258, 0) node[anchor=north]{}
-- (0.618*1.744589052, 0) node[anchor=north]{}
-- (0.618*1.893583908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 15 triangle
\draw (0.618*2.22674511552, 0) node[anchor=north]{}
-- (0.618*1.92875416752, 0) node[anchor=north]{}
-- (0.618*2.07774902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 16 triangle
\draw (0.618*2.04256511552, 0) node[anchor=north]{}
-- (0.618*2.34055606352, 0) node[anchor=north]{}
-- (0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 17 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.22676216752, 0) node[anchor=north]{}
-- (0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 18 triangle
\draw (0.618*2.04256511552, 0) node[anchor=north]{}
-- (0.618*2.34055606352, 0) node[anchor=north]{}
-- (0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 19 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.22676216752, 0) node[anchor=north]{}
-- (0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 20 triangle
\draw (0.618*2.34057311552, 0) node[anchor=north]{}
-- (0.618*2.63856406352, 0) node[anchor=north]{}
-- (0.618*2.48956920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;



% 10 21 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.82274406352, 0) node[anchor=north]{}
-- (0.618*2.67374920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 22 triangle
\draw (0.618*3.00694111552, 0) node[anchor=north]{}
-- (0.618*2.70895016752, 0) node[anchor=north]{}
-- (0.618*2.85794502352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 23 triangle
\draw (0.618*2.82276111552, 0) node[anchor=north]{}
-- (0.618*3.12075206352, 0) node[anchor=north]{}
-- (0.618*2.97175720752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 24 triangle
\draw (0.618*3.30494911552, 0) node[anchor=north]{}
-- (0.618*3.00695816752, 0) node[anchor=north]{}
-- (0.618*3.15595302352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 25 triangle
\draw (0.618*3.12077488448, 0) node[anchor=north]{}
-- (0.618*3.41876583248, 0) node[anchor=north]{}
-- (0.618*3.26977097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 26 triangle
\draw (0.618*3.30494, 0) node[anchor=north]{}
-- (0.618*3.602930948, 0) node[anchor=north]{}
-- (0.618*3.453936092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 27 triangle
\draw (0.618*3.787128, 0) node[anchor=north]{}
-- (0.618*3.489137052, 0) node[anchor=north]{}
-- (0.618*3.638131908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 28 triangle
\draw (0.618*3.602948, 0) node[anchor=north]{}
-- (0.618*3.900938948, 0) node[anchor=north]{}
-- (0.618*3.751944092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 29 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*3.787145052, 0) node[anchor=north]{}
-- (0.618*3.936139908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 30 triangle
\draw (0.618*4.269316, 0) node[anchor=north]{}
-- (0.618*3.971325052, 0) node[anchor=north]{}
-- (0.618*4.120319908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 31 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*4.383126948, 0) node[anchor=north]{}
-- (0.618*4.234132092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 32 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.269333052, 0) node[anchor=north]{}
-- (0.618*4.418327908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 33 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*4.383126948, 0) node[anchor=north]{}
-- (0.618*4.234132092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 34 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.269333052, 0) node[anchor=north]{}
-- (0.618*4.418327908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 35 triangle
\draw (0.618*4.383144, 0) node[anchor=north]{}
-- (0.618*4.681134948, 0) node[anchor=north]{}
-- (0.618*4.532140092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 36 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.865314948, 0) node[anchor=north]{}
-- (0.618*4.716320092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 37 triangle
\draw (0.618*5.049512, 0) node[anchor=north]{}
-- (0.618*4.751521052, 0) node[anchor=north]{}
-- (0.618*4.900515908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 38 triangle
\draw (0.618*4.865332, 0) node[anchor=north]{}
-- (0.618*5.163322948, 0) node[anchor=north]{}
-- (0.618*5.014328092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 39 triangle
\draw (0.618*5.34752, 0) node[anchor=north]{}
-- (0.618*5.049529052, 0) node[anchor=north]{}
-- (0.618*5.198523908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 40 triangle
\draw (0.618*5.53170511552, 0) node[anchor=north]{}
-- (0.618*5.23371416752, 0) node[anchor=north]{}
-- (0.618*5.38270902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 41 triangle
\draw(0.618*5.34753088448, 0) node[anchor=north]{}
-- (0.618*5.64552183248, 0) node[anchor=north]{}
-- (0.618*5.49652697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 42 triangle
\draw (0.618*5.82971888448, 0) node[anchor=north]{}
-- (0.618*5.53172793648, 0) node[anchor=north]{}
-- (0.618*5.68072279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 43 triangle
\draw (0.618*5.64553888448, 0) node[anchor=north]{}
-- (0.618*5.94352983248, 0) node[anchor=north]{}
-- (0.618*5.79453497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 44 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*5.82973593648, 0) node[anchor=north]{}
-- (0.618*5.97873079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 45 triangle
\draw (0.618*6.31190688448, 0) node[anchor=north]{}
-- (0.618*6.01391593648, 0) node[anchor=north]{}
-- (0.618*6.16291079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 46 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*6.42571783248, 0) node[anchor=north]{}
-- (0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 47 triangle
\draw (0.618*6.60991488448, 0) node[anchor=north]{}
-- (0.618*6.31192393648, 0) node[anchor=north]{}
-- (0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 48 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*6.42571783248, 0) node[anchor=north]{}
-- (0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 49 triangle
\draw (0.618*6.60991488448, 0) node[anchor=north]{}
-- (0.618*6.31192393648, 0) node[anchor=north]{}
-- (0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 50 triangle
\draw (0.618*6.42573488448, 0) node[anchor=north]{}
-- (0.618*6.72372583248, 0) node[anchor=north]{}
-- (0.618*6.57473097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 51 triangle
\draw (0.618*6.6099, 0) node[anchor=north]{}
-- (0.618*6.907890948, 0) node[anchor=north]{}
-- (0.618*6.758896092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 52 triangle
\draw (0.618*7.092088, 0) node[anchor=north]{}
-- (0.618*6.794097052, 0) node[anchor=north]{}
-- (0.618*6.943091908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 53 triangle
\draw (0.618*6.907908, 0) node[anchor=north]{}
-- (0.618*7.205898948, 0) node[anchor=north]{}
-- (0.618*7.056904092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 54 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.092105052, 0) node[anchor=north]{}
-- (0.618*7.241099908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 55 triangle
\draw (0.618*7.574276, 0) node[anchor=north]{}
-- (0.618*7.276285052, 0) node[anchor=north]{}
-- (0.618*7.425279908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 56 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.688086948, 0) node[anchor=north]{}
-- (0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 57 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*7.574293052, 0) node[anchor=north]{}
-- (0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 58 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.688086948, 0) node[anchor=north]{}
-- (0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 59 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*7.574293052, 0) node[anchor=north]{}
-- (0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 60 triangle
\draw (0.618*7.688104, 0) node[anchor=north]{}
-- (0.618*7.986094948, 0) node[anchor=north]{}
-- (0.618*7.837100092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 61 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*8.170274948, 0) node[anchor=north]{}
-- (0.618*8.021280092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 62 triangle
\draw (0.618*8.354472, 0) node[anchor=north]{}
-- (0.618*8.056481052, 0) node[anchor=north]{}
-- (0.618*8.205475908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 63 triangle
\draw (0.618*8.170292, 0) node[anchor=north]{}
-- (0.618*8.468282948, 0) node[anchor=north]{}
-- (0.618*8.319288092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 64 triangle
\draw (0.618*8.65248, 0) node[anchor=north]{}
-- (0.618*8.354489052, 0) node[anchor=north]{}
-- (0.618*8.503483908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 65 triangle
\draw (0.618*8.46829488448, 0) node[anchor=north]{}
-- (0.618*8.76628583248, 0) node[anchor=north]{}
-- (0.618*8.61729097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 66 triangle
\draw (0.618*8.65248, 0) node[anchor=north]{}
-- (0.618*8.950470948, 0) node[anchor=north]{}
-- (0.618*8.801476092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 67 triangle
\draw (0.618*9.134668, 0) node[anchor=north]{}
-- (0.618*8.836677052, 0) node[anchor=north]{}
-- (0.618*8.985671908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 68 triangle
\draw (0.618*8.950488, 0) node[anchor=north]{}
-- (0.618*9.248478948, 0) node[anchor=north]{}
-- (0.618*9.099484092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 69 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.134685052, 0) node[anchor=north]{}
-- (0.618*9.283679908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 70 triangle
\draw (0.618*9.616856, 0) node[anchor=north]{}
-- (0.618*9.318865052, 0) node[anchor=north]{}
-- (0.618*9.467859908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 71 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.730666948, 0) node[anchor=north]{}
-- (0.618*9.581672092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 72 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*9.616873052, 0) node[anchor=north]{}
-- (0.618*9.765867908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 73 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.730666948, 0) node[anchor=north]{}
-- (0.618*9.581672092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 74 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*9.616873052, 0) node[anchor=north]{}
-- (0.618*9.765867908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 75 triangle
\draw (0.618*9.730684, 0) node[anchor=north]{}
-- (0.618*10.028674948, 0) node[anchor=north]{}
-- (0.618*9.879680092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 76 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*10.212854948, 0) node[anchor=north]{}
-- (0.618*10.063860092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 77 triangle
\draw (0.618*10.397052, 0) node[anchor=north]{}
-- (0.618*10.099061052, 0) node[anchor=north]{}
-- (0.618*10.248055908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 78 triangle
\draw (0.618*10.212872, 0) node[anchor=north]{}
-- (0.618*10.510862948, 0) node[anchor=north]{}
-- (0.618*10.361868092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 79 triangle
\draw (0.618*10.69506, 0) node[anchor=north]{}
-- (0.618*10.397069052, 0) node[anchor=north]{}
-- (0.618*10.546063908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 80 triangle
\draw (0.618*10.87922511552, 0) node[anchor=north]{}
-- (0.618*10.58123416752, 0) node[anchor=north]{}
-- (0.618*10.73022902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 81 triangle
\draw (0.618*10.69505088448, 0) node[anchor=north]{}
-- (0.618*10.99304183248, 0) node[anchor=north]{}
-- (0.618*10.84404697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 82 triangle
\draw (0.618*11.17723888448, 0) node[anchor=north]{}
-- (0.618*10.87924793648, 0) node[anchor=north]{}
-- (0.618*11.02824279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 83 triangle
\draw (0.618*10.99305888448, 0) node[anchor=north]{}
-- (0.618*11.29104983248, 0) node[anchor=north]{}
-- (0.618*11.14205497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 84 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.17725593648, 0) node[anchor=north]{}
-- (0.618*11.32625079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 85 triangle
\draw (0.618*11.65942688448, 0) node[anchor=north]{}
-- (0.618*11.36143593648, 0) node[anchor=north]{}
-- (0.618*11.51043079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 86 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.77323783248, 0) node[anchor=north]{}
-- (0.618*11.62424297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 87 triangle
\draw (0.618*11.95743488448, 0) node[anchor=north]{}
-- (0.618*11.65944393648, 0) node[anchor=north]{}
-- (0.618*11.80843879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 88 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.77323783248, 0) node[anchor=north]{}
-- (0.618*11.62424297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 89 triangle
\draw (0.618*11.95743488448, 0) node[anchor=north]{}
-- (0.618*11.65944393648, 0) node[anchor=north]{}
-- (0.618*11.80843879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 90 triangle
\draw (0.618*11.77325488448, 0) node[anchor=north]{}
-- (0.618*12.07124583248, 0) node[anchor=north]{}
-- (0.618*11.92225097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 91 triangle
\draw (0.618*11.95742, 0) node[anchor=north]{}
-- (0.618*12.255410948, 0) node[anchor=north]{}
-- (0.618*12.106416092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 92 triangle
\draw (0.618*12.439608, 0) node[anchor=north]{}
-- (0.618*12.141617052, 0) node[anchor=north]{}
-- (0.618*12.290611908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 93 triangle
\draw (0.618*12.255428, 0) node[anchor=north]{}
-- (0.618*12.553418948, 0) node[anchor=north]{}
-- (0.618*12.404424092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 94 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*12.439625052, 0) node[anchor=north]{}
-- (0.618*12.588619908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 95 triangle
\draw (0.618*12.921796, 0) node[anchor=north]{}
-- (0.618*12.623805052, 0) node[anchor=north]{}
-- (0.618*12.772799908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 96 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*13.035606948, 0) node[anchor=north]{}
-- (0.618*12.886612092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 97 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*12.921813052, 0) node[anchor=north]{}
-- (0.618*13.070807908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 98 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*13.035606948, 0) node[anchor=north]{}
-- (0.618*12.886612092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 99 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*12.921813052, 0) node[anchor=north]{}
-- (0.618*13.070807908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 100 triangle
\draw (0.618*13.035624, 0) node[anchor=north]{}
-- (0.618*13.333614948, 0) node[anchor=north]{}
-- (0.618*13.184620092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 101 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*13.517794948, 0) node[anchor=north]{}
-- (0.618*13.368800092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 102 triangle
\draw (0.618*13.701992, 0) node[anchor=north]{}
-- (0.618*13.404001052, 0) node[anchor=north]{}
-- (0.618*13.552995908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 103 triangle
\draw (0.618*13.517812, 0) node[anchor=north]{}
-- (0.618*13.815802948, 0) node[anchor=north]{}
-- (0.618*13.666808092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 104 triangle
\draw (0.618*14, 0) node[anchor=north]{}
-- (0.618*13.702009052, 0) node[anchor=north]{}
-- (0.618*13.851003908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 105 triangle
\draw (14-0.618*8.46829488448, 0) node[anchor=north]{}
-- (14-0.618*8.76628583248, 0) node[anchor=north]{}
-- (14-0.618*8.61729097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 106 triangle
\draw (14-0.618*8.65248, 0) node[anchor=north]{}
-- (14-0.618*8.354489052, 0) node[anchor=north]{}
-- (14-0.618*8.503483908, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 107 triangle
\draw (14-0.618*8.170292, 0) node[anchor=north]{}
-- (14-0.618*8.468282948, 0) node[anchor=north]{}
-- (14-0.618*8.319288092, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 108 triangle
\draw (14-0.618*8.354472, 0) node[anchor=north]{}
-- (14-0.618*8.056481052, 0) node[anchor=north]{}
-- (14-0.618*8.205475908, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 109 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*8.170274948, 0) node[anchor=north]{}
-- (14-0.618*8.021280092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 110 triangle
\draw (14-0.618*7.688104, 0) node[anchor=north]{}
-- (14-0.618*7.986094948, 0) node[anchor=north]{}
-- (14-0.618*7.837100092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 111 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*7.574293052, 0) node[anchor=north]{}
-- (14-0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 112 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.688086948, 0) node[anchor=north]{}
-- (14-0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 113 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*7.574293052, 0) node[anchor=north]{}
-- (14-0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 114 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.688086948, 0) node[anchor=north]{}
-- (14-0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 115 triangle
\draw (14-0.618*7.574276, 0) node[anchor=north]{}
-- (14-0.618*7.276285052, 0) node[anchor=north]{}
-- (14-0.618*7.425279908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 116 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.092105052, 0) node[anchor=north]{}
-- (14-0.618*7.241099908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 117 triangle
\draw (14-0.618*6.907908, 0) node[anchor=north]{}
-- (14-0.618*7.205898948, 0) node[anchor=north]{}
-- (14-0.618*7.056904092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 118 triangle
\draw (14-0.618*7.092088, 0) node[anchor=north]{}
-- (14-0.618*6.794097052, 0) node[anchor=north]{}
-- (14-0.618*6.943091908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 119 triangle
\draw (14-0.618*6.6099, 0) node[anchor=north]{}
-- (14-0.618*6.907890948, 0) node[anchor=north]{}
-- (14-0.618*6.758896092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 120 triangle
\draw (14-0.618*6.42573488448, 0) node[anchor=north]{}
-- (14-0.618*6.72372583248, 0) node[anchor=north]{}
-- (14-0.618*6.57473097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 121 triangle
\draw (14-0.618*6.60991488448, 0) node[anchor=north]{}
-- (14-0.618*6.31192393648, 0) node[anchor=north]{}
-- (14-0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 122 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*6.42571783248, 0) node[anchor=north]{}
-- (14-0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 123 triangle
\draw (14-0.618*6.60991488448, 0) node[anchor=north]{}
-- (14-0.618*6.31192393648, 0) node[anchor=north]{}
-- (14-0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 124 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*6.42571783248, 0) node[anchor=north]{}
-- (14-0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 125 triangle
\draw (14-0.618*6.31190688448, 0) node[anchor=north]{}
-- (14-0.618*6.01391593648, 0) node[anchor=north]{}
-- (14-0.618*6.16291079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 126 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*5.82973593648, 0) node[anchor=north]{}
-- (14-0.618*5.97873079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 127 triangle
\draw (14-0.618*5.64553888448, 0) node[anchor=north]{}
-- (14-0.618*5.94352983248, 0) node[anchor=north]{}
-- (14-0.618*5.79453497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 129 triangle
\draw (14-0.618*5.82971888448, 0) node[anchor=north]{}
-- (14-0.618*5.53172793648, 0) node[anchor=north]{}
-- (14-0.618*5.68072279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 130 triangle
\draw (14-0.618*5.34753088448, 0) node[anchor=north]{}
-- (14-0.618*5.64552183248, 0) node[anchor=north]{}
-- (14-0.618*5.49652697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 131 triangle
\draw (10.58344323860064, 0) node[anchor=north]{}
-- (10.76760843360064, 0) node[anchor=north]{}
-- (10.67540780960064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 132 triangle
\draw (10.69723824, 0) node[anchor=north]{}
-- (10.881403435, 0) node[anchor=north]{}
-- (10.789202811, 0.159411184) node[anchor=south]{}
--cycle;

% 10 133 triangle
\draw (10.992790024, 0) node[anchor=north]{}
-- (10.808623829, 0) node[anchor=north]{}
-- (10.901824453, 0.159411184) node[anchor=south]{}
--cycle;

% 10 134 triangle
\draw (10.881158584, 0) node[anchor=north]{}
-- (11.065323779, 0) node[anchor=north]{}
-- (10.973123155, 0.159411184) node[anchor=south]{}
--cycle;

% 10 135 triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (10.992785573, 0) node[anchor=north]{}
-- (11.085986197, 0.159411184) node[anchor=south]{}
--cycle;

% 10 136 triangle
\draw (11.290763008, 0) node[anchor=north]{}
-- (11.106596813, 0) node[anchor=north]{}
-- (11.199797437, 0.159411184) node[anchor=south]{}
--cycle;

% 10 137triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (11.361117963, 0) node[anchor=north]{}
-- (11.268917339, 0.159411184) node[anchor=south]{}
--cycle;

% 10 138 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.290749757, 0) node[anchor=north]{}
-- (11.383950381, 0.159411184) node[anchor=south]{}
--cycle;

% 10 139 triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (11.361117963, 0) node[anchor=north]{}
-- (11.268917339, 0.159411184) node[anchor=south]{}
--cycle;

% 10 140 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.290749757, 0) node[anchor=north]{}
-- (11.383950381, 0.159411184) node[anchor=south]{}
--cycle;

% 10 141 triangle
\draw (11.360747312, 0) node[anchor=north]{}
-- (11.544912507, 0) node[anchor=north]{}
-- (11.452711883, 0.159411184) node[anchor=south]{}
--cycle;

% 10 142 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.659081147, 0) node[anchor=north]{}
-- (11.566880523, 0.159411184) node[anchor=south]{}
--cycle;

% 10 143 triangle
\draw (11.773610936, 0) node[anchor=north]{}
-- (11.589444741, 0) node[anchor=north]{}
-- (11.682645365, 0.159411184) node[anchor=south]{}
--cycle;

% 10 144 triangle
\draw (11.659784096, 0) node[anchor=north]{}
-- (11.843950291, 0) node[anchor=north]{}
-- (11.751749667, 0.159411184) node[anchor=south]{}
--cycle;

% 10 145 triangle
\draw (11.95774808, 0) node[anchor=north]{}
-- (11.773581885, 0) node[anchor=north]{}
-- (11.866782509, 0.159411184) node[anchor=south]{}
--cycle;

% 10 146 triangle
\draw (12.07189538160064, 0) node[anchor=north]{}
-- (11.88772918660064, 0) node[anchor=north]{}
-- (11.98092981060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 147 triangle
\draw (11.95772088960064, 0) node[anchor=north]{}
-- (12.14288608460064, 0) node[anchor=north]{}
-- (12.04968546060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 148 triangle
\draw (12.25456208460064, 0) node[anchor=north]{}
-- (12.07039588960064, 0) node[anchor=north]{}
-- (12.16359651360064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 149 triangle
\draw (12.14170988960064, 0) node[anchor=north]{}
-- (12.32687508460064, 0) node[anchor=north]{}
-- (12.23367446060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 150 triangle
\draw (12.43971757660064, 0) node[anchor=north]{}
-- (12.25455138160064, 0) node[anchor=north]{}
-- (12.34775200560064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 151 triangle
\draw (14-0.618*2.34057311552, 0) node[anchor=north]{}
-- (14-0.618*2.63856406352, 0) node[anchor=north]{}
-- (14-0.618*2.48956920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 152 triangle
\draw (14-0.618*2.52475311552, 0) node[anchor=north]{}
-- (14-0.618*2.22676216752, 0) node[anchor=north]{}
-- (14-0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 153 triangle
\draw (14-0.618*2.04256511552, 0) node[anchor=north]{}
-- (14-0.618*2.34055606352, 0) node[anchor=north]{}
-- (14-0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 154 triangle
\draw (14-0.618*2.52475311552, 0) node[anchor=north]{}
-- (14-0.618*2.22676216752, 0) node[anchor=north]{}
-- (14-0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 155 triangle
\draw (14-0.618*2.04256511552, 0) node[anchor=north]{}
-- (14-0.618*2.34055606352, 0) node[anchor=north]{}
-- (14-0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 156 triangle
\draw (14-0.618*2.22674511552, 0) node[anchor=north]{}
-- (14-0.618*1.92875416752, 0) node[anchor=north]{}
-- (14-0.618*2.07774902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 157 triangle
\draw (14-0.618*2.04258, 0) node[anchor=north]{}
-- (14-0.618*1.744589052, 0) node[anchor=north]{}
-- (14-0.618*1.893583908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 158 triangle
\draw (14-0.618*1.560392, 0) node[anchor=north]{}
-- (14-0.618*1.858382948, 0) node[anchor=north]{}
-- (14-0.618*1.709388092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 159 triangle
\draw (14-0.618*1.744572, 0) node[anchor=north]{}
-- (14-0.618*1.446581052, 0) node[anchor=north]{}
-- (14-0.618*1.595575908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 160 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*1.560374948, 0) node[anchor=north]{}
-- (14-0.618*1.411380092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 161 triangle
\draw (14-0.618*1.078204, 0) node[anchor=north]{}
-- (14-0.618*1.376194948, 0) node[anchor=north]{}
-- (14-0.618*1.227200092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 162 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*0.964393052, 0) node[anchor=north]{}
-- (14-0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 163 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*1.078186948, 0) node[anchor=north]{}
-- (14-0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 164 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*0.964393052, 0) node[anchor=north]{}
-- (14-0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 165 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*1.078186948, 0) node[anchor=north]{}
-- (14-0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 166 triangle
\draw (14-0.618*0.964376, 0) node[anchor=north]{}
-- (14-0.618*0.666385052, 0) node[anchor=north]{}
-- (14-0.618*0.815379908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 167 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*0.482205052, 0) node[anchor=north]{}
-- (14-0.618*0.631199908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 168 triangle
\draw (14-0.618*0.298008, 0) node[anchor=north]{}
-- (14-0.618*0.595998948, 0) node[anchor=north]{}
-- (14-0.618*0.447004092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 169 triangle
\draw (14-0.618*0.482188, 0) node[anchor=north]{}
-- (14-0.618*0.184197052, 0) node[anchor=north]{}
-- (14-0.618*0.333191908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 170 triangle
\draw (14-0, 0) node[anchor=north]{}
-- (14-0.618*0.297990948, 0) node[anchor=north]{}
-- (14-0.618*0.148996092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

\draw [white](0, 0) node[anchor=north]{}
-- (14, 0) node[anchor=north]{};
\draw (0, 0) node[anchor=north]{}
-- (14, 0) node[anchor=north]{};


% hyper 1
\draw [red,line width=0.4mm,](8.65248,0) node[anchor=north]{}
--(5.66312,9.808845);
\draw [red,line width=0.4mm,](14-8.65248,0) node[anchor=north]{}
--(14-5.66312,9.808845);


% hyper 2
\draw [blue,line width=0.4mm,](5.34723264,0) node[anchor=north]{}
--(3.49980816,6.06186621);
\draw [blue,line width=0.4mm,](3.30476736,0) node[anchor=north]{}
--(5.15219184,6.06186621);

% hyper 2
\draw [blue,line width=0.4mm,](14-5.34723264,0) node[anchor=north]{}
--(14-3.49980816,6.06186621);
\draw [blue,line width=0.4mm,](14-3.30476736,0) node[anchor=north]{}
--(14-5.15219184,6.06186621);


% hyper 3
\draw [teal,line width=0.4mm,](5.34741022848,0) node[anchor=north]{}
--(6.48911855712,3.74623331778);
\draw [teal,line width=0.4mm,](6.60965377152,0) node[anchor=north]{}
--(5.46794544288,3.74623331778);

% hyper 3
\draw [teal,line width=0.4mm,](14-(5.34741022848,0) node[anchor=north]{}
--(14-6.48911855712,3.74623331778);
\draw [teal,line width=0.4mm,](14-6.60965377152,0) node[anchor=north]{}
--(14-5.46794544288,3.74623331778);


% 4 4 triangle
\draw(7,0) node[anchor=north]{$g_3$}
(14-8.65248+3.3049491155198374-0.3, 0) node[anchor=north]{$h_3$}
(8.65248-3.3049491155198374+0.3, 0) node[anchor=north]{$f_3$};

\draw(7,-0.5) node[anchor=north]{$[\tau^2+\tau^4, \tau - \tau^4]$}
(14-8.65248+3.3049491155198374-0.3+2, -0.5) node[anchor=north]{$[(\tau-\tau^4)^+,\tau^-]$}
(8.65248-3.3049491155198374+0.3-2, -0.5) node[anchor=north]{$[{\tau^2}^+,(\tau^2+\tau^4)^-]$};

\end{tikzpicture}
    \caption{Decomposition of the atom $d_2$ into $f_3$, $g_3$, and $h_3$ in the sequential level~$\AA_3(\MM)$}
    \label{fig: d_2}
\end{figure}

\begin{figure}
    \centering

\begin{tikzpicture}[scale=1]

% 1 1 triangle
\draw (0,0) node[anchor=north]{}
-- (14,0) node[anchor=north]{}
-- (7,12.1244) node[anchor=south]{$LR^2$}
--cycle;

% 2 1 triangle
\draw (0,0) node[anchor=north]{}
-- (8.65248,0) node[anchor=north]{}
-- (4.32624,7.49329) node[anchor=east]{$LR^2L$}
--cycle;

%  2 2 triangle
\draw (5.34752,0) node[anchor=north]{}
-- (14,0) node[anchor=north]{}
-- (9.67376,7.49329) node[anchor=west]{$LR^3$}
--cycle;

% 3 1 triangle
\draw (0,0) node[anchor=north]{}
-- (5.34752, 0) node[anchor=north]{}
-- (2.67376, 4.63111) node[anchor=south]{}
--cycle;

% 3 2 triangle
\draw (3.30495, 0) node[anchor=north]{}
-- (8.65248, 0) node[anchor=north]{}
-- (5.97871, 4.63111) node[anchor=south]{}
--cycle;

% 3 3 triangle
\draw (14-3.30495, 0) node[anchor=north]{}
-- (14-8.65248, 0) node[anchor=north]{}
-- (8.02129, 4.63111) node[anchor=south]{}
--cycle;

% 3 4 triangle
\draw (14-0,0) node[anchor=north]{}
-- (14-5.34752, 0) node[anchor=north]{}
-- (11.3262, 4.63111) node[anchor=south]{}
--cycle;

% 4 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (3.3049491155198374, 0) node[anchor=north]{}
-- (1.6524745577599187,2.862183385639525) node[anchor=south]{}
--cycle;

% 4 2 triangle
\draw (2.042570884480163, 0) node[anchor=north]{}
-- (5.34752, 0) node[anchor=north]{}
-- (3.6950454422400814, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 3 triangle
\draw (8.652480-2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-5.34752, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 4 triangle
\draw (8.652480, 0) node[anchor=north]{}
-- (8.65248-3.3049491155198374, 0) node[anchor=north]{}
-- (7,2.862183385639525) node[anchor=south]{}
--cycle;

% 4 5 triangle
\draw (8.652480, 0) node[anchor=north]{}
-- (8.652480-5.34752+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814+2.042570884480163, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 6 triangle
\draw (8.652480+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-5.34752+2.042570884480163+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814+2.042570884480163+2.042570884480163, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 7 triangle
\draw (14-2.042570884480163, 0) node[anchor=north]{}
-- (14-5.34752, 0) node[anchor=north]{}
-- (10.305, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 8 triangle
\draw (14, 0) node[anchor=north]{}
-- (14-3.3049491155198374, 0) node[anchor=north]{}
-- (14-1.6524745577599187,2.862183385639525) node[anchor=south]{}
--cycle;

% 5 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (2.04257, 0) node[anchor=north]{}
-- (1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 2 triangle
\draw (1.26238, 0) node[anchor=north]{}
-- (3.30495, 0) node[anchor=north]{}
-- (2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 3 triangle
\draw (4.08514, 0) node[anchor=north]{}
-- (2.04257, 0) node[anchor=north]{}
-- (3.06386, 1.76893) node[anchor=south]{}
--cycle;

% 5 4 triangle
\draw (5.34752, 0) node[anchor=north]{}
-- (3.30495, 0) node[anchor=north]{}
-- (4.32623, 1.76893) node[anchor=south]{}
--cycle;

% 5 5 triangle
\draw (4.56732, 0) node[anchor=north]{}
-- (6.60989, 0) node[anchor=north]{}
-- (5.5886, 1.76893) node[anchor=south]{}
--cycle;

% 5 6 triangle
\draw (8.65248-1.26238, 0) node[anchor=north]{}
-- (8.65248-3.30495, 0) node[anchor=north]{}
-- (8.65248-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 7 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.65248-2.04257, 0) node[anchor=north]{}
-- (8.65248-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 8 triangle
\draw (9.67376*2-8.65248-1.26238, 0) node[anchor=north]{}
-- (9.67376*2-8.65248-3.30495, 0) node[anchor=north]{}
-- (8.41138, 1.76893) node[anchor=south]{}
--cycle;

% 5 10 triangle
\draw (8.65248+1.26238, 0) node[anchor=north]{}
-- (8.65248+3.30495, 0) node[anchor=north]{}
-- (8.65248+2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 11 triangle
\draw (14-1.26238, 0) node[anchor=north]{}
-- (14-3.30495, 0) node[anchor=north]{}
-- (14-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 12 triangle
\draw (14-0, 0) node[anchor=north]{}
-- (14-2.04257, 0) node[anchor=north]{}
-- (14-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 6 1 triangle
\draw  (0, 0) node[anchor=north]{}
-- (1.26238, 0) node[anchor=north]{}
-- ( 0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 2 triangle
\draw  (0.780192, 0) node[anchor=north]{}
-- (2.04257, 0) node[anchor=north]{}
-- (1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 3 triangle
\draw  (1.6524745577599187*2-0.780192, 0) node[anchor=north]{}
-- (1.6524745577599187*2-2.04257, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 4 triangle
\draw  (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- ( 1.6524745577599187*2-0.631192, 1.09326) node[anchor=south]{}
--cycle;


% 6 5 triangle
\draw  (2.67376*2-1.6524745577599187*2+0.780192, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+2.04257, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 6 triangle
\draw  (3.6950454422400814*2-2.82276, 0) node[anchor=north]{}
-- (3.6950454422400814*2-4.08514, 0) node[anchor=north]{}
-- (3.6950454422400814*2-3.45396, 1.09326) node[anchor=south]{}
--cycle;

% 6 7 triangle
\draw  (3.6950454422400814*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (3.6950454422400814*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (3.6950454422400814*2-1.6524745577599187*2+0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 8 triangle 
\draw  (4.32624*2-2.82276, 0) node[anchor=north]{}
-- (4.32624*2-4.08514, 0) node[anchor=north]{}
-- (4.32624*2-3.45396, 1.09326) node[anchor=south]{}
--cycle;

% 6 9 triangle
\draw  (4.32624*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- ( 4.32624*2-1.6524745577599187*2+0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 10 triangle
\draw  (4.32624*2-1.6524745577599187*2+0.780192, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+2.04257, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 11 triangle
\draw  (4.32624*2-0.780192, 0) node[anchor=north]{}
-- (4.32624*2-2.04257, 0) node[anchor=north]{}
-- (4.32624*2-1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 12 triangle
\draw  (4.32624*2, 0) node[anchor=north]{}
-- (4.32624*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 13 triangle
\draw  (8.17029, 0) node[anchor=north]{}
-- (9.43267, 0) node[anchor=north]{}
-- (8.80149, 1.09326) node[anchor=south]{}
--cycle;

% 6 14 triangle
\draw  (9.91486, 0) node[anchor=north]{}
-- (8.65248, 0) node[anchor=north]{}
-- (9.28366, 1.09326) node[anchor=south]{}
--cycle;

% 6 15 triangle
\draw  (10.695,0) node[anchor=north]{}
-- (9.43267,0) node[anchor=north]{}
-- (10.0639, 1.09326) node[anchor=south]{}
--cycle;


% 6 16 triangle
\draw  (11.1772, 0) node[anchor=north]{}
-- (9.91485, 0) node[anchor=north]{}
-- (10.546, 1.09326) node[anchor=south]{}
--cycle;

% 6 17 triangle
\draw  (10.695, 0) node[anchor=north]{}
-- (11.9574, 0) node[anchor=north]{}
-- (11.3262, 1.09326) node[anchor=south]{}
--cycle;

% 6 18 triangle
\draw  (11.4752, 0) node[anchor=north]{}
-- (12.7376, 0) node[anchor=north]{}
-- (12.1064, 1.09326) node[anchor=south]{}
--cycle;

% 6 19 triangle
\draw  (13.2198, 0) node[anchor=north]{}
-- (11.9574, 0) node[anchor=north]{}
-- (12.5886, 1.09326) node[anchor=south]{}
--cycle;

% 6 20 triangle
\draw  (14, 0) node[anchor=north]{}
-- (12.7376, 0) node[anchor=north]{}
-- ( 13.3688, 1.09326) node[anchor=south]{}
--cycle;




% 7 1 triangle
\draw   (0, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 2 triangle
\draw   (0.482186, 0) node[anchor=north]{}
-- (1.26238, 0) node[anchor=north]{}
-- (0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 3 triangle
\draw   (1.02129*2-0.482186, 0) node[anchor=north]{}
-- (1.02129*2-1.26238, 0) node[anchor=north]{}
-- (1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 4 triangle
\draw   (1.02129*2, 0) node[anchor=north]{}
-- (1.02129*2-0.780194, 0) node[anchor=north]{}
-- (1.02129*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 5 triangle
\draw   (1.6524745577599187*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;


% 7 6 triangle
\draw   (1.6524745577599187*2-0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 7 triangle
\draw   (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 8 triangle
\draw  (2.67376*2-1.6524745577599187*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 9 triangle
\draw   (2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 10 triangle
\draw   (2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 11 triangle
\draw   (2.67376*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 12 triangle
\draw   (2.67376*2, 0) node[anchor=north]{}
-- (2.67376*2-0.780194, 0) node[anchor=north]{}
-- (2.67376*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 13 triangle
\draw   (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 14 triangle
\draw   (4.32624*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 15 triangle
\draw   (4.32624*2-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 16 triangle
\draw   (4.32624*2-1.6524745577599187*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 17 triangle
\draw   (4.32624*2-1.02129*2, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 18 triangle
\draw   (4.32624*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 19 triangle
\draw   (4.32624*2-0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 20 triangle
\draw   (4.32624*2, 0) node[anchor=north]{}
-- (4.32624*2-0.780194, 0) node[anchor=north]{}
-- (4.32624*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 21 triangle
\draw   (8.41138*2-4.32624*2, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.780194, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 22 triangle
\draw   (8.41138*2-4.32624*2+0.482186, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+1.26238, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 23 triangle
\draw   (7.00001*2-2.67376*2+0.482186, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.26238, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 24 triangle
\draw   (7.00001*2-2.67376*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 25 triangle
\draw   (7.00001*2-2.67376*2+1.02129*2, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.780194, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 26 triangle
\draw   (10.3971, 0) node[anchor=north]{}
-- (11.1773, 0) node[anchor=north]{}
-- (10.7872, 0.675672) node[anchor=south]{}
--cycle;


% 7 27 triangle
\draw   (11.4753, 0) node[anchor=north]{}
-- (10.6951, 0) node[anchor=north]{}
-- (11.0852, 0.675672) node[anchor=south]{}
--cycle;

% 7 28 triangle
\draw   (11.9575, 0) node[anchor=north]{}
-- (11.1773, 0) node[anchor=north]{}
-- (11.5674, 0.675672) node[anchor=south]{}
--cycle;

% 7 29 triangle
\draw   (11.3262*2-10.3971, 0) node[anchor=north]{}
-- (11.3262*2-11.1773, 0) node[anchor=north]{}
-- (11.3262*2-10.7872, 0.675672) node[anchor=south]{}
--cycle;

% 7 30 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 31 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 32 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-0.482186, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.26238, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 33 triangle
\draw   (11.3262*2-8.41138*2+4.32624*2-0.482186, 0) node[anchor=north]{}
-- (11.3262*2-8.41138*2+4.32624*2-1.26238, 0) node[anchor=north]{}
-- (11.3262*2-8.41138*2+4.32624*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;



% 8 1 triangle
\draw    (0, 0) node[anchor=north]{}
-- (0.482186, 0) node[anchor=north]{}
-- (0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 2 triangle
\draw    (0.298008, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 3 triangle
\draw    (0.964376, 0) node[anchor=north]{}
-- (0.48219, 0) node[anchor=north]{}
-- (0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 4 triangle
\draw    (1.26238, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 5 triangle
\draw    (1.07821, 0) node[anchor=north]{}
-- (1.56039, 0) node[anchor=north]{}
-- (1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 6 triangle
\draw    (1.02129*2-0.298008, 0) node[anchor=north]{}
-- (1.02129*2-0.780194, 0) node[anchor=north]{}
-- (1.02129*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 7 triangle
\draw    (1.02129*2, 0) node[anchor=north]{}
-- (1.02129*2-0.482186, 0) node[anchor=north]{}
-- (1.02129*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 8 triangle
\draw    (1.6524745577599187*2-1.02129*2+0.964376, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.48219, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 9 triangle
\draw    (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 10 triangle
\draw    (1.6524745577599187*2-1.26238+0.298008, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 11 triangle
\draw    (1.6524745577599187*2-0.298008, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 12 triangle
\draw    (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 13 triangle
\draw    (2.67376*2-1.6524745577599187*2+1.07821, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.56039, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 14 triangle
\draw    (2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 15 triangle
\draw    (2.67376*2-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 16 triangle
\draw    (2.67376*2-1.02129*2+0.964376, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.48219, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 17 triangle
\draw    (2.67376*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 19 triangle
\draw    (2.67376*2-1.26238+0.298008, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 20 triangle
\draw    (2.67376*2-0.298008, 0) node[anchor=north]{}
-- (2.67376*2-0.780194, 0) node[anchor=north]{}
-- (2.67376*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 21 triangle
\draw    (2.67376*2, 0) node[anchor=north]{}
-- (2.67376*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 22 triangle
\draw  (8.65248-2.67376*2+1.6524745577599187*2-1.07821, 0) node[anchor=north]{}
-- (8.65248-2.67376*2+1.6524745577599187*2-1.56039, 0) node[anchor=north]{}
-- (8.65248-2.67376*2+1.6524745577599187*2-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 23 triangle
\draw  (8.65248-1.6524745577599187*2, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 24 triangle
\draw    (8.65248-1.6524745577599187*2+0.298008, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 25 triangle
\draw    (8.65248-1.6524745577599187*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 26 triangle
\draw    (8.65248-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 27 triangle
\draw    (8.65248-1.6524745577599187*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 28 triangle
\draw    (8.65248-1.02129*2, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 29 triangle
\draw    (8.65248-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 30 triangle
\draw    (8.65248-1.07821, 0) node[anchor=north]{}
-- (8.65248-1.56039, 0) node[anchor=north]{}
-- (8.65248-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 31 triangle
\draw    (8.65248-1.26238, 0) node[anchor=north]{}
-- (8.65248-0.780194, 0) node[anchor=north]{}
-- (8.65248-1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 32 triangle
\draw    (8.65248-0.964376, 0) node[anchor=north]{}
-- (8.65248-0.48219, 0) node[anchor=north]{}
-- (8.65248-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 33 triangle
\draw    (8.65248-0.298008, 0) node[anchor=north]{}
-- (8.65248-0.780194, 0) node[anchor=north]{}
-- (8.65248-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 34 triangle
\draw    (8.65248, 0) node[anchor=north]{}
-- (8.17029, 0) node[anchor=north]{}
-- (8.41139, 0.417588) node[anchor=south]{}
--cycle;

% 8 35 triangle
\draw    (14-8.65248+2.67376*2-1.6524745577599187*2+1.07821, 0) node[anchor=north]{}
-- (14-8.65248+2.67376*2-1.6524745577599187*2+1.56039, 0) node[anchor=north]{}
-- (14-8.65248+2.67376*2-1.6524745577599187*2+1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 36 triangle
\draw    (14-2.67376*2, 0) node[anchor=north]{}
-- (14-2.67376*2+0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 37 triangle
\draw    (14-2.67376*2+0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 38 triangle
\draw    (14-2.67376*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 39 triangle
\draw    (14-2.67376*2+1.26238, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 40 triangle
\draw    (14-2.67376*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 41 triangle
\draw    (14-2.67376*2+1.02129*2-0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 42 triangle
\draw    (14-2.67376*2+1.02129*2, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 43 triangle
\draw    (14-2.67376*2+1.6524745577599187*2-1.07821, 0) node[anchor=north]{}
-- (14-2.67376*2+1.6524745577599187*2-1.56039, 0) node[anchor=north]{}
-- (14-2.67376*2+1.6524745577599187*2-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 44 triangle
\draw    (14-1.6524745577599187*2, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 45 triangle
\draw    (14-1.6524745577599187*2+0.298008, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 46 triangle
\draw    (14-1.6524745577599187*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 47 triangle
\draw    (14-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 48 triangle
\draw    (14-1.6524745577599187*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 49 triangle
\draw    (14-1.02129*2, 0) node[anchor=north]{}
-- (14-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (14-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 50 triangle
\draw    (14-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (14-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (14-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 51 triangle
\draw    (14-1.07821, 0) node[anchor=north]{}
-- (14-1.56039, 0) node[anchor=north]{}
-- (14-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 52 triangle
\draw    (14-1.26238, 0) node[anchor=north]{}
-- (14-0.780194, 0) node[anchor=north]{}
-- (14-1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 53 triangle
\draw    (14-0.964376, 0) node[anchor=north]{}
-- (14-0.48219, 0) node[anchor=north]{}
-- (14-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 54 triangle
\draw    (14-0.298008, 0) node[anchor=north]{}
-- (14-0.780194, 0) node[anchor=north]{}
-- (14-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 55 triangle
\draw    (14, 0) node[anchor=north]{}
-- (14-0.482186, 0) node[anchor=north]{}
-- (14-0.241094, 0.417588) node[anchor=south]{}
--cycle;


% 9 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (0.297990948, 0) node[anchor=north]{}
-- (0.148996092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 2 triangle
\draw (0.482188, 0) node[anchor=north]{}
-- (0.184197052, 0) node[anchor=north]{}
-- (0.333191908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 3 triangle
\draw  (0.298008, 0) node[anchor=north]{}
-- (0.595998948, 0) node[anchor=north]{}
-- (0.447004092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 4 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (0.482205052, 0) node[anchor=north]{}
-- (0.631199908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 5 triangle
\draw (0.964376, 0) node[anchor=north]{}
-- (0.666385052, 0) node[anchor=north]{}
-- (0.815379908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 6 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (1.078186948, 0) node[anchor=north]{}
-- (0.929192092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 7 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (0.964393052, 0) node[anchor=north]{}
-- (1.113387908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 8 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (1.078186948, 0) node[anchor=north]{}
-- (0.929192092, 0.258069384) node[anchor=south]{}
--cycle;
% 9 9 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (0.964393052, 0) node[anchor=north]{}
-- (1.113387908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 10 triangle
\draw (1.078204, 0) node[anchor=north]{}
-- (1.376194948, 0) node[anchor=north]{}
-- (1.227200092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 11 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (1.560374948, 0) node[anchor=north]{}
-- (1.411380092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 12 triangle
\draw (1.744572, 0) node[anchor=north]{}
-- (1.446581052, 0) node[anchor=north]{}
-- (1.595575908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 13 triangle
\draw (1.560392, 0) node[anchor=north]{}
-- (1.858382948, 0) node[anchor=north]{}
-- (1.709388092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 14 triangle
\draw (2.04258, 0) node[anchor=north]{}
-- (1.744589052, 0) node[anchor=north]{}
-- (1.893583908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 15 triangle
\draw (2.22674511552, 0) node[anchor=north]{}
-- (1.92875416752, 0) node[anchor=north]{}
-- (2.07774902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 16 triangle
\draw (2.04256511552, 0) node[anchor=north]{}
-- (2.34055606352, 0) node[anchor=north]{}
-- (2.19156120752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 17 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.22676216752, 0) node[anchor=north]{}
-- (2.37575702352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 18 triangle
\draw (2.04256511552, 0) node[anchor=north]{}
-- (2.34055606352, 0) node[anchor=north]{}
-- (2.19156120752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 19 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.22676216752, 0) node[anchor=north]{}
-- (2.37575702352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 20 triangle
\draw (2.34057311552, 0) node[anchor=north]{}
-- (2.63856406352, 0) node[anchor=north]{}
-- (2.48956920752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 21 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.82274406352, 0) node[anchor=north]{}
-- (2.67374920752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 22 triangle
\draw (3.00694111552, 0) node[anchor=north]{}
-- (2.70895016752, 0) node[anchor=north]{}
-- (2.85794502352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 23 triangle
\draw (2.82276111552, 0) node[anchor=north]{}
-- (3.12075206352, 0) node[anchor=north]{}
-- (2.97175720752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 24 triangle
\draw (3.30494911552, 0) node[anchor=north]{}
-- (3.00695816752, 0) node[anchor=north]{}
-- (3.15595302352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 25 triangle
\draw (3.12077488448, 0) node[anchor=north]{}
-- (3.41876583248, 0) node[anchor=north]{}
-- (3.26977097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 26 triangle
\draw (3.30494, 0) node[anchor=north]{}
-- (3.602930948, 0) node[anchor=north]{}
-- (3.453936092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 27 triangle
\draw (3.787128, 0) node[anchor=north]{}
-- (3.489137052, 0) node[anchor=north]{}
-- (3.638131908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 28 triangle
\draw (3.602948, 0) node[anchor=north]{}
-- (3.900938948, 0) node[anchor=north]{}
-- (3.751944092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 29 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (3.787145052, 0) node[anchor=north]{}
-- (3.936139908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 30 triangle
\draw (4.269316, 0) node[anchor=north]{}
-- (3.971325052, 0) node[anchor=north]{}
-- (4.120319908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 31 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (4.383126948, 0) node[anchor=north]{}
-- (4.234132092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 32 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.269333052, 0) node[anchor=north]{}
-- (4.418327908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 33 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (4.383126948, 0) node[anchor=north]{}
-- (4.234132092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 34 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.269333052, 0) node[anchor=north]{}
-- (4.418327908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 35 triangle
\draw (4.383144, 0) node[anchor=north]{}
-- (4.681134948, 0) node[anchor=north]{}
-- (4.532140092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 36 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.865314948, 0) node[anchor=north]{}
-- (4.716320092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 37 triangle
\draw (5.049512, 0) node[anchor=north]{}
-- (4.751521052, 0) node[anchor=north]{}
-- (4.900515908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 38 triangle
\draw (4.865332, 0) node[anchor=north]{}
-- (5.163322948, 0) node[anchor=north]{}
-- (5.014328092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 39 triangle
\draw (5.34752, 0) node[anchor=north]{}
-- (5.049529052, 0) node[anchor=north]{}
-- (5.198523908, 0.258069384) node[anchor=south]{}
--cycle;


% 9 40 triangle
\draw  (5.53170511552, 0) node[anchor=north]{}
-- (5.23371416752, 0) node[anchor=north]{}
-- (5.38270902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 41 triangle
\draw  (5.34753088448, 0) node[anchor=north]{}
-- (5.64552183248, 0) node[anchor=north]{}
-- (5.49652697648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 42 triangle
\draw (5.82971888448, 0) node[anchor=north]{}
-- (5.53172793648, 0) node[anchor=north]{}
-- (5.68072279248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 43 triangle
\draw (5.64553888448, 0) node[anchor=north]{}
-- (5.94352983248, 0) node[anchor=north]{}
-- (5.79453497648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 44 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (5.82973593648, 0) node[anchor=north]{}
-- (5.97873079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 45 triangle
\draw (6.31190688448, 0) node[anchor=north]{}
-- (6.01391593648, 0) node[anchor=north]{}
-- (6.16291079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 46 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (6.42571783248, 0) node[anchor=north]{}
-- (6.27672297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 47 triangle
\draw (6.60991488448, 0) node[anchor=north]{}
-- (6.31192393648, 0) node[anchor=north]{}
-- (6.46091879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 48 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (6.42571783248, 0) node[anchor=north]{}
-- (6.27672297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 49 triangle
\draw (6.60991488448, 0) node[anchor=north]{}
-- (6.31192393648, 0) node[anchor=north]{}
-- (6.46091879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 50 triangle
\draw (6.42573488448, 0) node[anchor=north]{}
-- (6.72372583248, 0) node[anchor=north]{}
-- (6.57473097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 51 triangle
\draw (6.6099, 0) node[anchor=north]{}
-- (6.907890948, 0) node[anchor=north]{}
-- (6.758896092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 52 triangle
\draw (7.092088, 0) node[anchor=north]{}
-- (6.794097052, 0) node[anchor=north]{}
-- (6.943091908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 53 triangle
\draw (6.907908, 0) node[anchor=north]{}
-- (7.205898948, 0) node[anchor=north]{}
-- (7.056904092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 54 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.092105052, 0) node[anchor=north]{}
-- (7.241099908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 55 triangle
\draw (7.574276, 0) node[anchor=north]{}
-- (7.276285052, 0) node[anchor=north]{}
-- (7.425279908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 56 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.688086948, 0) node[anchor=north]{}
-- (7.539092092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 57 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (7.574293052, 0) node[anchor=north]{}
-- (7.723287908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 58 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.688086948, 0) node[anchor=north]{}
-- (7.539092092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 59 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (7.574293052, 0) node[anchor=north]{}
-- (7.723287908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 60 triangle
\draw (7.688104, 0) node[anchor=north]{}
-- (7.986094948, 0) node[anchor=north]{}
-- (7.837100092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 61 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (8.170274948, 0) node[anchor=north]{}
-- (8.021280092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 62 triangle
\draw (8.354472, 0) node[anchor=north]{}
-- (8.056481052, 0) node[anchor=north]{}
-- (8.205475908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 63 triangle
\draw (8.170292, 0) node[anchor=north]{}
-- (8.468282948, 0) node[anchor=north]{}
-- (8.319288092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 64 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.354489052, 0) node[anchor=north]{}
-- (8.503483908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 65 triangle
\draw (8.46829488448, 0) node[anchor=north]{}
-- (8.76628583248, 0) node[anchor=north]{}
-- (8.61729097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 66 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.950470948, 0) node[anchor=north]{}
-- (8.801476092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 67 triangle
\draw (9.134668, 0) node[anchor=north]{}
-- (8.836677052, 0) node[anchor=north]{}
-- (8.985671908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 68 triangle
\draw (8.950488, 0) node[anchor=north]{}
-- (9.248478948, 0) node[anchor=north]{}
-- (9.099484092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 69 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.134685052, 0) node[anchor=north]{}
-- (9.283679908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 70 triangle
\draw (9.616856, 0) node[anchor=north]{}
-- (9.318865052, 0) node[anchor=north]{}
-- (9.467859908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 71 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.730666948, 0) node[anchor=north]{}
-- (9.581672092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 72 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (9.616873052, 0) node[anchor=north]{}
-- (9.765867908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 73 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.730666948, 0) node[anchor=north]{}
-- (9.581672092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 74 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (9.616873052, 0) node[anchor=north]{}
-- (9.765867908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 75 triangle
\draw (9.730684, 0) node[anchor=north]{}
-- (10.028674948, 0) node[anchor=north]{}
-- (9.879680092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 76 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (10.212854948, 0) node[anchor=north]{}
-- (10.063860092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 77 triangle
\draw (10.397052, 0) node[anchor=north]{}
-- (10.099061052, 0) node[anchor=north]{}
-- (10.248055908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 78 triangle
\draw (10.212872, 0) node[anchor=north]{}
-- (10.510862948, 0) node[anchor=north]{}
-- (10.361868092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 79 triangle
\draw (10.69506, 0) node[anchor=north]{}
-- (10.397069052, 0) node[anchor=north]{}
-- (10.546063908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 80 triangle
\draw (10.87922511552, 0) node[anchor=north]{}
-- (10.58123416752, 0) node[anchor=north]{}
-- (10.73022902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 81 triangle
\draw (10.69505088448, 0) node[anchor=north]{}
-- (10.99304183248, 0) node[anchor=north]{}
-- (10.84404697648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 82 triangle
\draw (11.17723888448, 0) node[anchor=north]{}
-- (10.87924793648, 0) node[anchor=north]{}
-- (11.02824279248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 83 triangle
\draw (10.99305888448, 0) node[anchor=north]{}
-- (11.29104983248, 0) node[anchor=north]{}
-- (11.14205497648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 84 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.17725593648, 0) node[anchor=north]{}
-- (11.32625079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 85 triangle
\draw (11.65942688448, 0) node[anchor=north]{}
-- (11.36143593648, 0) node[anchor=north]{}
-- (11.51043079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 86 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.77323783248, 0) node[anchor=north]{}
-- (11.62424297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 87 triangle
\draw (11.95743488448, 0) node[anchor=north]{}
-- (11.65944393648, 0) node[anchor=north]{}
-- (11.80843879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 88 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.77323783248, 0) node[anchor=north]{}
-- (11.62424297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 89 triangle
\draw (11.95743488448, 0) node[anchor=north]{}
-- (11.65944393648, 0) node[anchor=north]{}
-- (11.80843879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 90 triangle
\draw (11.77325488448, 0) node[anchor=north]{}
-- (12.07124583248, 0) node[anchor=north]{}
-- (11.92225097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 91 triangle
\draw (11.95742, 0) node[anchor=north]{}
-- (12.255410948, 0) node[anchor=north]{}
-- (12.106416092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 92 triangle
\draw (12.439608, 0) node[anchor=north]{}
-- (12.141617052, 0) node[anchor=north]{}
-- (12.290611908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 93 triangle
\draw (12.255428, 0) node[anchor=north]{}
-- (12.553418948, 0) node[anchor=north]{}
-- (12.404424092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 94 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (12.439625052, 0) node[anchor=north]{}
-- (12.588619908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 95 triangle
\draw (12.921796, 0) node[anchor=north]{}
-- (12.623805052, 0) node[anchor=north]{}
-- (12.772799908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 96 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (13.035606948, 0) node[anchor=north]{}
-- (12.886612092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 97 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (12.921813052, 0) node[anchor=north]{}
-- (13.070807908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 98 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (13.035606948, 0) node[anchor=north]{}
-- (12.886612092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 99 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (12.921813052, 0) node[anchor=north]{}
-- (13.070807908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 100 triangle
\draw (13.035624, 0) node[anchor=north]{}
-- (13.333614948, 0) node[anchor=north]{}
-- (13.184620092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 101 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (13.517794948, 0) node[anchor=north]{}
-- (13.368800092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 102 triangle
\draw (13.701992, 0) node[anchor=north]{}
-- (13.404001052, 0) node[anchor=north]{}
-- (13.552995908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 103 triangle
\draw (13.517812, 0) node[anchor=north]{}
-- (13.815802948, 0) node[anchor=north]{}
-- (13.666808092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 104 triangle
\draw (14, 0) node[anchor=north]{}
-- (13.702009052, 0) node[anchor=north]{}
-- (13.851003908, 0.258069384) node[anchor=south]{}
--cycle;


% 10 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (0.618*0.297990948, 0) node[anchor=north]{}
-- (0.618*0.148996092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 2 triangle
\draw (0.618*0.482188, 0) node[anchor=north]{}
-- (0.618*0.184197052, 0) node[anchor=north]{}
-- (0.618*0.333191908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 3 triangle
\draw (0.618*0.298008, 0) node[anchor=north]{}
-- (0.618*0.595998948, 0) node[anchor=north]{}
-- (0.618*0.447004092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 4 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*0.482205052, 0) node[anchor=north]{}
-- (0.618*0.631199908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 5 triangle
\draw (0.618*0.964376, 0) node[anchor=north]{}
-- (0.618*0.666385052, 0) node[anchor=north]{}
-- (0.618*0.815379908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 6 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*1.078186948, 0) node[anchor=north]{}
-- (0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 7 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*0.964393052, 0) node[anchor=north]{}
-- (0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 8 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*1.078186948, 0) node[anchor=north]{}
-- (0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 9 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*0.964393052, 0) node[anchor=north]{}
-- (0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 10 triangle
\draw (0.618*1.078204, 0) node[anchor=north]{}
-- (0.618*1.376194948, 0) node[anchor=north]{}
-- (0.618*1.227200092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 11 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*1.560374948, 0) node[anchor=north]{}
-- (0.618*1.411380092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 12 triangle
\draw (0.618*1.744572, 0) node[anchor=north]{}
-- (0.618*1.446581052, 0) node[anchor=north]{}
-- (0.618*1.595575908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 13 triangle
\draw (0.618*1.560392, 0) node[anchor=north]{}
-- (0.618*1.858382948, 0) node[anchor=north]{}
-- (0.618*1.709388092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 14 triangle
\draw (0.618*2.04258, 0) node[anchor=north]{}
-- (0.618*1.744589052, 0) node[anchor=north]{}
-- (0.618*1.893583908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 15 triangle
\draw (0.618*2.22674511552, 0) node[anchor=north]{}
-- (0.618*1.92875416752, 0) node[anchor=north]{}
-- (0.618*2.07774902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 16 triangle
\draw (0.618*2.04256511552, 0) node[anchor=north]{}
-- (0.618*2.34055606352, 0) node[anchor=north]{}
-- (0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 17 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.22676216752, 0) node[anchor=north]{}
-- (0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 18 triangle
\draw (0.618*2.04256511552, 0) node[anchor=north]{}
-- (0.618*2.34055606352, 0) node[anchor=north]{}
-- (0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 19 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.22676216752, 0) node[anchor=north]{}
-- (0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 20 triangle
\draw (0.618*2.34057311552, 0) node[anchor=north]{}
-- (0.618*2.63856406352, 0) node[anchor=north]{}
-- (0.618*2.48956920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;



% 10 21 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.82274406352, 0) node[anchor=north]{}
-- (0.618*2.67374920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 22 triangle
\draw (0.618*3.00694111552, 0) node[anchor=north]{}
-- (0.618*2.70895016752, 0) node[anchor=north]{}
-- (0.618*2.85794502352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 23 triangle
\draw (0.618*2.82276111552, 0) node[anchor=north]{}
-- (0.618*3.12075206352, 0) node[anchor=north]{}
-- (0.618*2.97175720752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 24 triangle
\draw (0.618*3.30494911552, 0) node[anchor=north]{}
-- (0.618*3.00695816752, 0) node[anchor=north]{}
-- (0.618*3.15595302352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 25 triangle
\draw (0.618*3.12077488448, 0) node[anchor=north]{}
-- (0.618*3.41876583248, 0) node[anchor=north]{}
-- (0.618*3.26977097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 26 triangle
\draw (0.618*3.30494, 0) node[anchor=north]{}
-- (0.618*3.602930948, 0) node[anchor=north]{}
-- (0.618*3.453936092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 27 triangle
\draw (0.618*3.787128, 0) node[anchor=north]{}
-- (0.618*3.489137052, 0) node[anchor=north]{}
-- (0.618*3.638131908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 28 triangle
\draw (0.618*3.602948, 0) node[anchor=north]{}
-- (0.618*3.900938948, 0) node[anchor=north]{}
-- (0.618*3.751944092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 29 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*3.787145052, 0) node[anchor=north]{}
-- (0.618*3.936139908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 30 triangle
\draw (0.618*4.269316, 0) node[anchor=north]{}
-- (0.618*3.971325052, 0) node[anchor=north]{}
-- (0.618*4.120319908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 31 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*4.383126948, 0) node[anchor=north]{}
-- (0.618*4.234132092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 32 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.269333052, 0) node[anchor=north]{}
-- (0.618*4.418327908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 33 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*4.383126948, 0) node[anchor=north]{}
-- (0.618*4.234132092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 34 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.269333052, 0) node[anchor=north]{}
-- (0.618*4.418327908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 35 triangle
\draw (0.618*4.383144, 0) node[anchor=north]{}
-- (0.618*4.681134948, 0) node[anchor=north]{}
-- (0.618*4.532140092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 36 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.865314948, 0) node[anchor=north]{}
-- (0.618*4.716320092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 37 triangle
\draw (0.618*5.049512, 0) node[anchor=north]{}
-- (0.618*4.751521052, 0) node[anchor=north]{}
-- (0.618*4.900515908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 38 triangle
\draw (0.618*4.865332, 0) node[anchor=north]{}
-- (0.618*5.163322948, 0) node[anchor=north]{}
-- (0.618*5.014328092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 39 triangle
\draw (0.618*5.34752, 0) node[anchor=north]{}
-- (0.618*5.049529052, 0) node[anchor=north]{}
-- (0.618*5.198523908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 40 triangle
\draw (0.618*5.53170511552, 0) node[anchor=north]{}
-- (0.618*5.23371416752, 0) node[anchor=north]{}
-- (0.618*5.38270902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 41 triangle
\draw(0.618*5.34753088448, 0) node[anchor=north]{}
-- (0.618*5.64552183248, 0) node[anchor=north]{}
-- (0.618*5.49652697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 42 triangle
\draw (0.618*5.82971888448, 0) node[anchor=north]{}
-- (0.618*5.53172793648, 0) node[anchor=north]{}
-- (0.618*5.68072279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 43 triangle
\draw (0.618*5.64553888448, 0) node[anchor=north]{}
-- (0.618*5.94352983248, 0) node[anchor=north]{}
-- (0.618*5.79453497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 44 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*5.82973593648, 0) node[anchor=north]{}
-- (0.618*5.97873079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 45 triangle
\draw (0.618*6.31190688448, 0) node[anchor=north]{}
-- (0.618*6.01391593648, 0) node[anchor=north]{}
-- (0.618*6.16291079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 46 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*6.42571783248, 0) node[anchor=north]{}
-- (0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 47 triangle
\draw (0.618*6.60991488448, 0) node[anchor=north]{}
-- (0.618*6.31192393648, 0) node[anchor=north]{}
-- (0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 48 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*6.42571783248, 0) node[anchor=north]{}
-- (0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 49 triangle
\draw (0.618*6.60991488448, 0) node[anchor=north]{}
-- (0.618*6.31192393648, 0) node[anchor=north]{}
-- (0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 50 triangle
\draw (0.618*6.42573488448, 0) node[anchor=north]{}
-- (0.618*6.72372583248, 0) node[anchor=north]{}
-- (0.618*6.57473097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 51 triangle
\draw (0.618*6.6099, 0) node[anchor=north]{}
-- (0.618*6.907890948, 0) node[anchor=north]{}
-- (0.618*6.758896092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 52 triangle
\draw (0.618*7.092088, 0) node[anchor=north]{}
-- (0.618*6.794097052, 0) node[anchor=north]{}
-- (0.618*6.943091908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 53 triangle
\draw (0.618*6.907908, 0) node[anchor=north]{}
-- (0.618*7.205898948, 0) node[anchor=north]{}
-- (0.618*7.056904092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 54 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.092105052, 0) node[anchor=north]{}
-- (0.618*7.241099908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 55 triangle
\draw (0.618*7.574276, 0) node[anchor=north]{}
-- (0.618*7.276285052, 0) node[anchor=north]{}
-- (0.618*7.425279908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 56 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.688086948, 0) node[anchor=north]{}
-- (0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 57 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*7.574293052, 0) node[anchor=north]{}
-- (0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 58 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.688086948, 0) node[anchor=north]{}
-- (0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 59 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*7.574293052, 0) node[anchor=north]{}
-- (0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 60 triangle
\draw (0.618*7.688104, 0) node[anchor=north]{}
-- (0.618*7.986094948, 0) node[anchor=north]{}
-- (0.618*7.837100092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 61 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*8.170274948, 0) node[anchor=north]{}
-- (0.618*8.021280092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 62 triangle
\draw (0.618*8.354472, 0) node[anchor=north]{}
-- (0.618*8.056481052, 0) node[anchor=north]{}
-- (0.618*8.205475908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 63 triangle
\draw (0.618*8.170292, 0) node[anchor=north]{}
-- (0.618*8.468282948, 0) node[anchor=north]{}
-- (0.618*8.319288092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 64 triangle
\draw (0.618*8.65248, 0) node[anchor=north]{}
-- (0.618*8.354489052, 0) node[anchor=north]{}
-- (0.618*8.503483908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 65 triangle
\draw (0.618*8.46829488448, 0) node[anchor=north]{}
-- (0.618*8.76628583248, 0) node[anchor=north]{}
-- (0.618*8.61729097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 66 triangle
\draw (0.618*8.65248, 0) node[anchor=north]{}
-- (0.618*8.950470948, 0) node[anchor=north]{}
-- (0.618*8.801476092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 67 triangle
\draw (0.618*9.134668, 0) node[anchor=north]{}
-- (0.618*8.836677052, 0) node[anchor=north]{}
-- (0.618*8.985671908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 68 triangle
\draw (0.618*8.950488, 0) node[anchor=north]{}
-- (0.618*9.248478948, 0) node[anchor=north]{}
-- (0.618*9.099484092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 69 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.134685052, 0) node[anchor=north]{}
-- (0.618*9.283679908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 70 triangle
\draw (0.618*9.616856, 0) node[anchor=north]{}
-- (0.618*9.318865052, 0) node[anchor=north]{}
-- (0.618*9.467859908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 71 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.730666948, 0) node[anchor=north]{}
-- (0.618*9.581672092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 72 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*9.616873052, 0) node[anchor=north]{}
-- (0.618*9.765867908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 73 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.730666948, 0) node[anchor=north]{}
-- (0.618*9.581672092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 74 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*9.616873052, 0) node[anchor=north]{}
-- (0.618*9.765867908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 75 triangle
\draw (0.618*9.730684, 0) node[anchor=north]{}
-- (0.618*10.028674948, 0) node[anchor=north]{}
-- (0.618*9.879680092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 76 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*10.212854948, 0) node[anchor=north]{}
-- (0.618*10.063860092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 77 triangle
\draw (0.618*10.397052, 0) node[anchor=north]{}
-- (0.618*10.099061052, 0) node[anchor=north]{}
-- (0.618*10.248055908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 78 triangle
\draw (0.618*10.212872, 0) node[anchor=north]{}
-- (0.618*10.510862948, 0) node[anchor=north]{}
-- (0.618*10.361868092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 79 triangle
\draw (0.618*10.69506, 0) node[anchor=north]{}
-- (0.618*10.397069052, 0) node[anchor=north]{}
-- (0.618*10.546063908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 80 triangle
\draw (0.618*10.87922511552, 0) node[anchor=north]{}
-- (0.618*10.58123416752, 0) node[anchor=north]{}
-- (0.618*10.73022902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 81 triangle
\draw (0.618*10.69505088448, 0) node[anchor=north]{}
-- (0.618*10.99304183248, 0) node[anchor=north]{}
-- (0.618*10.84404697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 82 triangle
\draw (0.618*11.17723888448, 0) node[anchor=north]{}
-- (0.618*10.87924793648, 0) node[anchor=north]{}
-- (0.618*11.02824279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 83 triangle
\draw (0.618*10.99305888448, 0) node[anchor=north]{}
-- (0.618*11.29104983248, 0) node[anchor=north]{}
-- (0.618*11.14205497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 84 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.17725593648, 0) node[anchor=north]{}
-- (0.618*11.32625079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 85 triangle
\draw (0.618*11.65942688448, 0) node[anchor=north]{}
-- (0.618*11.36143593648, 0) node[anchor=north]{}
-- (0.618*11.51043079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 86 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.77323783248, 0) node[anchor=north]{}
-- (0.618*11.62424297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 87 triangle
\draw (0.618*11.95743488448, 0) node[anchor=north]{}
-- (0.618*11.65944393648, 0) node[anchor=north]{}
-- (0.618*11.80843879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 88 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.77323783248, 0) node[anchor=north]{}
-- (0.618*11.62424297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 89 triangle
\draw (0.618*11.95743488448, 0) node[anchor=north]{}
-- (0.618*11.65944393648, 0) node[anchor=north]{}
-- (0.618*11.80843879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 90 triangle
\draw (0.618*11.77325488448, 0) node[anchor=north]{}
-- (0.618*12.07124583248, 0) node[anchor=north]{}
-- (0.618*11.92225097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 91 triangle
\draw (0.618*11.95742, 0) node[anchor=north]{}
-- (0.618*12.255410948, 0) node[anchor=north]{}
-- (0.618*12.106416092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 92 triangle
\draw (0.618*12.439608, 0) node[anchor=north]{}
-- (0.618*12.141617052, 0) node[anchor=north]{}
-- (0.618*12.290611908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 93 triangle
\draw (0.618*12.255428, 0) node[anchor=north]{}
-- (0.618*12.553418948, 0) node[anchor=north]{}
-- (0.618*12.404424092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 94 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*12.439625052, 0) node[anchor=north]{}
-- (0.618*12.588619908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 95 triangle
\draw (0.618*12.921796, 0) node[anchor=north]{}
-- (0.618*12.623805052, 0) node[anchor=north]{}
-- (0.618*12.772799908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 96 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*13.035606948, 0) node[anchor=north]{}
-- (0.618*12.886612092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 97 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*12.921813052, 0) node[anchor=north]{}
-- (0.618*13.070807908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 98 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*13.035606948, 0) node[anchor=north]{}
-- (0.618*12.886612092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 99 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*12.921813052, 0) node[anchor=north]{}
-- (0.618*13.070807908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 100 triangle
\draw (0.618*13.035624, 0) node[anchor=north]{}
-- (0.618*13.333614948, 0) node[anchor=north]{}
-- (0.618*13.184620092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 101 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*13.517794948, 0) node[anchor=north]{}
-- (0.618*13.368800092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 102 triangle
\draw (0.618*13.701992, 0) node[anchor=north]{}
-- (0.618*13.404001052, 0) node[anchor=north]{}
-- (0.618*13.552995908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 103 triangle
\draw (0.618*13.517812, 0) node[anchor=north]{}
-- (0.618*13.815802948, 0) node[anchor=north]{}
-- (0.618*13.666808092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 104 triangle
\draw (0.618*14, 0) node[anchor=north]{}
-- (0.618*13.702009052, 0) node[anchor=north]{}
-- (0.618*13.851003908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 105 triangle
\draw (14-0.618*8.46829488448, 0) node[anchor=north]{}
-- (14-0.618*8.76628583248, 0) node[anchor=north]{}
-- (14-0.618*8.61729097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 106 triangle
\draw (14-0.618*8.65248, 0) node[anchor=north]{}
-- (14-0.618*8.354489052, 0) node[anchor=north]{}
-- (14-0.618*8.503483908, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 107 triangle
\draw (14-0.618*8.170292, 0) node[anchor=north]{}
-- (14-0.618*8.468282948, 0) node[anchor=north]{}
-- (14-0.618*8.319288092, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 108 triangle
\draw (14-0.618*8.354472, 0) node[anchor=north]{}
-- (14-0.618*8.056481052, 0) node[anchor=north]{}
-- (14-0.618*8.205475908, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 109 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*8.170274948, 0) node[anchor=north]{}
-- (14-0.618*8.021280092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 110 triangle
\draw (14-0.618*7.688104, 0) node[anchor=north]{}
-- (14-0.618*7.986094948, 0) node[anchor=north]{}
-- (14-0.618*7.837100092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 111 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*7.574293052, 0) node[anchor=north]{}
-- (14-0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 112 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.688086948, 0) node[anchor=north]{}
-- (14-0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 113 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*7.574293052, 0) node[anchor=north]{}
-- (14-0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 114 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.688086948, 0) node[anchor=north]{}
-- (14-0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 115 triangle
\draw (14-0.618*7.574276, 0) node[anchor=north]{}
-- (14-0.618*7.276285052, 0) node[anchor=north]{}
-- (14-0.618*7.425279908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 116 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.092105052, 0) node[anchor=north]{}
-- (14-0.618*7.241099908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 117 triangle
\draw (14-0.618*6.907908, 0) node[anchor=north]{}
-- (14-0.618*7.205898948, 0) node[anchor=north]{}
-- (14-0.618*7.056904092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 118 triangle
\draw (14-0.618*7.092088, 0) node[anchor=north]{}
-- (14-0.618*6.794097052, 0) node[anchor=north]{}
-- (14-0.618*6.943091908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 119 triangle
\draw (14-0.618*6.6099, 0) node[anchor=north]{}
-- (14-0.618*6.907890948, 0) node[anchor=north]{}
-- (14-0.618*6.758896092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 120 triangle
\draw (14-0.618*6.42573488448, 0) node[anchor=north]{}
-- (14-0.618*6.72372583248, 0) node[anchor=north]{}
-- (14-0.618*6.57473097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 121 triangle
\draw (14-0.618*6.60991488448, 0) node[anchor=north]{}
-- (14-0.618*6.31192393648, 0) node[anchor=north]{}
-- (14-0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 122 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*6.42571783248, 0) node[anchor=north]{}
-- (14-0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 123 triangle
\draw (14-0.618*6.60991488448, 0) node[anchor=north]{}
-- (14-0.618*6.31192393648, 0) node[anchor=north]{}
-- (14-0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 124 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*6.42571783248, 0) node[anchor=north]{}
-- (14-0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 125 triangle
\draw (14-0.618*6.31190688448, 0) node[anchor=north]{}
-- (14-0.618*6.01391593648, 0) node[anchor=north]{}
-- (14-0.618*6.16291079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 126 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*5.82973593648, 0) node[anchor=north]{}
-- (14-0.618*5.97873079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 127 triangle
\draw (14-0.618*5.64553888448, 0) node[anchor=north]{}
-- (14-0.618*5.94352983248, 0) node[anchor=north]{}
-- (14-0.618*5.79453497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 129 triangle
\draw (14-0.618*5.82971888448, 0) node[anchor=north]{}
-- (14-0.618*5.53172793648, 0) node[anchor=north]{}
-- (14-0.618*5.68072279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 130 triangle
\draw (14-0.618*5.34753088448, 0) node[anchor=north]{}
-- (14-0.618*5.64552183248, 0) node[anchor=north]{}
-- (14-0.618*5.49652697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 131 triangle
\draw (10.58344323860064, 0) node[anchor=north]{}
-- (10.76760843360064, 0) node[anchor=north]{}
-- (10.67540780960064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 132 triangle
\draw (10.69723824, 0) node[anchor=north]{}
-- (10.881403435, 0) node[anchor=north]{}
-- (10.789202811, 0.159411184) node[anchor=south]{}
--cycle;

% 10 133 triangle
\draw (10.992790024, 0) node[anchor=north]{}
-- (10.808623829, 0) node[anchor=north]{}
-- (10.901824453, 0.159411184) node[anchor=south]{}
--cycle;

% 10 134 triangle
\draw (10.881158584, 0) node[anchor=north]{}
-- (11.065323779, 0) node[anchor=north]{}
-- (10.973123155, 0.159411184) node[anchor=south]{}
--cycle;

% 10 135 triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (10.992785573, 0) node[anchor=north]{}
-- (11.085986197, 0.159411184) node[anchor=south]{}
--cycle;

% 10 136 triangle
\draw (11.290763008, 0) node[anchor=north]{}
-- (11.106596813, 0) node[anchor=north]{}
-- (11.199797437, 0.159411184) node[anchor=south]{}
--cycle;

% 10 137triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (11.361117963, 0) node[anchor=north]{}
-- (11.268917339, 0.159411184) node[anchor=south]{}
--cycle;

% 10 138 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.290749757, 0) node[anchor=north]{}
-- (11.383950381, 0.159411184) node[anchor=south]{}
--cycle;

% 10 139 triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (11.361117963, 0) node[anchor=north]{}
-- (11.268917339, 0.159411184) node[anchor=south]{}
--cycle;

% 10 140 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.290749757, 0) node[anchor=north]{}
-- (11.383950381, 0.159411184) node[anchor=south]{}
--cycle;

% 10 141 triangle
\draw (11.360747312, 0) node[anchor=north]{}
-- (11.544912507, 0) node[anchor=north]{}
-- (11.452711883, 0.159411184) node[anchor=south]{}
--cycle;

% 10 142 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.659081147, 0) node[anchor=north]{}
-- (11.566880523, 0.159411184) node[anchor=south]{}
--cycle;

% 10 143 triangle
\draw (11.773610936, 0) node[anchor=north]{}
-- (11.589444741, 0) node[anchor=north]{}
-- (11.682645365, 0.159411184) node[anchor=south]{}
--cycle;

% 10 144 triangle
\draw (11.659784096, 0) node[anchor=north]{}
-- (11.843950291, 0) node[anchor=north]{}
-- (11.751749667, 0.159411184) node[anchor=south]{}
--cycle;

% 10 145 triangle
\draw (11.95774808, 0) node[anchor=north]{}
-- (11.773581885, 0) node[anchor=north]{}
-- (11.866782509, 0.159411184) node[anchor=south]{}
--cycle;

% 10 146 triangle
\draw (12.07189538160064, 0) node[anchor=north]{}
-- (11.88772918660064, 0) node[anchor=north]{}
-- (11.98092981060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 147 triangle
\draw (11.95772088960064, 0) node[anchor=north]{}
-- (12.14288608460064, 0) node[anchor=north]{}
-- (12.04968546060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 148 triangle
\draw (12.25456208460064, 0) node[anchor=north]{}
-- (12.07039588960064, 0) node[anchor=north]{}
-- (12.16359651360064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 149 triangle
\draw (12.14170988960064, 0) node[anchor=north]{}
-- (12.32687508460064, 0) node[anchor=north]{}
-- (12.23367446060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 150 triangle
\draw (12.43971757660064, 0) node[anchor=north]{}
-- (12.25455138160064, 0) node[anchor=north]{}
-- (12.34775200560064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 151 triangle
\draw (14-0.618*2.34057311552, 0) node[anchor=north]{}
-- (14-0.618*2.63856406352, 0) node[anchor=north]{}
-- (14-0.618*2.48956920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 152 triangle
\draw (14-0.618*2.52475311552, 0) node[anchor=north]{}
-- (14-0.618*2.22676216752, 0) node[anchor=north]{}
-- (14-0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 153 triangle
\draw (14-0.618*2.04256511552, 0) node[anchor=north]{}
-- (14-0.618*2.34055606352, 0) node[anchor=north]{}
-- (14-0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 154 triangle
\draw (14-0.618*2.52475311552, 0) node[anchor=north]{}
-- (14-0.618*2.22676216752, 0) node[anchor=north]{}
-- (14-0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 155 triangle
\draw (14-0.618*2.04256511552, 0) node[anchor=north]{}
-- (14-0.618*2.34055606352, 0) node[anchor=north]{}
-- (14-0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 156 triangle
\draw (14-0.618*2.22674511552, 0) node[anchor=north]{}
-- (14-0.618*1.92875416752, 0) node[anchor=north]{}
-- (14-0.618*2.07774902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 157 triangle
\draw (14-0.618*2.04258, 0) node[anchor=north]{}
-- (14-0.618*1.744589052, 0) node[anchor=north]{}
-- (14-0.618*1.893583908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 158 triangle
\draw (14-0.618*1.560392, 0) node[anchor=north]{}
-- (14-0.618*1.858382948, 0) node[anchor=north]{}
-- (14-0.618*1.709388092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 159 triangle
\draw (14-0.618*1.744572, 0) node[anchor=north]{}
-- (14-0.618*1.446581052, 0) node[anchor=north]{}
-- (14-0.618*1.595575908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 160 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*1.560374948, 0) node[anchor=north]{}
-- (14-0.618*1.411380092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 161 triangle
\draw (14-0.618*1.078204, 0) node[anchor=north]{}
-- (14-0.618*1.376194948, 0) node[anchor=north]{}
-- (14-0.618*1.227200092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 162 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*0.964393052, 0) node[anchor=north]{}
-- (14-0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 163 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*1.078186948, 0) node[anchor=north]{}
-- (14-0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 164 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*0.964393052, 0) node[anchor=north]{}
-- (14-0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 165 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*1.078186948, 0) node[anchor=north]{}
-- (14-0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 166 triangle
\draw (14-0.618*0.964376, 0) node[anchor=north]{}
-- (14-0.618*0.666385052, 0) node[anchor=north]{}
-- (14-0.618*0.815379908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 167 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*0.482205052, 0) node[anchor=north]{}
-- (14-0.618*0.631199908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 168 triangle
\draw (14-0.618*0.298008, 0) node[anchor=north]{}
-- (14-0.618*0.595998948, 0) node[anchor=north]{}
-- (14-0.618*0.447004092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 169 triangle
\draw (14-0.618*0.482188, 0) node[anchor=north]{}
-- (14-0.618*0.184197052, 0) node[anchor=north]{}
-- (14-0.618*0.333191908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 170 triangle
\draw (14-0, 0) node[anchor=north]{}
-- (14-0.618*0.297990948, 0) node[anchor=north]{}
-- (14-0.618*0.148996092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

\draw [white](0, 0) node[anchor=north]{}
-- (14, 0) node[anchor=north]{};
\draw (0, 0) node[anchor=north]{}
-- (14, 0) node[anchor=north]{};


% hyper 1
\draw [red,line width=0.4mm,](8.65248,0) node[anchor=north]{}
--(5.66312,9.808845);
\draw [red,line width=0.4mm,](14-8.65248,0) node[anchor=north]{}
--(14-5.66312,9.808845);


% hyper 2
\draw [teal,line width=0.4mm,](5.34723264,0) node[anchor=north]{}
--(3.49980816,6.06186621);

% hyper 2
\draw [teal,line width=0.4mm,](14-5.34723264,0) node[anchor=north]{}
--(14-3.49980816,6.06186621);




% 4 4 triangle
\draw(7,0) node[anchor=north]{$k_4$}
(8.652480-0.3+0.4, 0) node[anchor=north]{$l_4$}
(8.65248-3.3049491155198374+0.3-0.4, 0) node[anchor=north]{$j_4$};


\draw(7,-0.5) node[anchor=north]{$[(\tau^2+\tau^4)^+, (\tau - \tau^4)^-]$}
(8.652480-0.3+2, -0.5) node[anchor=north]{$\{\tau - \tau^4\}$}
(8.65248-3.3049491155198374+0.3-2, -0.5) node[anchor=north]{$\{\tau^2+\tau^4\}$};
\end{tikzpicture}
  \caption{Representation of the decomposition of the atom $f_3$ into $j_4$, $k_4$, and $l_4$ in the second sequential level of the $\AA_4(\MM)$}
    \label{fig: f_3}
\end{figure}

\begin{figure}
    \centering
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm, thick,main node/.style={circle,font=\bfseries}]

     \node [main node, draw=black] (T) {\textit{$T$}};
     \node [main node] (L)[left of=T] {}; 
     \node [main node, draw=black] (L_1)[below left of=L] {$L_1$}; 
     \node [main node, draw=black] (M_1)[below of=T] {$M_1$}; 
     \node [main node] (R)[right of=T] {};   
     \node [main node, draw=black] (R_1)[below right of=R] {$R_1$}; 
     \node [main node, draw=black] (M_2)[below of=M_1] {$M_2$};
     \node [main node, draw=black] (M_3)[below of=M_2] {$M_3$};
     \node [main node, draw=black] (P_L)[below of=L_1] {$P_L$}; 
     \node [main node, draw=black] (P_R)[below of=R_1] {$P_R$}; 


     \path (T) edge [] node [above]{$0$} (L_1);
     \path (T) edge [] node {$1$} (M_1);
     \path (T) edge [] node {$2$} (R_1);
     \path (L_1) edge [loop left] node {$0$} (L_1);
     \path (L_1) edge [] node [below]{$1$} (M_1);
     \path (L_1) edge [] node {$2$} (P_L);
     \path (R_1) edge [loop right] node {$2$} (R_1);
     \path (R_1) edge [] node {$1$} (M_1);
     \path (R_1) edge [] node {$0$} (P_R);
     \path (M_1) edge [] node {$0$} (M_2);
     \path (M_2) edge [bend left] node {$0$} (M_1);
     \path (M_2) edge [bend right] node [right]{$2$} (M_1);
     \path (M_2) edge [] node {$1$} (M_3);
     \path (M_3) edge [out=120,in=210,looseness=1] node {$1$} (M_1);
     \path (M_3) edge [] node {$2$} (P_L);
     \path (M_3) edge [] node [below]{$0$} (P_R);
     
     \path (P_R) edge [out=270,in=270,looseness=1.5] node [below]{$0$} (P_L);
     \path (P_L) edge [out=240,in=300,looseness=2] node [below]{$0$} (P_R);
\end{tikzpicture}

    \caption{The type graph $\TT$ of the infinite atoms in $\MM$ with labeled edges}
    \label{fig: type graph}
\end{figure}

\begin{figure}
\raggedright 
\begin{tikzpicture}[scale=1]
\begin{forest}
    [$T$
        [$L_1$ 
            [$L_1$]
            [$M_1$]
            [$P_L$
                [$P_R$]
            ]
        ]
        [$M_1$
            [$M_2$
                [$M_1$]
                [$M_3$
                    [$P_R$]
                    [$M_1$]
                    [$P_L$]
                ]
                [$M_1$]
            ]
        ]
        [$R_1$
            [$P_R$
                [$P_L$]
            ]
            [$M_1$]
            [$R_1$]
        ]
    ]
\end{forest}
\end{tikzpicture}

    \caption{The tree of atoms $\AA (\MM)$}
    \label{fig: tree of atoms}
\end{figure} 

==> Monoid_M_section/Figures_code.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=1]

% 1 1 triangle
\draw (0,0) node[anchor=north]{}
-- (14,0) node[anchor=north]{}
-- (7,12.1244) node[anchor=south]{$1$}
--cycle;

% 2 1 triangle
\draw (0,0) node[anchor=north]{}
-- (8.65248,0) node[anchor=north]{}
-- (4.32624,7.49329) node[anchor=south east]{$L$}
--cycle;

%  2 2 triangle
\draw (5.34752,0) node[anchor=north]{}
-- (14,0) node[anchor=north]{}
-- (9.67376,7.49329) node[anchor=south west]{$R$}
--cycle;

% 3 1 triangle
\draw (0,0) node[anchor=north]{}
-- (5.34752, 0) node[anchor=north]{}
-- (2.67376, 4.63111) node[anchor=south east]{$L^2$}
--cycle;

% 3 2 triangle
\draw (3.30495, 0) node[anchor=north]{}
-- (8.65248, 0) node[anchor=north]{}
-- (5.97871, 4.63111) node[anchor=south west]{$LR$}
--cycle;

% 3 3 triangle
\draw (14-3.30495, 0) node[anchor=north]{}
-- (14-8.65248, 0) node[anchor=north]{}
-- (8.02129, 4.63111) node[anchor=south east]{$RL$}
--cycle;

% 3 4 triangle
\draw (14-0,0) node[anchor=north]{}
-- (14-5.34752, 0) node[anchor=north]{}
-- (11.3262, 4.63111) node[anchor=south west]{$R^2$}
--cycle;

% 4 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (3.3049491155198374, 0) node[anchor=north]{}
-- (1.6524745577599187,2.862183385639525) node[anchor=south east]{}
--cycle;

% 4 2 triangle
\draw (2.042570884480163, 0) node[anchor=north]{}
-- (5.34752, 0) node[anchor=north]{}
-- (3.6950454422400814, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 3 triangle
\draw (8.652480-2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-5.34752, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 4 triangle
\draw (8.652480, 0) node[anchor=north]{}
-- (8.65248-3.3049491155198374, 0) node[anchor=north]{}
-- (7.00001,2.862183385639525) node[anchor=south]{$LR^2=RL^2$}
--cycle;

% 4 5 triangle
\draw (8.652480, 0) node[anchor=north]{}
-- (8.652480-5.34752+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814+2.042570884480163, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 6 triangle
\draw (8.652480+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-5.34752+2.042570884480163+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814+2.042570884480163+2.042570884480163, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 7 triangle
\draw (14-2.042570884480163, 0) node[anchor=north]{}
-- (14-5.34752, 0) node[anchor=north]{}
-- (10.305, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 8 triangle
\draw (14, 0) node[anchor=north]{}
-- (14-3.3049491155198374, 0) node[anchor=north]{}
-- (14-1.6524745577599187,2.862183385639525) node[anchor=south]{}
--cycle;

% 5 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (2.04257, 0) node[anchor=north]{}
-- (1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 2 triangle
\draw (1.26238, 0) node[anchor=north]{}
-- (3.30495, 0) node[anchor=north]{}
-- (2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 3 triangle
\draw (5.34752-1.26238, 0) node[anchor=north]{}
-- (5.34752-3.30495, 0) node[anchor=north]{}
-- (5.34752-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 4 triangle
\draw (5.34752, 0) node[anchor=north]{}
-- (5.34752-2.04257, 0) node[anchor=north]{}
-- (5.34752-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 5 triangle
\draw (5.97871*2-8.65248+1.26238, 0) node[anchor=north]{}
-- (5.97871*2-8.65248+3.30495, 0) node[anchor=north]{}
-- (5.97871*2-8.65248+2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 6 triangle
\draw (8.65248-1.26238, 0) node[anchor=north]{}
-- (8.65248-3.30495, 0) node[anchor=north]{}
-- (8.65248-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 7 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.65248-2.04257, 0) node[anchor=north]{}
-- (8.65248-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 8 triangle
\draw (9.67376*2-8.65248-1.26238, 0) node[anchor=north]{}
-- (9.67376*2-8.65248-3.30495, 0) node[anchor=north]{}
-- (8.41138, 1.76893) node[anchor=south]{}
--cycle;

% 5 10 triangle
\draw (8.65248+1.26238, 0) node[anchor=north]{}
-- (8.65248+3.30495, 0) node[anchor=north]{}
-- (8.65248+2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 11 triangle
\draw (14-1.26238, 0) node[anchor=north]{}
-- (14-3.30495, 0) node[anchor=north]{}
-- (14-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 12 triangle
\draw (14-0, 0) node[anchor=north]{}
-- (14-2.04257, 0) node[anchor=north]{}
-- (14-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 6 1 triangle
\draw  (0, 0) node[anchor=north]{}
-- (1.26238, 0) node[anchor=north]{}
-- ( 0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 2 triangle
\draw  (0.780192, 0) node[anchor=north]{}
-- (2.04257, 0) node[anchor=north]{}
-- (1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 3 triangle
\draw  (1.6524745577599187*2-0.780192, 0) node[anchor=north]{}
-- (1.6524745577599187*2-2.04257, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 4 triangle
\draw  (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- ( 1.6524745577599187*2-0.631192, 1.09326) node[anchor=south]{}
--cycle;


% 6 5 triangle
\draw  (2.67376*2-1.6524745577599187*2+0.780192, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+2.04257, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 6 triangle
\draw  (3.6950454422400814*2-2.82276, 0) node[anchor=north]{}
-- (3.6950454422400814*2-4.08514, 0) node[anchor=north]{}
-- (3.6950454422400814*2-3.45396, 1.09326) node[anchor=south]{}
--cycle;

% 6 7 triangle
\draw  (3.6950454422400814*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (3.6950454422400814*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (3.6950454422400814*2-1.6524745577599187*2+0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 8 triangle 
\draw  (4.32624*2-2.82276, 0) node[anchor=north]{}
-- (4.32624*2-4.08514, 0) node[anchor=north]{}
-- (4.32624*2-3.45396, 1.09326) node[anchor=south]{}
--cycle;

% 6 9 triangle
\draw  (4.32624*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- ( 4.32624*2-1.6524745577599187*2+0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 10 triangle
\draw  (4.32624*2-1.6524745577599187*2+0.780192, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+2.04257, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 11 triangle
\draw  (4.32624*2-0.780192, 0) node[anchor=north]{}
-- (4.32624*2-2.04257, 0) node[anchor=north]{}
-- (4.32624*2-1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 12 triangle
\draw  (4.32624*2, 0) node[anchor=north]{}
-- (4.32624*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 13 triangle
\draw  (8.17029, 0) node[anchor=north]{}
-- (9.43267, 0) node[anchor=north]{}
-- (8.80149, 1.09326) node[anchor=south]{}
--cycle;

% 6 14 triangle
\draw  (9.91486, 0) node[anchor=north]{}
-- (8.65248, 0) node[anchor=north]{}
-- (9.28366, 1.09326) node[anchor=south]{}
--cycle;

% 6 15 triangle
\draw  (10.695,0) node[anchor=north]{}
-- (9.43267,0) node[anchor=north]{}
-- (10.0639, 1.09326) node[anchor=south]{}
--cycle;


% 6 16 triangle
\draw  (11.1772, 0) node[anchor=north]{}
-- (9.91485, 0) node[anchor=north]{}
-- (10.546, 1.09326) node[anchor=south]{}
--cycle;

% 6 17 triangle
\draw  (10.695, 0) node[anchor=north]{}
-- (11.9574, 0) node[anchor=north]{}
-- (11.3262, 1.09326) node[anchor=south]{}
--cycle;

% 6 18 triangle
\draw  (11.4752, 0) node[anchor=north]{}
-- (12.7376, 0) node[anchor=north]{}
-- (12.1064, 1.09326) node[anchor=south]{}
--cycle;

% 6 19 triangle
\draw  (13.2198, 0) node[anchor=north]{}
-- (11.9574, 0) node[anchor=north]{}
-- (12.5886, 1.09326) node[anchor=south]{}
--cycle;

% 6 20 triangle
\draw  (14, 0) node[anchor=north]{}
-- (12.7376, 0) node[anchor=north]{}
-- ( 13.3688, 1.09326) node[anchor=south]{}
--cycle;




% 7 1 triangle
\draw   (0, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 2 triangle
\draw   (0.482186, 0) node[anchor=north]{}
-- (1.26238, 0) node[anchor=north]{}
-- (0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 3 triangle
\draw   (1.02129*2-0.482186, 0) node[anchor=north]{}
-- (1.02129*2-1.26238, 0) node[anchor=north]{}
-- (1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 4 triangle
\draw   (1.02129*2, 0) node[anchor=north]{}
-- (1.02129*2-0.780194, 0) node[anchor=north]{}
-- (1.02129*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 5 triangle
\draw   (1.6524745577599187*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;


% 7 6 triangle
\draw   (1.6524745577599187*2-0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 7 triangle
\draw   (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 8 triangle
\draw   (2.67376*2-1.6524745577599187*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 9 triangle
\draw   (2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 10 triangle
\draw   (2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 11 triangle
\draw   (2.67376*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 12 triangle
\draw   (2.67376*2, 0) node[anchor=north]{}
-- (2.67376*2-0.780194, 0) node[anchor=north]{}
-- (2.67376*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 13 triangle
\draw   (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 14 triangle
\draw   (4.32624*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 15 triangle
\draw   (4.32624*2-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 16 triangle
\draw   (4.32624*2-1.6524745577599187*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 17 triangle
\draw   (4.32624*2-1.02129*2, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 18 triangle
\draw   (4.32624*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 19 triangle
\draw   (4.32624*2-0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 20 triangle
\draw   (4.32624*2, 0) node[anchor=north]{}
-- (4.32624*2-0.780194, 0) node[anchor=north]{}
-- (4.32624*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 21 triangle
\draw   (8.41138*2-4.32624*2, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.780194, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 22 triangle
\draw   (8.41138*2-4.32624*2+0.482186, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+1.26238, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 23 triangle
\draw   (7.00001*2-2.67376*2+0.482186, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.26238, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 24 triangle
\draw   (7.00001*2-2.67376*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 25 triangle
\draw   (7.00001*2-2.67376*2+1.02129*2, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.780194, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 26 triangle
\draw   (10.3971, 0) node[anchor=north]{}
-- (11.1773, 0) node[anchor=north]{}
-- (10.7872, 0.675672) node[anchor=south]{}
--cycle;


% 7 27 triangle
\draw   (11.4753, 0) node[anchor=north]{}
-- (10.6951, 0) node[anchor=north]{}
-- (11.0852, 0.675672) node[anchor=south]{}
--cycle;

% 7 28 triangle
\draw   (11.9575, 0) node[anchor=north]{}
-- (11.1773, 0) node[anchor=north]{}
-- (11.5674, 0.675672) node[anchor=south]{}
--cycle;

% 7 29 triangle
\draw   (11.3262*2-10.3971, 0) node[anchor=north]{}
-- (11.3262*2-11.1773, 0) node[anchor=north]{}
-- (11.3262*2-10.7872, 0.675672) node[anchor=south]{}
--cycle;

% 7 30 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 31 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 32 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-0.482186, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.26238, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 33 triangle
\draw   (11.3262*2-8.41138*2+4.32624*2-0.482186, 0) node[anchor=north]{}
-- (11.3262*2-8.41138*2+4.32624*2-1.26238, 0) node[anchor=north]{}
-- (11.3262*2-8.41138*2+4.32624*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;



% 8 1 triangle
\draw    (0, 0) node[anchor=north]{}
-- (0.482186, 0) node[anchor=north]{}
-- (0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 2 triangle
\draw    (0.298008, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 3 triangle
\draw    (0.964376, 0) node[anchor=north]{}
-- (0.48219, 0) node[anchor=north]{}
-- (0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 4 triangle
\draw    (1.26238, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 5 triangle
\draw    (1.07821, 0) node[anchor=north]{}
-- (1.56039, 0) node[anchor=north]{}
-- (1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 6 triangle
\draw    (1.02129*2-0.298008, 0) node[anchor=north]{}
-- (1.02129*2-0.780194, 0) node[anchor=north]{}
-- (1.02129*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 7 triangle
\draw    (1.02129*2, 0) node[anchor=north]{}
-- (1.02129*2-0.482186, 0) node[anchor=north]{}
-- (1.02129*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 8 triangle
\draw    (1.6524745577599187*2-1.02129*2+0.964376, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.48219, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 9 triangle
\draw    (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 10 triangle
\draw    (1.6524745577599187*2-1.26238+0.298008, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 11 triangle
\draw    (1.6524745577599187*2-0.298008, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 12 triangle
\draw    (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 13 triangle
\draw    (2.67376*2-1.6524745577599187*2+1.07821, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.56039, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 14 triangle
\draw    (2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 15 triangle
\draw    (2.67376*2-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 16 triangle
\draw    (2.67376*2-1.02129*2+0.964376, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.48219, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 17 triangle
\draw    (2.67376*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 19 triangle
\draw    (2.67376*2-1.26238+0.298008, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 20 triangle
\draw    (2.67376*2-0.298008, 0) node[anchor=north]{}
-- (2.67376*2-0.780194, 0) node[anchor=north]{}
-- (2.67376*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 21 triangle
\draw    (2.67376*2, 0) node[anchor=north]{}
-- (2.67376*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 22 triangle
\draw    (8.65248-2.67376*2+1.6524745577599187*2-1.07821, 0) node[anchor=north]{}
-- (8.65248-2.67376*2+1.6524745577599187*2-1.56039, 0) node[anchor=north]{}
-- (8.65248-2.67376*2+1.6524745577599187*2-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 23 triangle
\draw    (8.65248-1.6524745577599187*2, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 24 triangle
\draw    (8.65248-1.6524745577599187*2+0.298008, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 25 triangle
\draw    (8.65248-1.6524745577599187*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 26 triangle
\draw    (8.65248-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 27 triangle
\draw    (8.65248-1.6524745577599187*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 28 triangle
\draw    (8.65248-1.02129*2, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 29 triangle
\draw    (8.65248-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 30 triangle
\draw    (8.65248-1.07821, 0) node[anchor=north]{}
-- (8.65248-1.56039, 0) node[anchor=north]{}
-- (8.65248-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 31 triangle
\draw    (8.65248-1.26238, 0) node[anchor=north]{}
-- (8.65248-0.780194, 0) node[anchor=north]{}
-- (8.65248-1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 32 triangle
\draw    (8.65248-0.964376, 0) node[anchor=north]{}
-- (8.65248-0.48219, 0) node[anchor=north]{}
-- (8.65248-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 33 triangle
\draw    (8.65248-0.298008, 0) node[anchor=north]{}
-- (8.65248-0.780194, 0) node[anchor=north]{}
-- (8.65248-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 34 triangle
\draw    (8.65248, 0) node[anchor=north]{}
-- (8.17029, 0) node[anchor=north]{}
-- (8.41139, 0.417588) node[anchor=south]{}
--cycle;

% 8 35 triangle
\draw    (14-8.65248+2.67376*2-1.6524745577599187*2+1.07821, 0) node[anchor=north]{}
-- (14-8.65248+2.67376*2-1.6524745577599187*2+1.56039, 0) node[anchor=north]{}
-- (14-8.65248+2.67376*2-1.6524745577599187*2+1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 36 triangle
\draw    (14-2.67376*2, 0) node[anchor=north]{}
-- (14-2.67376*2+0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 37 triangle
\draw    (14-2.67376*2+0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 38 triangle
\draw    (14-2.67376*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 39 triangle
\draw    (14-2.67376*2+1.26238, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 40 triangle
\draw    (14-2.67376*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 41 triangle
\draw    (14-2.67376*2+1.02129*2-0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 42 triangle
\draw    (14-2.67376*2+1.02129*2, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 43 triangle
\draw    (14-2.67376*2+1.6524745577599187*2-1.07821, 0) node[anchor=north]{}
-- (14-2.67376*2+1.6524745577599187*2-1.56039, 0) node[anchor=north]{}
-- (14-2.67376*2+1.6524745577599187*2-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 44 triangle
\draw    (14-1.6524745577599187*2, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 45 triangle
\draw    (14-1.6524745577599187*2+0.298008, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 46 triangle
\draw    (14-1.6524745577599187*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 47 triangle
\draw    (14-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 48 triangle
\draw    (14-1.6524745577599187*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 49 triangle
\draw    (14-1.02129*2, 0) node[anchor=north]{}
-- (14-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (14-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 50 triangle
\draw    (14-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (14-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (14-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 51 triangle
\draw    (14-1.07821, 0) node[anchor=north]{}
-- (14-1.56039, 0) node[anchor=north]{}
-- (14-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 52 triangle
\draw    (14-1.26238, 0) node[anchor=north]{}
-- (14-0.780194, 0) node[anchor=north]{}
-- (14-1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 53 triangle
\draw    (14-0.964376, 0) node[anchor=north]{}
-- (14-0.48219, 0) node[anchor=north]{}
-- (14-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 54 triangle
\draw    (14-0.298008, 0) node[anchor=north]{}
-- (14-0.780194, 0) node[anchor=north]{}
-- (14-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 55 triangle
\draw    (14, 0) node[anchor=north]{}
-- (14-0.482186, 0) node[anchor=north]{}
-- (14-0.241094, 0.417588) node[anchor=south]{}
--cycle;


% 9 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (0.297990948, 0) node[anchor=north]{}
-- (0.148996092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 2 triangle
\draw (0.482188, 0) node[anchor=north]{}
-- (0.184197052, 0) node[anchor=north]{}
-- (0.333191908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 3 triangle
\draw  (0.298008, 0) node[anchor=north]{}
-- (0.595998948, 0) node[anchor=north]{}
-- (0.447004092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 4 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (0.482205052, 0) node[anchor=north]{}
-- (0.631199908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 5 triangle
\draw (0.964376, 0) node[anchor=north]{}
-- (0.666385052, 0) node[anchor=north]{}
-- (0.815379908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 6 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (1.078186948, 0) node[anchor=north]{}
-- (0.929192092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 7 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (0.964393052, 0) node[anchor=north]{}
-- (1.113387908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 8 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (1.078186948, 0) node[anchor=north]{}
-- (0.929192092, 0.258069384) node[anchor=south]{}
--cycle;
% 9 9 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (0.964393052, 0) node[anchor=north]{}
-- (1.113387908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 10 triangle
\draw (1.078204, 0) node[anchor=north]{}
-- (1.376194948, 0) node[anchor=north]{}
-- (1.227200092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 11 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (1.560374948, 0) node[anchor=north]{}
-- (1.411380092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 12 triangle
\draw (1.744572, 0) node[anchor=north]{}
-- (1.446581052, 0) node[anchor=north]{}
-- (1.595575908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 13 triangle
\draw (1.560392, 0) node[anchor=north]{}
-- (1.858382948, 0) node[anchor=north]{}
-- (1.709388092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 14 triangle
\draw (2.04258, 0) node[anchor=north]{}
-- (1.744589052, 0) node[anchor=north]{}
-- (1.893583908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 15 triangle
\draw (2.22674511552, 0) node[anchor=north]{}
-- (1.92875416752, 0) node[anchor=north]{}
-- (2.07774902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 16 triangle
\draw (2.04256511552, 0) node[anchor=north]{}
-- (2.34055606352, 0) node[anchor=north]{}
-- (2.19156120752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 17 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.22676216752, 0) node[anchor=north]{}
-- (2.37575702352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 18 triangle
\draw (2.04256511552, 0) node[anchor=north]{}
-- (2.34055606352, 0) node[anchor=north]{}
-- (2.19156120752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 19 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.22676216752, 0) node[anchor=north]{}
-- (2.37575702352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 20 triangle
\draw (2.34057311552, 0) node[anchor=north]{}
-- (2.63856406352, 0) node[anchor=north]{}
-- (2.48956920752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 21 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.82274406352, 0) node[anchor=north]{}
-- (2.67374920752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 22 triangle
\draw (3.00694111552, 0) node[anchor=north]{}
-- (2.70895016752, 0) node[anchor=north]{}
-- (2.85794502352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 23 triangle
\draw (2.82276111552, 0) node[anchor=north]{}
-- (3.12075206352, 0) node[anchor=north]{}
-- (2.97175720752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 24 triangle
\draw (3.30494911552, 0) node[anchor=north]{}
-- (3.00695816752, 0) node[anchor=north]{}
-- (3.15595302352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 25 triangle
\draw (3.12077488448, 0) node[anchor=north]{}
-- (3.41876583248, 0) node[anchor=north]{}
-- (3.26977097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 26 triangle
\draw (3.30494, 0) node[anchor=north]{}
-- (3.602930948, 0) node[anchor=north]{}
-- (3.453936092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 27 triangle
\draw (3.787128, 0) node[anchor=north]{}
-- (3.489137052, 0) node[anchor=north]{}
-- (3.638131908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 28 triangle
\draw (3.602948, 0) node[anchor=north]{}
-- (3.900938948, 0) node[anchor=north]{}
-- (3.751944092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 29 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (3.787145052, 0) node[anchor=north]{}
-- (3.936139908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 30 triangle
\draw (4.269316, 0) node[anchor=north]{}
-- (3.971325052, 0) node[anchor=north]{}
-- (4.120319908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 31 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (4.383126948, 0) node[anchor=north]{}
-- (4.234132092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 32 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.269333052, 0) node[anchor=north]{}
-- (4.418327908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 33 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (4.383126948, 0) node[anchor=north]{}
-- (4.234132092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 34 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.269333052, 0) node[anchor=north]{}
-- (4.418327908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 35 triangle
\draw (4.383144, 0) node[anchor=north]{}
-- (4.681134948, 0) node[anchor=north]{}
-- (4.532140092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 36 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.865314948, 0) node[anchor=north]{}
-- (4.716320092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 37 triangle
\draw (5.049512, 0) node[anchor=north]{}
-- (4.751521052, 0) node[anchor=north]{}
-- (4.900515908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 38 triangle
\draw (4.865332, 0) node[anchor=north]{}
-- (5.163322948, 0) node[anchor=north]{}
-- (5.014328092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 39 triangle
\draw (5.34752, 0) node[anchor=north]{}
-- (5.049529052, 0) node[anchor=north]{}
-- (5.198523908, 0.258069384) node[anchor=south]{}
--cycle;


% 9 40 triangle
\draw  (5.53170511552, 0) node[anchor=north]{}
-- (5.23371416752, 0) node[anchor=north]{}
-- (5.38270902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 41 triangle
\draw  (5.34753088448, 0) node[anchor=north]{}
-- (5.64552183248, 0) node[anchor=north]{}
-- (5.49652697648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 42 triangle
\draw (5.82971888448, 0) node[anchor=north]{}
-- (5.53172793648, 0) node[anchor=north]{}
-- (5.68072279248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 43 triangle
\draw (5.64553888448, 0) node[anchor=north]{}
-- (5.94352983248, 0) node[anchor=north]{}
-- (5.79453497648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 44 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (5.82973593648, 0) node[anchor=north]{}
-- (5.97873079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 45 triangle
\draw (6.31190688448, 0) node[anchor=north]{}
-- (6.01391593648, 0) node[anchor=north]{}
-- (6.16291079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 46 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (6.42571783248, 0) node[anchor=north]{}
-- (6.27672297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 47 triangle
\draw (6.60991488448, 0) node[anchor=north]{}
-- (6.31192393648, 0) node[anchor=north]{}
-- (6.46091879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 48 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (6.42571783248, 0) node[anchor=north]{}
-- (6.27672297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 49 triangle
\draw (6.60991488448, 0) node[anchor=north]{}
-- (6.31192393648, 0) node[anchor=north]{}
-- (6.46091879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 50 triangle
\draw (6.42573488448, 0) node[anchor=north]{}
-- (6.72372583248, 0) node[anchor=north]{}
-- (6.57473097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 51 triangle
\draw (6.6099, 0) node[anchor=north]{}
-- (6.907890948, 0) node[anchor=north]{}
-- (6.758896092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 52 triangle
\draw (7.092088, 0) node[anchor=north]{}
-- (6.794097052, 0) node[anchor=north]{}
-- (6.943091908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 53 triangle
\draw (6.907908, 0) node[anchor=north]{}
-- (7.205898948, 0) node[anchor=north]{}
-- (7.056904092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 54 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.092105052, 0) node[anchor=north]{}
-- (7.241099908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 55 triangle
\draw (7.574276, 0) node[anchor=north]{}
-- (7.276285052, 0) node[anchor=north]{}
-- (7.425279908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 56 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.688086948, 0) node[anchor=north]{}
-- (7.539092092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 57 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (7.574293052, 0) node[anchor=north]{}
-- (7.723287908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 58 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.688086948, 0) node[anchor=north]{}
-- (7.539092092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 59 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (7.574293052, 0) node[anchor=north]{}
-- (7.723287908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 60 triangle
\draw (7.688104, 0) node[anchor=north]{}
-- (7.986094948, 0) node[anchor=north]{}
-- (7.837100092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 61 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (8.170274948, 0) node[anchor=north]{}
-- (8.021280092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 62 triangle
\draw (8.354472, 0) node[anchor=north]{}
-- (8.056481052, 0) node[anchor=north]{}
-- (8.205475908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 63 triangle
\draw (8.170292, 0) node[anchor=north]{}
-- (8.468282948, 0) node[anchor=north]{}
-- (8.319288092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 64 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.354489052, 0) node[anchor=north]{}
-- (8.503483908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 65 triangle
\draw (8.46829488448, 0) node[anchor=north]{}
-- (8.76628583248, 0) node[anchor=north]{}
-- (8.61729097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 66 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.950470948, 0) node[anchor=north]{}
-- (8.801476092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 67 triangle
\draw (9.134668, 0) node[anchor=north]{}
-- (8.836677052, 0) node[anchor=north]{}
-- (8.985671908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 68 triangle
\draw (8.950488, 0) node[anchor=north]{}
-- (9.248478948, 0) node[anchor=north]{}
-- (9.099484092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 69 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.134685052, 0) node[anchor=north]{}
-- (9.283679908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 70 triangle
\draw (9.616856, 0) node[anchor=north]{}
-- (9.318865052, 0) node[anchor=north]{}
-- (9.467859908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 71 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.730666948, 0) node[anchor=north]{}
-- (9.581672092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 72 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (9.616873052, 0) node[anchor=north]{}
-- (9.765867908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 73 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.730666948, 0) node[anchor=north]{}
-- (9.581672092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 74 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (9.616873052, 0) node[anchor=north]{}
-- (9.765867908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 75 triangle
\draw (9.730684, 0) node[anchor=north]{}
-- (10.028674948, 0) node[anchor=north]{}
-- (9.879680092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 76 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (10.212854948, 0) node[anchor=north]{}
-- (10.063860092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 77 triangle
\draw (10.397052, 0) node[anchor=north]{}
-- (10.099061052, 0) node[anchor=north]{}
-- (10.248055908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 78 triangle
\draw (10.212872, 0) node[anchor=north]{}
-- (10.510862948, 0) node[anchor=north]{}
-- (10.361868092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 79 triangle
\draw (10.69506, 0) node[anchor=north]{}
-- (10.397069052, 0) node[anchor=north]{}
-- (10.546063908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 80 triangle
\draw (10.87922511552, 0) node[anchor=north]{}
-- (10.58123416752, 0) node[anchor=north]{}
-- (10.73022902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 81 triangle
\draw (10.69505088448, 0) node[anchor=north]{}
-- (10.99304183248, 0) node[anchor=north]{}
-- (10.84404697648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 82 triangle
\draw (11.17723888448, 0) node[anchor=north]{}
-- (10.87924793648, 0) node[anchor=north]{}
-- (11.02824279248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 83 triangle
\draw (10.99305888448, 0) node[anchor=north]{}
-- (11.29104983248, 0) node[anchor=north]{}
-- (11.14205497648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 84 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.17725593648, 0) node[anchor=north]{}
-- (11.32625079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 85 triangle
\draw (11.65942688448, 0) node[anchor=north]{}
-- (11.36143593648, 0) node[anchor=north]{}
-- (11.51043079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 86 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.77323783248, 0) node[anchor=north]{}
-- (11.62424297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 87 triangle
\draw (11.95743488448, 0) node[anchor=north]{}
-- (11.65944393648, 0) node[anchor=north]{}
-- (11.80843879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 88 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.77323783248, 0) node[anchor=north]{}
-- (11.62424297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 89 triangle
\draw (11.95743488448, 0) node[anchor=north]{}
-- (11.65944393648, 0) node[anchor=north]{}
-- (11.80843879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 90 triangle
\draw (11.77325488448, 0) node[anchor=north]{}
-- (12.07124583248, 0) node[anchor=north]{}
-- (11.92225097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 91 triangle
\draw (11.95742, 0) node[anchor=north]{}
-- (12.255410948, 0) node[anchor=north]{}
-- (12.106416092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 92 triangle
\draw (12.439608, 0) node[anchor=north]{}
-- (12.141617052, 0) node[anchor=north]{}
-- (12.290611908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 93 triangle
\draw (12.255428, 0) node[anchor=north]{}
-- (12.553418948, 0) node[anchor=north]{}
-- (12.404424092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 94 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (12.439625052, 0) node[anchor=north]{}
-- (12.588619908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 95 triangle
\draw (12.921796, 0) node[anchor=north]{}
-- (12.623805052, 0) node[anchor=north]{}
-- (12.772799908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 96 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (13.035606948, 0) node[anchor=north]{}
-- (12.886612092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 97 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (12.921813052, 0) node[anchor=north]{}
-- (13.070807908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 98 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (13.035606948, 0) node[anchor=north]{}
-- (12.886612092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 99 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (12.921813052, 0) node[anchor=north]{}
-- (13.070807908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 100 triangle
\draw (13.035624, 0) node[anchor=north]{}
-- (13.333614948, 0) node[anchor=north]{}
-- (13.184620092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 101 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (13.517794948, 0) node[anchor=north]{}
-- (13.368800092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 102 triangle
\draw (13.701992, 0) node[anchor=north]{}
-- (13.404001052, 0) node[anchor=north]{}
-- (13.552995908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 103 triangle
\draw (13.517812, 0) node[anchor=north]{}
-- (13.815802948, 0) node[anchor=north]{}
-- (13.666808092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 104 triangle
\draw (14, 0) node[anchor=north]{}
-- (13.702009052, 0) node[anchor=north]{}
-- (13.851003908, 0.258069384) node[anchor=south]{}
--cycle;


% 10 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (0.618*0.297990948, 0) node[anchor=north]{}
-- (0.618*0.148996092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 2 triangle
\draw (0.618*0.482188, 0) node[anchor=north]{}
-- (0.618*0.184197052, 0) node[anchor=north]{}
-- (0.618*0.333191908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 3 triangle
\draw (0.618*0.298008, 0) node[anchor=north]{}
-- (0.618*0.595998948, 0) node[anchor=north]{}
-- (0.618*0.447004092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 4 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*0.482205052, 0) node[anchor=north]{}
-- (0.618*0.631199908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 5 triangle
\draw (0.618*0.964376, 0) node[anchor=north]{}
-- (0.618*0.666385052, 0) node[anchor=north]{}
-- (0.618*0.815379908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 6 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*1.078186948, 0) node[anchor=north]{}
-- (0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 7 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*0.964393052, 0) node[anchor=north]{}
-- (0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 8 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*1.078186948, 0) node[anchor=north]{}
-- (0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 9 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*0.964393052, 0) node[anchor=north]{}
-- (0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 10 triangle
\draw (0.618*1.078204, 0) node[anchor=north]{}
-- (0.618*1.376194948, 0) node[anchor=north]{}
-- (0.618*1.227200092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 11 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*1.560374948, 0) node[anchor=north]{}
-- (0.618*1.411380092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 12 triangle
\draw (0.618*1.744572, 0) node[anchor=north]{}
-- (0.618*1.446581052, 0) node[anchor=north]{}
-- (0.618*1.595575908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 13 triangle
\draw (0.618*1.560392, 0) node[anchor=north]{}
-- (0.618*1.858382948, 0) node[anchor=north]{}
-- (0.618*1.709388092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 14 triangle
\draw (0.618*2.04258, 0) node[anchor=north]{}
-- (0.618*1.744589052, 0) node[anchor=north]{}
-- (0.618*1.893583908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 15 triangle
\draw (0.618*2.22674511552, 0) node[anchor=north]{}
-- (0.618*1.92875416752, 0) node[anchor=north]{}
-- (0.618*2.07774902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 16 triangle
\draw (0.618*2.04256511552, 0) node[anchor=north]{}
-- (0.618*2.34055606352, 0) node[anchor=north]{}
-- (0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 17 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.22676216752, 0) node[anchor=north]{}
-- (0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 18 triangle
\draw (0.618*2.04256511552, 0) node[anchor=north]{}
-- (0.618*2.34055606352, 0) node[anchor=north]{}
-- (0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 19 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.22676216752, 0) node[anchor=north]{}
-- (0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 20 triangle
\draw (0.618*2.34057311552, 0) node[anchor=north]{}
-- (0.618*2.63856406352, 0) node[anchor=north]{}
-- (0.618*2.48956920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;



% 10 21 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.82274406352, 0) node[anchor=north]{}
-- (0.618*2.67374920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 22 triangle
\draw (0.618*3.00694111552, 0) node[anchor=north]{}
-- (0.618*2.70895016752, 0) node[anchor=north]{}
-- (0.618*2.85794502352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 23 triangle
\draw (0.618*2.82276111552, 0) node[anchor=north]{}
-- (0.618*3.12075206352, 0) node[anchor=north]{}
-- (0.618*2.97175720752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 24 triangle
\draw (0.618*3.30494911552, 0) node[anchor=north]{}
-- (0.618*3.00695816752, 0) node[anchor=north]{}
-- (0.618*3.15595302352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 25 triangle
\draw (0.618*3.12077488448, 0) node[anchor=north]{}
-- (0.618*3.41876583248, 0) node[anchor=north]{}
-- (0.618*3.26977097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 26 triangle
\draw (0.618*3.30494, 0) node[anchor=north]{}
-- (0.618*3.602930948, 0) node[anchor=north]{}
-- (0.618*3.453936092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 27 triangle
\draw (0.618*3.787128, 0) node[anchor=north]{}
-- (0.618*3.489137052, 0) node[anchor=north]{}
-- (0.618*3.638131908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 28 triangle
\draw (0.618*3.602948, 0) node[anchor=north]{}
-- (0.618*3.900938948, 0) node[anchor=north]{}
-- (0.618*3.751944092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 29 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*3.787145052, 0) node[anchor=north]{}
-- (0.618*3.936139908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 30 triangle
\draw (0.618*4.269316, 0) node[anchor=north]{}
-- (0.618*3.971325052, 0) node[anchor=north]{}
-- (0.618*4.120319908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 31 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*4.383126948, 0) node[anchor=north]{}
-- (0.618*4.234132092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 32 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.269333052, 0) node[anchor=north]{}
-- (0.618*4.418327908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 33 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*4.383126948, 0) node[anchor=north]{}
-- (0.618*4.234132092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 34 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.269333052, 0) node[anchor=north]{}
-- (0.618*4.418327908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 35 triangle
\draw (0.618*4.383144, 0) node[anchor=north]{}
-- (0.618*4.681134948, 0) node[anchor=north]{}
-- (0.618*4.532140092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 36 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.865314948, 0) node[anchor=north]{}
-- (0.618*4.716320092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 37 triangle
\draw (0.618*5.049512, 0) node[anchor=north]{}
-- (0.618*4.751521052, 0) node[anchor=north]{}
-- (0.618*4.900515908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 38 triangle
\draw (0.618*4.865332, 0) node[anchor=north]{}
-- (0.618*5.163322948, 0) node[anchor=north]{}
-- (0.618*5.014328092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 39 triangle
\draw (0.618*5.34752, 0) node[anchor=north]{}
-- (0.618*5.049529052, 0) node[anchor=north]{}
-- (0.618*5.198523908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 40 triangle
\draw (0.618*5.53170511552, 0) node[anchor=north]{}
-- (0.618*5.23371416752, 0) node[anchor=north]{}
-- (0.618*5.38270902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 41 triangle
\draw(0.618*5.34753088448, 0) node[anchor=north]{}
-- (0.618*5.64552183248, 0) node[anchor=north]{}
-- (0.618*5.49652697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 42 triangle
\draw (0.618*5.82971888448, 0) node[anchor=north]{}
-- (0.618*5.53172793648, 0) node[anchor=north]{}
-- (0.618*5.68072279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 43 triangle
\draw (0.618*5.64553888448, 0) node[anchor=north]{}
-- (0.618*5.94352983248, 0) node[anchor=north]{}
-- (0.618*5.79453497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 44 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*5.82973593648, 0) node[anchor=north]{}
-- (0.618*5.97873079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 45 triangle
\draw (0.618*6.31190688448, 0) node[anchor=north]{}
-- (0.618*6.01391593648, 0) node[anchor=north]{}
-- (0.618*6.16291079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 46 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*6.42571783248, 0) node[anchor=north]{}
-- (0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 47 triangle
\draw (0.618*6.60991488448, 0) node[anchor=north]{}
-- (0.618*6.31192393648, 0) node[anchor=north]{}
-- (0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 48 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*6.42571783248, 0) node[anchor=north]{}
-- (0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 49 triangle
\draw (0.618*6.60991488448, 0) node[anchor=north]{}
-- (0.618*6.31192393648, 0) node[anchor=north]{}
-- (0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 50 triangle
\draw (0.618*6.42573488448, 0) node[anchor=north]{}
-- (0.618*6.72372583248, 0) node[anchor=north]{}
-- (0.618*6.57473097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 51 triangle
\draw (0.618*6.6099, 0) node[anchor=north]{}
-- (0.618*6.907890948, 0) node[anchor=north]{}
-- (0.618*6.758896092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 52 triangle
\draw (0.618*7.092088, 0) node[anchor=north]{}
-- (0.618*6.794097052, 0) node[anchor=north]{}
-- (0.618*6.943091908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 53 triangle
\draw (0.618*6.907908, 0) node[anchor=north]{}
-- (0.618*7.205898948, 0) node[anchor=north]{}
-- (0.618*7.056904092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 54 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.092105052, 0) node[anchor=north]{}
-- (0.618*7.241099908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 55 triangle
\draw (0.618*7.574276, 0) node[anchor=north]{}
-- (0.618*7.276285052, 0) node[anchor=north]{}
-- (0.618*7.425279908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 56 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.688086948, 0) node[anchor=north]{}
-- (0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 57 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*7.574293052, 0) node[anchor=north]{}
-- (0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 58 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.688086948, 0) node[anchor=north]{}
-- (0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 59 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*7.574293052, 0) node[anchor=north]{}
-- (0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 60 triangle
\draw (0.618*7.688104, 0) node[anchor=north]{}
-- (0.618*7.986094948, 0) node[anchor=north]{}
-- (0.618*7.837100092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 61 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*8.170274948, 0) node[anchor=north]{}
-- (0.618*8.021280092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 62 triangle
\draw (0.618*8.354472, 0) node[anchor=north]{}
-- (0.618*8.056481052, 0) node[anchor=north]{}
-- (0.618*8.205475908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 63 triangle
\draw (0.618*8.170292, 0) node[anchor=north]{}
-- (0.618*8.468282948, 0) node[anchor=north]{}
-- (0.618*8.319288092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 64 triangle
\draw (0.618*8.65248, 0) node[anchor=north]{}
-- (0.618*8.354489052, 0) node[anchor=north]{}
-- (0.618*8.503483908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 65 triangle
\draw (0.618*8.46829488448, 0) node[anchor=north]{}
-- (0.618*8.76628583248, 0) node[anchor=north]{}
-- (0.618*8.61729097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 66 triangle
\draw (0.618*8.65248, 0) node[anchor=north]{}
-- (0.618*8.950470948, 0) node[anchor=north]{}
-- (0.618*8.801476092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 67 triangle
\draw (0.618*9.134668, 0) node[anchor=north]{}
-- (0.618*8.836677052, 0) node[anchor=north]{}
-- (0.618*8.985671908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 68 triangle
\draw (0.618*8.950488, 0) node[anchor=north]{}
-- (0.618*9.248478948, 0) node[anchor=north]{}
-- (0.618*9.099484092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 69 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.134685052, 0) node[anchor=north]{}
-- (0.618*9.283679908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 70 triangle
\draw (0.618*9.616856, 0) node[anchor=north]{}
-- (0.618*9.318865052, 0) node[anchor=north]{}
-- (0.618*9.467859908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 71 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.730666948, 0) node[anchor=north]{}
-- (0.618*9.581672092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 72 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*9.616873052, 0) node[anchor=north]{}
-- (0.618*9.765867908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 73 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.730666948, 0) node[anchor=north]{}
-- (0.618*9.581672092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 74 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*9.616873052, 0) node[anchor=north]{}
-- (0.618*9.765867908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 75 triangle
\draw (0.618*9.730684, 0) node[anchor=north]{}
-- (0.618*10.028674948, 0) node[anchor=north]{}
-- (0.618*9.879680092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 76 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*10.212854948, 0) node[anchor=north]{}
-- (0.618*10.063860092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 77 triangle
\draw (0.618*10.397052, 0) node[anchor=north]{}
-- (0.618*10.099061052, 0) node[anchor=north]{}
-- (0.618*10.248055908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 78 triangle
\draw (0.618*10.212872, 0) node[anchor=north]{}
-- (0.618*10.510862948, 0) node[anchor=north]{}
-- (0.618*10.361868092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 79 triangle
\draw (0.618*10.69506, 0) node[anchor=north]{}
-- (0.618*10.397069052, 0) node[anchor=north]{}
-- (0.618*10.546063908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 80 triangle
\draw (0.618*10.87922511552, 0) node[anchor=north]{}
-- (0.618*10.58123416752, 0) node[anchor=north]{}
-- (0.618*10.73022902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 81 triangle
\draw (0.618*10.69505088448, 0) node[anchor=north]{}
-- (0.618*10.99304183248, 0) node[anchor=north]{}
-- (0.618*10.84404697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 82 triangle
\draw (0.618*11.17723888448, 0) node[anchor=north]{}
-- (0.618*10.87924793648, 0) node[anchor=north]{}
-- (0.618*11.02824279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 83 triangle
\draw (0.618*10.99305888448, 0) node[anchor=north]{}
-- (0.618*11.29104983248, 0) node[anchor=north]{}
-- (0.618*11.14205497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 84 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.17725593648, 0) node[anchor=north]{}
-- (0.618*11.32625079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 85 triangle
\draw (0.618*11.65942688448, 0) node[anchor=north]{}
-- (0.618*11.36143593648, 0) node[anchor=north]{}
-- (0.618*11.51043079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 86 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.77323783248, 0) node[anchor=north]{}
-- (0.618*11.62424297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 87 triangle
\draw (0.618*11.95743488448, 0) node[anchor=north]{}
-- (0.618*11.65944393648, 0) node[anchor=north]{}
-- (0.618*11.80843879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 88 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.77323783248, 0) node[anchor=north]{}
-- (0.618*11.62424297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 89 triangle
\draw (0.618*11.95743488448, 0) node[anchor=north]{}
-- (0.618*11.65944393648, 0) node[anchor=north]{}
-- (0.618*11.80843879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 90 triangle
\draw (0.618*11.77325488448, 0) node[anchor=north]{}
-- (0.618*12.07124583248, 0) node[anchor=north]{}
-- (0.618*11.92225097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 91 triangle
\draw (0.618*11.95742, 0) node[anchor=north]{}
-- (0.618*12.255410948, 0) node[anchor=north]{}
-- (0.618*12.106416092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 92 triangle
\draw (0.618*12.439608, 0) node[anchor=north]{}
-- (0.618*12.141617052, 0) node[anchor=north]{}
-- (0.618*12.290611908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 93 triangle
\draw (0.618*12.255428, 0) node[anchor=north]{}
-- (0.618*12.553418948, 0) node[anchor=north]{}
-- (0.618*12.404424092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 94 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*12.439625052, 0) node[anchor=north]{}
-- (0.618*12.588619908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 95 triangle
\draw (0.618*12.921796, 0) node[anchor=north]{}
-- (0.618*12.623805052, 0) node[anchor=north]{}
-- (0.618*12.772799908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 96 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*13.035606948, 0) node[anchor=north]{}
-- (0.618*12.886612092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 97 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*12.921813052, 0) node[anchor=north]{}
-- (0.618*13.070807908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 98 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*13.035606948, 0) node[anchor=north]{}
-- (0.618*12.886612092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 99 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*12.921813052, 0) node[anchor=north]{}
-- (0.618*13.070807908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 100 triangle
\draw (0.618*13.035624, 0) node[anchor=north]{}
-- (0.618*13.333614948, 0) node[anchor=north]{}
-- (0.618*13.184620092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 101 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*13.517794948, 0) node[anchor=north]{}
-- (0.618*13.368800092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 102 triangle
\draw (0.618*13.701992, 0) node[anchor=north]{}
-- (0.618*13.404001052, 0) node[anchor=north]{}
-- (0.618*13.552995908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 103 triangle
\draw (0.618*13.517812, 0) node[anchor=north]{}
-- (0.618*13.815802948, 0) node[anchor=north]{}
-- (0.618*13.666808092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 104 triangle
\draw (0.618*14, 0) node[anchor=north]{}
-- (0.618*13.702009052, 0) node[anchor=north]{}
-- (0.618*13.851003908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 105 triangle
\draw (14-0.618*8.46829488448, 0) node[anchor=north]{}
-- (14-0.618*8.76628583248, 0) node[anchor=north]{}
-- (14-0.618*8.61729097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 106 triangle
\draw (14-0.618*8.65248, 0) node[anchor=north]{}
-- (14-0.618*8.354489052, 0) node[anchor=north]{}
-- (14-0.618*8.503483908, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 107 triangle
\draw (14-0.618*8.170292, 0) node[anchor=north]{}
-- (14-0.618*8.468282948, 0) node[anchor=north]{}
-- (14-0.618*8.319288092, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 108 triangle
\draw (14-0.618*8.354472, 0) node[anchor=north]{}
-- (14-0.618*8.056481052, 0) node[anchor=north]{}
-- (14-0.618*8.205475908, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 109 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*8.170274948, 0) node[anchor=north]{}
-- (14-0.618*8.021280092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 110 triangle
\draw (14-0.618*7.688104, 0) node[anchor=north]{}
-- (14-0.618*7.986094948, 0) node[anchor=north]{}
-- (14-0.618*7.837100092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 111 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*7.574293052, 0) node[anchor=north]{}
-- (14-0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 112 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.688086948, 0) node[anchor=north]{}
-- (14-0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 113 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*7.574293052, 0) node[anchor=north]{}
-- (14-0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 114 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.688086948, 0) node[anchor=north]{}
-- (14-0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 115 triangle
\draw (14-0.618*7.574276, 0) node[anchor=north]{}
-- (14-0.618*7.276285052, 0) node[anchor=north]{}
-- (14-0.618*7.425279908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 116 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.092105052, 0) node[anchor=north]{}
-- (14-0.618*7.241099908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 117 triangle
\draw (14-0.618*6.907908, 0) node[anchor=north]{}
-- (14-0.618*7.205898948, 0) node[anchor=north]{}
-- (14-0.618*7.056904092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 118 triangle
\draw (14-0.618*7.092088, 0) node[anchor=north]{}
-- (14-0.618*6.794097052, 0) node[anchor=north]{}
-- (14-0.618*6.943091908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 119 triangle
\draw (14-0.618*6.6099, 0) node[anchor=north]{}
-- (14-0.618*6.907890948, 0) node[anchor=north]{}
-- (14-0.618*6.758896092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 120 triangle
\draw (14-0.618*6.42573488448, 0) node[anchor=north]{}
-- (14-0.618*6.72372583248, 0) node[anchor=north]{}
-- (14-0.618*6.57473097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 121 triangle
\draw (14-0.618*6.60991488448, 0) node[anchor=north]{}
-- (14-0.618*6.31192393648, 0) node[anchor=north]{}
-- (14-0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 122 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*6.42571783248, 0) node[anchor=north]{}
-- (14-0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 123 triangle
\draw (14-0.618*6.60991488448, 0) node[anchor=north]{}
-- (14-0.618*6.31192393648, 0) node[anchor=north]{}
-- (14-0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 124 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*6.42571783248, 0) node[anchor=north]{}
-- (14-0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 125 triangle
\draw (14-0.618*6.31190688448, 0) node[anchor=north]{}
-- (14-0.618*6.01391593648, 0) node[anchor=north]{}
-- (14-0.618*6.16291079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 126 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*5.82973593648, 0) node[anchor=north]{}
-- (14-0.618*5.97873079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 127 triangle
\draw (14-0.618*5.64553888448, 0) node[anchor=north]{}
-- (14-0.618*5.94352983248, 0) node[anchor=north]{}
-- (14-0.618*5.79453497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 129 triangle
\draw (14-0.618*5.82971888448, 0) node[anchor=north]{}
-- (14-0.618*5.53172793648, 0) node[anchor=north]{}
-- (14-0.618*5.68072279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 130 triangle
\draw (14-0.618*5.34753088448, 0) node[anchor=north]{}
-- (14-0.618*5.64552183248, 0) node[anchor=north]{}
-- (14-0.618*5.49652697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 131 triangle
\draw (10.58344323860064, 0) node[anchor=north]{}
-- (10.76760843360064, 0) node[anchor=north]{}
-- (10.67540780960064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 132 triangle
\draw (10.69723824, 0) node[anchor=north]{}
-- (10.881403435, 0) node[anchor=north]{}
-- (10.789202811, 0.159411184) node[anchor=south]{}
--cycle;

% 10 133 triangle
\draw (10.992790024, 0) node[anchor=north]{}
-- (10.808623829, 0) node[anchor=north]{}
-- (10.901824453, 0.159411184) node[anchor=south]{}
--cycle;

% 10 134 triangle
\draw (10.881158584, 0) node[anchor=north]{}
-- (11.065323779, 0) node[anchor=north]{}
-- (10.973123155, 0.159411184) node[anchor=south]{}
--cycle;

% 10 135 triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (10.992785573, 0) node[anchor=north]{}
-- (11.085986197, 0.159411184) node[anchor=south]{}
--cycle;

% 10 136 triangle
\draw (11.290763008, 0) node[anchor=north]{}
-- (11.106596813, 0) node[anchor=north]{}
-- (11.199797437, 0.159411184) node[anchor=south]{}
--cycle;

% 10 137triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (11.361117963, 0) node[anchor=north]{}
-- (11.268917339, 0.159411184) node[anchor=south]{}
--cycle;

% 10 138 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.290749757, 0) node[anchor=north]{}
-- (11.383950381, 0.159411184) node[anchor=south]{}
--cycle;

% 10 139 triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (11.361117963, 0) node[anchor=north]{}
-- (11.268917339, 0.159411184) node[anchor=south]{}
--cycle;

% 10 140 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.290749757, 0) node[anchor=north]{}
-- (11.383950381, 0.159411184) node[anchor=south]{}
--cycle;

% 10 141 triangle
\draw (11.360747312, 0) node[anchor=north]{}
-- (11.544912507, 0) node[anchor=north]{}
-- (11.452711883, 0.159411184) node[anchor=south]{}
--cycle;

% 10 142 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.659081147, 0) node[anchor=north]{}
-- (11.566880523, 0.159411184) node[anchor=south]{}
--cycle;

% 10 143 triangle
\draw (11.773610936, 0) node[anchor=north]{}
-- (11.589444741, 0) node[anchor=north]{}
-- (11.682645365, 0.159411184) node[anchor=south]{}
--cycle;

% 10 144 triangle
\draw (11.659784096, 0) node[anchor=north]{}
-- (11.843950291, 0) node[anchor=north]{}
-- (11.751749667, 0.159411184) node[anchor=south]{}
--cycle;

% 10 145 triangle
\draw (11.95774808, 0) node[anchor=north]{}
-- (11.773581885, 0) node[anchor=north]{}
-- (11.866782509, 0.159411184) node[anchor=south]{}
--cycle;

% 10 146 triangle
\draw (12.07189538160064, 0) node[anchor=north]{}
-- (11.88772918660064, 0) node[anchor=north]{}
-- (11.98092981060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 147 triangle
\draw (11.95772088960064, 0) node[anchor=north]{}
-- (12.14288608460064, 0) node[anchor=north]{}
-- (12.04968546060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 148 triangle
\draw (12.25456208460064, 0) node[anchor=north]{}
-- (12.07039588960064, 0) node[anchor=north]{}
-- (12.16359651360064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 149 triangle
\draw (12.14170988960064, 0) node[anchor=north]{}
-- (12.32687508460064, 0) node[anchor=north]{}
-- (12.23367446060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 150 triangle
\draw (12.43971757660064, 0) node[anchor=north]{}
-- (12.25455138160064, 0) node[anchor=north]{}
-- (12.34775200560064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 151 triangle
\draw (14-0.618*2.34057311552, 0) node[anchor=north]{}
-- (14-0.618*2.63856406352, 0) node[anchor=north]{}
-- (14-0.618*2.48956920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 152 triangle
\draw (14-0.618*2.52475311552, 0) node[anchor=north]{}
-- (14-0.618*2.22676216752, 0) node[anchor=north]{}
-- (14-0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 153 triangle
\draw (14-0.618*2.04256511552, 0) node[anchor=north]{}
-- (14-0.618*2.34055606352, 0) node[anchor=north]{}
-- (14-0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 154 triangle
\draw (14-0.618*2.52475311552, 0) node[anchor=north]{}
-- (14-0.618*2.22676216752, 0) node[anchor=north]{}
-- (14-0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 155 triangle
\draw (14-0.618*2.04256511552, 0) node[anchor=north]{}
-- (14-0.618*2.34055606352, 0) node[anchor=north]{}
-- (14-0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 156 triangle
\draw (14-0.618*2.22674511552, 0) node[anchor=north]{}
-- (14-0.618*1.92875416752, 0) node[anchor=north]{}
-- (14-0.618*2.07774902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 157 triangle
\draw (14-0.618*2.04258, 0) node[anchor=north]{}
-- (14-0.618*1.744589052, 0) node[anchor=north]{}
-- (14-0.618*1.893583908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 158 triangle
\draw (14-0.618*1.560392, 0) node[anchor=north]{}
-- (14-0.618*1.858382948, 0) node[anchor=north]{}
-- (14-0.618*1.709388092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 159 triangle
\draw (14-0.618*1.744572, 0) node[anchor=north]{}
-- (14-0.618*1.446581052, 0) node[anchor=north]{}
-- (14-0.618*1.595575908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 160 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*1.560374948, 0) node[anchor=north]{}
-- (14-0.618*1.411380092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 161 triangle
\draw (14-0.618*1.078204, 0) node[anchor=north]{}
-- (14-0.618*1.376194948, 0) node[anchor=north]{}
-- (14-0.618*1.227200092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 162 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*0.964393052, 0) node[anchor=north]{}
-- (14-0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 163 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*1.078186948, 0) node[anchor=north]{}
-- (14-0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 164 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*0.964393052, 0) node[anchor=north]{}
-- (14-0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 165 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*1.078186948, 0) node[anchor=north]{}
-- (14-0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 166 triangle
\draw (14-0.618*0.964376, 0) node[anchor=north]{}
-- (14-0.618*0.666385052, 0) node[anchor=north]{}
-- (14-0.618*0.815379908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 167 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*0.482205052, 0) node[anchor=north]{}
-- (14-0.618*0.631199908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 168 triangle
\draw (14-0.618*0.298008, 0) node[anchor=north]{}
-- (14-0.618*0.595998948, 0) node[anchor=north]{}
-- (14-0.618*0.447004092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 169 triangle
\draw (14-0.618*0.482188, 0) node[anchor=north]{}
-- (14-0.618*0.184197052, 0) node[anchor=north]{}
-- (14-0.618*0.333191908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 170 triangle
\draw (14-0, 0) node[anchor=north]{}
-- (14-0.618*0.297990948, 0) node[anchor=north]{}
-- (14-0.618*0.148996092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

\draw [white](0, 0) node[anchor=north]{}
-- (14, 0) node[anchor=north]{};
\draw (0, 0) node[anchor=north]{}
-- (14, 0) node[anchor=north]{};

\draw(4,11.1244) node[anchor=south]{$\MM$};
\end{tikzpicture}
    \caption{The Cayley graph $\MM$ of the monoid $M$}
    \label{fig: MM}
\end{figure}

\begin{figure}
    \centering
\begin{tikzpicture}

% 1 1 triangle
\draw (0,0) node[anchor=north]{}
-- (14,0) node[anchor=north]{}
-- (7,12.1244) node[anchor=south]{}
--cycle;

% 2 1 triangle
\draw (0,0) node[anchor=north]{}
-- (8.65248,0) node[anchor=north]{}
-- (4.32624,7.49329) node[anchor=south]{}
--cycle;

%  2 2 triangle
\draw (5.34752,0) node[anchor=north]{}
-- (14,0) node[anchor=north]{}
-- (9.67376,7.49329) node[anchor=south]{}
--cycle;

% 3 1 triangle
\draw (0,0) node[anchor=north]{}
-- (5.34752, 0) node[anchor=north]{}
-- (2.67376, 4.63111) node[anchor=south]{}
--cycle;

% 3 2 triangle
\draw (3.30495, 0) node[anchor=north]{}
-- (8.65248, 0) node[anchor=north]{}
-- (5.97871, 4.63111) node[anchor=south]{}
--cycle;

% 3 3 triangle
\draw (14-3.30495, 0) node[anchor=north]{}
-- (14-8.65248, 0) node[anchor=north]{}
-- (8.02129, 4.63111) node[anchor=south]{}
--cycle;

% 3 4 triangle
\draw (14-0,0) node[anchor=north]{}
-- (14-5.34752, 0) node[anchor=north]{}
-- (11.3262, 4.63111) node[anchor=south]{}
--cycle;

% 4 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (3.3049491155198374, 0) node[anchor=north]{}
-- (1.6524745577599187,2.862183385639525) node[anchor=south]{}
--cycle;

% 4 2 triangle
\draw (2.042570884480163, 0) node[anchor=north]{}
-- (5.34752, 0) node[anchor=north]{}
-- (3.6950454422400814, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 3 triangle
\draw (8.652480-2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-5.34752, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 4 triangle
\draw (8.652480, 0) node[anchor=north]{}
-- (8.65248-3.3049491155198374, 0) node[anchor=north]{}
-- (7,2.862183385639525) node[anchor=south]{}
--cycle;

% 4 5 triangle
\draw (8.652480, 0) node[anchor=north]{}
-- (8.652480-5.34752+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814+2.042570884480163, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 6 triangle
\draw (8.652480+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-5.34752+2.042570884480163+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814+2.042570884480163+2.042570884480163, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 7 triangle
\draw (14-2.042570884480163, 0) node[anchor=north]{}
-- (14-5.34752, 0) node[anchor=north]{}
-- (10.305, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 8 triangle
\draw (14, 0) node[anchor=north]{}
-- (14-3.3049491155198374, 0) node[anchor=north]{}
-- (14-1.6524745577599187,2.862183385639525) node[anchor=south]{}
--cycle;

% 5 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (2.04257, 0) node[anchor=north]{}
-- (1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 2 triangle
\draw (1.26238, 0) node[anchor=north]{}
-- (3.30495, 0) node[anchor=north]{}
-- (2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 3 triangle
\draw (5.34752-1.26238, 0) node[anchor=north]{}
-- (5.34752-3.30495, 0) node[anchor=north]{}
-- (5.34752-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 4 triangle
\draw (5.34752, 0) node[anchor=north]{}
-- (5.34752-2.04257, 0) node[anchor=north]{}
-- (5.34752-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 5 triangle
\draw (5.97871*2-8.65248+1.26238, 0) node[anchor=north]{}
-- (5.97871*2-8.65248+3.30495, 0) node[anchor=north]{}
-- (5.97871*2-8.65248+2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 6 triangle
\draw (8.65248-1.26238, 0) node[anchor=north]{}
-- (8.65248-3.30495, 0) node[anchor=north]{}
-- (8.65248-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 7 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.65248-2.04257, 0) node[anchor=north]{}
-- (8.65248-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 8 triangle
\draw (9.67376*2-8.65248-1.26238, 0) node[anchor=north]{}
-- (9.67376*2-8.65248-3.30495, 0) node[anchor=north]{}
-- (8.41138, 1.76893) node[anchor=south]{}
--cycle;

% 5 10 triangle
\draw (8.65248+1.26238, 0) node[anchor=north]{}
-- (8.65248+3.30495, 0) node[anchor=north]{}
-- (8.65248+2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 11 triangle
\draw (14-1.26238, 0) node[anchor=north]{}
-- (14-3.30495, 0) node[anchor=north]{}
-- (14-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 12 triangle
\draw (14-0, 0) node[anchor=north]{}
-- (14-2.04257, 0) node[anchor=north]{}
-- (14-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 6 1 triangle
\draw  (0, 0) node[anchor=north]{}
-- (1.26238, 0) node[anchor=north]{}
-- ( 0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 2 triangle
\draw  (0.780192, 0) node[anchor=north]{}
-- (2.04257, 0) node[anchor=north]{}
-- (1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 3 triangle
\draw  (1.6524745577599187*2-0.780192, 0) node[anchor=north]{}
-- (1.6524745577599187*2-2.04257, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 4 triangle
\draw  (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- ( 1.6524745577599187*2-0.631192, 1.09326) node[anchor=south]{}
--cycle;


% 6 5 triangle
\draw  (2.67376*2-1.6524745577599187*2+0.780192, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+2.04257, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 6 triangle
\draw  (3.6950454422400814*2-2.82276, 0) node[anchor=north]{}
-- (3.6950454422400814*2-4.08514, 0) node[anchor=north]{}
-- (3.6950454422400814*2-3.45396, 1.09326) node[anchor=south]{}
--cycle;

% 6 7 triangle
\draw  (3.6950454422400814*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (3.6950454422400814*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (3.6950454422400814*2-1.6524745577599187*2+0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 8 triangle 
\draw  (4.32624*2-2.82276, 0) node[anchor=north]{}
-- (4.32624*2-4.08514, 0) node[anchor=north]{}
-- (4.32624*2-3.45396, 1.09326) node[anchor=south]{}
--cycle;

% 6 9 triangle
\draw  (4.32624*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- ( 4.32624*2-1.6524745577599187*2+0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 10 triangle
\draw  (4.32624*2-1.6524745577599187*2+0.780192, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+2.04257, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 11 triangle
\draw  (4.32624*2-0.780192, 0) node[anchor=north]{}
-- (4.32624*2-2.04257, 0) node[anchor=north]{}
-- (4.32624*2-1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 12 triangle
\draw  (4.32624*2, 0) node[anchor=north]{}
-- (4.32624*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 13 triangle
\draw  (8.17029, 0) node[anchor=north]{}
-- (9.43267, 0) node[anchor=north]{}
-- (8.80149, 1.09326) node[anchor=south]{}
--cycle;

% 6 14 triangle
\draw  (9.91486, 0) node[anchor=north]{}
-- (8.65248, 0) node[anchor=north]{}
-- (9.28366, 1.09326) node[anchor=south]{}
--cycle;

% 6 15 triangle
\draw  (10.695,0) node[anchor=north]{}
-- (9.43267,0) node[anchor=north]{}
-- (10.0639, 1.09326) node[anchor=south]{}
--cycle;


% 6 16 triangle
\draw  (11.1772, 0) node[anchor=north]{}
-- (9.91485, 0) node[anchor=north]{}
-- (10.546, 1.09326) node[anchor=south]{}
--cycle;

% 6 17 triangle
\draw  (10.695, 0) node[anchor=north]{}
-- (11.9574, 0) node[anchor=north]{}
-- (11.3262, 1.09326) node[anchor=south]{}
--cycle;

% 6 18 triangle
\draw  (11.4752, 0) node[anchor=north]{}
-- (12.7376, 0) node[anchor=north]{}
-- (12.1064, 1.09326) node[anchor=south]{}
--cycle;

% 6 19 triangle
\draw  (13.2198, 0) node[anchor=north]{}
-- (11.9574, 0) node[anchor=north]{}
-- (12.5886, 1.09326) node[anchor=south]{}
--cycle;

% 6 20 triangle
\draw  (14, 0) node[anchor=north]{}
-- (12.7376, 0) node[anchor=north]{}
-- ( 13.3688, 1.09326) node[anchor=south]{}
--cycle;




% 7 1 triangle
\draw   (0, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 2 triangle
\draw   (0.482186, 0) node[anchor=north]{}
-- (1.26238, 0) node[anchor=north]{}
-- (0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 3 triangle
\draw   (1.02129*2-0.482186, 0) node[anchor=north]{}
-- (1.02129*2-1.26238, 0) node[anchor=north]{}
-- (1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 4 triangle
\draw   (1.02129*2, 0) node[anchor=north]{}
-- (1.02129*2-0.780194, 0) node[anchor=north]{}
-- (1.02129*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 5 triangle
\draw   (1.6524745577599187*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;


% 7 6 triangle
\draw   (1.6524745577599187*2-0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 7 triangle
\draw   (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 8 triangle
\draw   (2.67376*2-1.6524745577599187*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 9 triangle
\draw   (2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 10 triangle
\draw   (2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 11 triangle
\draw   (2.67376*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 12 triangle
\draw   (2.67376*2, 0) node[anchor=north]{}
-- (2.67376*2-0.780194, 0) node[anchor=north]{}
-- (2.67376*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 13 triangle
\draw   (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 14 triangle
\draw   (4.32624*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 15 triangle
\draw   (4.32624*2-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 16 triangle
\draw   (4.32624*2-1.6524745577599187*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 17 triangle
\draw   (4.32624*2-1.02129*2, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 18 triangle
\draw   (4.32624*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 19 triangle
\draw   (4.32624*2-0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 20 triangle
\draw   (4.32624*2, 0) node[anchor=north]{}
-- (4.32624*2-0.780194, 0) node[anchor=north]{}
-- (4.32624*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 21 triangle
\draw   (8.41138*2-4.32624*2, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.780194, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 22 triangle
\draw   (8.41138*2-4.32624*2+0.482186, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+1.26238, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 23 triangle
\draw   (7.00001*2-2.67376*2+0.482186, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.26238, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 24 triangle
\draw   (7.00001*2-2.67376*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 25 triangle
\draw   (7.00001*2-2.67376*2+1.02129*2, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.780194, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 26 triangle
\draw   (10.3971, 0) node[anchor=north]{}
-- (11.1773, 0) node[anchor=north]{}
-- (10.7872, 0.675672) node[anchor=south]{}
--cycle;


% 7 27 triangle
\draw   (11.4753, 0) node[anchor=north]{}
-- (10.6951, 0) node[anchor=north]{}
-- (11.0852, 0.675672) node[anchor=south]{}
--cycle;

% 7 28 triangle
\draw   (11.9575, 0) node[anchor=north]{}
-- (11.1773, 0) node[anchor=north]{}
-- (11.5674, 0.675672) node[anchor=south]{}
--cycle;

% 7 29 triangle
\draw   (11.3262*2-10.3971, 0) node[anchor=north]{}
-- (11.3262*2-11.1773, 0) node[anchor=north]{}
-- (11.3262*2-10.7872, 0.675672) node[anchor=south]{}
--cycle;

% 7 30 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 31 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 32 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-0.482186, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.26238, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 33 triangle
\draw   (11.3262*2-8.41138*2+4.32624*2-0.482186, 0) node[anchor=north]{}
-- (11.3262*2-8.41138*2+4.32624*2-1.26238, 0) node[anchor=north]{}
-- (11.3262*2-8.41138*2+4.32624*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;



% 8 1 triangle
\draw    (0, 0) node[anchor=north]{}
-- (0.482186, 0) node[anchor=north]{}
-- (0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 2 triangle
\draw    (0.298008, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 3 triangle
\draw    (0.964376, 0) node[anchor=north]{}
-- (0.48219, 0) node[anchor=north]{}
-- (0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 4 triangle
\draw    (1.26238, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 5 triangle
\draw    (1.07821, 0) node[anchor=north]{}
-- (1.56039, 0) node[anchor=north]{}
-- (1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 6 triangle
\draw    (1.02129*2-0.298008, 0) node[anchor=north]{}
-- (1.02129*2-0.780194, 0) node[anchor=north]{}
-- (1.02129*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 7 triangle
\draw    (1.02129*2, 0) node[anchor=north]{}
-- (1.02129*2-0.482186, 0) node[anchor=north]{}
-- (1.02129*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 8 triangle
\draw    (1.6524745577599187*2-1.02129*2+0.964376, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.48219, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 9 triangle
\draw    (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 10 triangle
\draw    (1.6524745577599187*2-1.26238+0.298008, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 11 triangle
\draw    (1.6524745577599187*2-0.298008, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 12 triangle
\draw    (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 13 triangle
\draw    (2.67376*2-1.6524745577599187*2+1.07821, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.56039, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 14 triangle
\draw    (2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 15 triangle
\draw    (2.67376*2-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 16 triangle
\draw    (2.67376*2-1.02129*2+0.964376, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.48219, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 17 triangle
\draw    (2.67376*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 19 triangle
\draw    (2.67376*2-1.26238+0.298008, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 20 triangle
\draw    (2.67376*2-0.298008, 0) node[anchor=north]{}
-- (2.67376*2-0.780194, 0) node[anchor=north]{}
-- (2.67376*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 21 triangle
\draw    (2.67376*2, 0) node[anchor=north]{}
-- (2.67376*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 22 triangle
\draw    (8.65248-2.67376*2+1.6524745577599187*2-1.07821, 0) node[anchor=north]{}
-- (8.65248-2.67376*2+1.6524745577599187*2-1.56039, 0) node[anchor=north]{}
-- (8.65248-2.67376*2+1.6524745577599187*2-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 23 triangle
\draw    (8.65248-1.6524745577599187*2, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 24 triangle
\draw    (8.65248-1.6524745577599187*2+0.298008, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 25 triangle
\draw    (8.65248-1.6524745577599187*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 26 triangle
\draw    (8.65248-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 27 triangle
\draw    (8.65248-1.6524745577599187*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 28 triangle
\draw    (8.65248-1.02129*2, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 29 triangle
\draw    (8.65248-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 30 triangle
\draw    (8.65248-1.07821, 0) node[anchor=north]{}
-- (8.65248-1.56039, 0) node[anchor=north]{}
-- (8.65248-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 31 triangle
\draw    (8.65248-1.26238, 0) node[anchor=north]{}
-- (8.65248-0.780194, 0) node[anchor=north]{}
-- (8.65248-1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 32 triangle
\draw    (8.65248-0.964376, 0) node[anchor=north]{}
-- (8.65248-0.48219, 0) node[anchor=north]{}
-- (8.65248-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 33 triangle
\draw    (8.65248-0.298008, 0) node[anchor=north]{}
-- (8.65248-0.780194, 0) node[anchor=north]{}
-- (8.65248-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 34 triangle
\draw    (8.65248, 0) node[anchor=north]{}
-- (8.17029, 0) node[anchor=north]{}
-- (8.41139, 0.417588) node[anchor=south]{}
--cycle;

% 8 35 triangle
\draw    (14-8.65248+2.67376*2-1.6524745577599187*2+1.07821, 0) node[anchor=north]{}
-- (14-8.65248+2.67376*2-1.6524745577599187*2+1.56039, 0) node[anchor=north]{}
-- (14-8.65248+2.67376*2-1.6524745577599187*2+1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 36 triangle
\draw    (14-2.67376*2, 0) node[anchor=north]{}
-- (14-2.67376*2+0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 37 triangle
\draw    (14-2.67376*2+0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 38 triangle
\draw    (14-2.67376*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 39 triangle
\draw    (14-2.67376*2+1.26238, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 40 triangle
\draw    (14-2.67376*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 41 triangle
\draw    (14-2.67376*2+1.02129*2-0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 42 triangle
\draw    (14-2.67376*2+1.02129*2, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 43 triangle
\draw    (14-2.67376*2+1.6524745577599187*2-1.07821, 0) node[anchor=north]{}
-- (14-2.67376*2+1.6524745577599187*2-1.56039, 0) node[anchor=north]{}
-- (14-2.67376*2+1.6524745577599187*2-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 44 triangle
\draw    (14-1.6524745577599187*2, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 45 triangle
\draw    (14-1.6524745577599187*2+0.298008, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 46 triangle
\draw    (14-1.6524745577599187*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 47 triangle
\draw    (14-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 48 triangle
\draw    (14-1.6524745577599187*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 49 triangle
\draw    (14-1.02129*2, 0) node[anchor=north]{}
-- (14-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (14-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 50 triangle
\draw    (14-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (14-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (14-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 51 triangle
\draw    (14-1.07821, 0) node[anchor=north]{}
-- (14-1.56039, 0) node[anchor=north]{}
-- (14-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 52 triangle
\draw    (14-1.26238, 0) node[anchor=north]{}
-- (14-0.780194, 0) node[anchor=north]{}
-- (14-1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 53 triangle
\draw    (14-0.964376, 0) node[anchor=north]{}
-- (14-0.48219, 0) node[anchor=north]{}
-- (14-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 54 triangle
\draw    (14-0.298008, 0) node[anchor=north]{}
-- (14-0.780194, 0) node[anchor=north]{}
-- (14-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 55 triangle
\draw    (14, 0) node[anchor=north]{}
-- (14-0.482186, 0) node[anchor=north]{}
-- (14-0.241094, 0.417588) node[anchor=south]{}
--cycle;


% 9 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (0.297990948, 0) node[anchor=north]{}
-- (0.148996092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 2 triangle
\draw (0.482188, 0) node[anchor=north]{}
-- (0.184197052, 0) node[anchor=north]{}
-- (0.333191908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 3 triangle
\draw  (0.298008, 0) node[anchor=north]{}
-- (0.595998948, 0) node[anchor=north]{}
-- (0.447004092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 4 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (0.482205052, 0) node[anchor=north]{}
-- (0.631199908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 5 triangle
\draw (0.964376, 0) node[anchor=north]{}
-- (0.666385052, 0) node[anchor=north]{}
-- (0.815379908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 6 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (1.078186948, 0) node[anchor=north]{}
-- (0.929192092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 7 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (0.964393052, 0) node[anchor=north]{}
-- (1.113387908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 8 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (1.078186948, 0) node[anchor=north]{}
-- (0.929192092, 0.258069384) node[anchor=south]{}
--cycle;
% 9 9 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (0.964393052, 0) node[anchor=north]{}
-- (1.113387908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 10 triangle
\draw (1.078204, 0) node[anchor=north]{}
-- (1.376194948, 0) node[anchor=north]{}
-- (1.227200092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 11 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (1.560374948, 0) node[anchor=north]{}
-- (1.411380092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 12 triangle
\draw (1.744572, 0) node[anchor=north]{}
-- (1.446581052, 0) node[anchor=north]{}
-- (1.595575908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 13 triangle
\draw (1.560392, 0) node[anchor=north]{}
-- (1.858382948, 0) node[anchor=north]{}
-- (1.709388092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 14 triangle
\draw (2.04258, 0) node[anchor=north]{}
-- (1.744589052, 0) node[anchor=north]{}
-- (1.893583908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 15 triangle
\draw (2.22674511552, 0) node[anchor=north]{}
-- (1.92875416752, 0) node[anchor=north]{}
-- (2.07774902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 16 triangle
\draw (2.04256511552, 0) node[anchor=north]{}
-- (2.34055606352, 0) node[anchor=north]{}
-- (2.19156120752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 17 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.22676216752, 0) node[anchor=north]{}
-- (2.37575702352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 18 triangle
\draw (2.04256511552, 0) node[anchor=north]{}
-- (2.34055606352, 0) node[anchor=north]{}
-- (2.19156120752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 19 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.22676216752, 0) node[anchor=north]{}
-- (2.37575702352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 20 triangle
\draw (2.34057311552, 0) node[anchor=north]{}
-- (2.63856406352, 0) node[anchor=north]{}
-- (2.48956920752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 21 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.82274406352, 0) node[anchor=north]{}
-- (2.67374920752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 22 triangle
\draw (3.00694111552, 0) node[anchor=north]{}
-- (2.70895016752, 0) node[anchor=north]{}
-- (2.85794502352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 23 triangle
\draw (2.82276111552, 0) node[anchor=north]{}
-- (3.12075206352, 0) node[anchor=north]{}
-- (2.97175720752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 24 triangle
\draw (3.30494911552, 0) node[anchor=north]{}
-- (3.00695816752, 0) node[anchor=north]{}
-- (3.15595302352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 25 triangle
\draw (3.12077488448, 0) node[anchor=north]{}
-- (3.41876583248, 0) node[anchor=north]{}
-- (3.26977097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 26 triangle
\draw (3.30494, 0) node[anchor=north]{}
-- (3.602930948, 0) node[anchor=north]{}
-- (3.453936092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 27 triangle
\draw (3.787128, 0) node[anchor=north]{}
-- (3.489137052, 0) node[anchor=north]{}
-- (3.638131908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 28 triangle
\draw (3.602948, 0) node[anchor=north]{}
-- (3.900938948, 0) node[anchor=north]{}
-- (3.751944092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 29 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (3.787145052, 0) node[anchor=north]{}
-- (3.936139908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 30 triangle
\draw (4.269316, 0) node[anchor=north]{}
-- (3.971325052, 0) node[anchor=north]{}
-- (4.120319908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 31 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (4.383126948, 0) node[anchor=north]{}
-- (4.234132092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 32 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.269333052, 0) node[anchor=north]{}
-- (4.418327908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 33 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (4.383126948, 0) node[anchor=north]{}
-- (4.234132092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 34 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.269333052, 0) node[anchor=north]{}
-- (4.418327908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 35 triangle
\draw (4.383144, 0) node[anchor=north]{}
-- (4.681134948, 0) node[anchor=north]{}
-- (4.532140092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 36 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.865314948, 0) node[anchor=north]{}
-- (4.716320092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 37 triangle
\draw (5.049512, 0) node[anchor=north]{}
-- (4.751521052, 0) node[anchor=north]{}
-- (4.900515908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 38 triangle
\draw (4.865332, 0) node[anchor=north]{}
-- (5.163322948, 0) node[anchor=north]{}
-- (5.014328092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 39 triangle
\draw (5.34752, 0) node[anchor=north]{}
-- (5.049529052, 0) node[anchor=north]{}
-- (5.198523908, 0.258069384) node[anchor=south]{}
--cycle;


% 9 40 triangle
\draw  (5.53170511552, 0) node[anchor=north]{}
-- (5.23371416752, 0) node[anchor=north]{}
-- (5.38270902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 41 triangle
\draw  (5.34753088448, 0) node[anchor=north]{}
-- (5.64552183248, 0) node[anchor=north]{}
-- (5.49652697648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 42 triangle
\draw (5.82971888448, 0) node[anchor=north]{}
-- (5.53172793648, 0) node[anchor=north]{}
-- (5.68072279248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 43 triangle
\draw (5.64553888448, 0) node[anchor=north]{}
-- (5.94352983248, 0) node[anchor=north]{}
-- (5.79453497648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 44 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (5.82973593648, 0) node[anchor=north]{}
-- (5.97873079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 45 triangle
\draw (6.31190688448, 0) node[anchor=north]{}
-- (6.01391593648, 0) node[anchor=north]{}
-- (6.16291079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 46 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (6.42571783248, 0) node[anchor=north]{}
-- (6.27672297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 47 triangle
\draw (6.60991488448, 0) node[anchor=north]{}
-- (6.31192393648, 0) node[anchor=north]{}
-- (6.46091879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 48 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (6.42571783248, 0) node[anchor=north]{}
-- (6.27672297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 49 triangle
\draw (6.60991488448, 0) node[anchor=north]{}
-- (6.31192393648, 0) node[anchor=north]{}
-- (6.46091879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 50 triangle
\draw (6.42573488448, 0) node[anchor=north]{}
-- (6.72372583248, 0) node[anchor=north]{}
-- (6.57473097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 51 triangle
\draw (6.6099, 0) node[anchor=north]{}
-- (6.907890948, 0) node[anchor=north]{}
-- (6.758896092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 52 triangle
\draw (7.092088, 0) node[anchor=north]{}
-- (6.794097052, 0) node[anchor=north]{}
-- (6.943091908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 53 triangle
\draw (6.907908, 0) node[anchor=north]{}
-- (7.205898948, 0) node[anchor=north]{}
-- (7.056904092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 54 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.092105052, 0) node[anchor=north]{}
-- (7.241099908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 55 triangle
\draw (7.574276, 0) node[anchor=north]{}
-- (7.276285052, 0) node[anchor=north]{}
-- (7.425279908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 56 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.688086948, 0) node[anchor=north]{}
-- (7.539092092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 57 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (7.574293052, 0) node[anchor=north]{}
-- (7.723287908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 58 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.688086948, 0) node[anchor=north]{}
-- (7.539092092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 59 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (7.574293052, 0) node[anchor=north]{}
-- (7.723287908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 60 triangle
\draw (7.688104, 0) node[anchor=north]{}
-- (7.986094948, 0) node[anchor=north]{}
-- (7.837100092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 61 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (8.170274948, 0) node[anchor=north]{}
-- (8.021280092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 62 triangle
\draw (8.354472, 0) node[anchor=north]{}
-- (8.056481052, 0) node[anchor=north]{}
-- (8.205475908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 63 triangle
\draw (8.170292, 0) node[anchor=north]{}
-- (8.468282948, 0) node[anchor=north]{}
-- (8.319288092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 64 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.354489052, 0) node[anchor=north]{}
-- (8.503483908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 65 triangle
\draw (8.46829488448, 0) node[anchor=north]{}
-- (8.76628583248, 0) node[anchor=north]{}
-- (8.61729097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 66 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.950470948, 0) node[anchor=north]{}
-- (8.801476092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 67 triangle
\draw (9.134668, 0) node[anchor=north]{}
-- (8.836677052, 0) node[anchor=north]{}
-- (8.985671908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 68 triangle
\draw (8.950488, 0) node[anchor=north]{}
-- (9.248478948, 0) node[anchor=north]{}
-- (9.099484092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 69 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.134685052, 0) node[anchor=north]{}
-- (9.283679908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 70 triangle
\draw (9.616856, 0) node[anchor=north]{}
-- (9.318865052, 0) node[anchor=north]{}
-- (9.467859908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 71 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.730666948, 0) node[anchor=north]{}
-- (9.581672092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 72 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (9.616873052, 0) node[anchor=north]{}
-- (9.765867908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 73 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.730666948, 0) node[anchor=north]{}
-- (9.581672092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 74 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (9.616873052, 0) node[anchor=north]{}
-- (9.765867908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 75 triangle
\draw (9.730684, 0) node[anchor=north]{}
-- (10.028674948, 0) node[anchor=north]{}
-- (9.879680092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 76 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (10.212854948, 0) node[anchor=north]{}
-- (10.063860092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 77 triangle
\draw (10.397052, 0) node[anchor=north]{}
-- (10.099061052, 0) node[anchor=north]{}
-- (10.248055908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 78 triangle
\draw (10.212872, 0) node[anchor=north]{}
-- (10.510862948, 0) node[anchor=north]{}
-- (10.361868092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 79 triangle
\draw (10.69506, 0) node[anchor=north]{}
-- (10.397069052, 0) node[anchor=north]{}
-- (10.546063908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 80 triangle
\draw (10.87922511552, 0) node[anchor=north]{}
-- (10.58123416752, 0) node[anchor=north]{}
-- (10.73022902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 81 triangle
\draw (10.69505088448, 0) node[anchor=north]{}
-- (10.99304183248, 0) node[anchor=north]{}
-- (10.84404697648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 82 triangle
\draw (11.17723888448, 0) node[anchor=north]{}
-- (10.87924793648, 0) node[anchor=north]{}
-- (11.02824279248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 83 triangle
\draw (10.99305888448, 0) node[anchor=north]{}
-- (11.29104983248, 0) node[anchor=north]{}
-- (11.14205497648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 84 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.17725593648, 0) node[anchor=north]{}
-- (11.32625079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 85 triangle
\draw (11.65942688448, 0) node[anchor=north]{}
-- (11.36143593648, 0) node[anchor=north]{}
-- (11.51043079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 86 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.77323783248, 0) node[anchor=north]{}
-- (11.62424297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 87 triangle
\draw (11.95743488448, 0) node[anchor=north]{}
-- (11.65944393648, 0) node[anchor=north]{}
-- (11.80843879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 88 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.77323783248, 0) node[anchor=north]{}
-- (11.62424297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 89 triangle
\draw (11.95743488448, 0) node[anchor=north]{}
-- (11.65944393648, 0) node[anchor=north]{}
-- (11.80843879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 90 triangle
\draw (11.77325488448, 0) node[anchor=north]{}
-- (12.07124583248, 0) node[anchor=north]{}
-- (11.92225097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 91 triangle
\draw (11.95742, 0) node[anchor=north]{}
-- (12.255410948, 0) node[anchor=north]{}
-- (12.106416092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 92 triangle
\draw (12.439608, 0) node[anchor=north]{}
-- (12.141617052, 0) node[anchor=north]{}
-- (12.290611908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 93 triangle
\draw (12.255428, 0) node[anchor=north]{}
-- (12.553418948, 0) node[anchor=north]{}
-- (12.404424092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 94 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (12.439625052, 0) node[anchor=north]{}
-- (12.588619908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 95 triangle
\draw (12.921796, 0) node[anchor=north]{}
-- (12.623805052, 0) node[anchor=north]{}
-- (12.772799908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 96 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (13.035606948, 0) node[anchor=north]{}
-- (12.886612092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 97 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (12.921813052, 0) node[anchor=north]{}
-- (13.070807908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 98 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (13.035606948, 0) node[anchor=north]{}
-- (12.886612092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 99 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (12.921813052, 0) node[anchor=north]{}
-- (13.070807908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 100 triangle
\draw (13.035624, 0) node[anchor=north]{}
-- (13.333614948, 0) node[anchor=north]{}
-- (13.184620092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 101 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (13.517794948, 0) node[anchor=north]{}
-- (13.368800092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 102 triangle
\draw (13.701992, 0) node[anchor=north]{}
-- (13.404001052, 0) node[anchor=north]{}
-- (13.552995908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 103 triangle
\draw (13.517812, 0) node[anchor=north]{}
-- (13.815802948, 0) node[anchor=north]{}
-- (13.666808092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 104 triangle
\draw (14, 0) node[anchor=north]{}
-- (13.702009052, 0) node[anchor=north]{}
-- (13.851003908, 0.258069384) node[anchor=south]{}
--cycle;


% 10 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (0.618*0.297990948, 0) node[anchor=north]{}
-- (0.618*0.148996092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 2 triangle
\draw (0.618*0.482188, 0) node[anchor=north]{}
-- (0.618*0.184197052, 0) node[anchor=north]{}
-- (0.618*0.333191908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 3 triangle
\draw (0.618*0.298008, 0) node[anchor=north]{}
-- (0.618*0.595998948, 0) node[anchor=north]{}
-- (0.618*0.447004092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 4 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*0.482205052, 0) node[anchor=north]{}
-- (0.618*0.631199908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 5 triangle
\draw (0.618*0.964376, 0) node[anchor=north]{}
-- (0.618*0.666385052, 0) node[anchor=north]{}
-- (0.618*0.815379908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 6 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*1.078186948, 0) node[anchor=north]{}
-- (0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 7 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*0.964393052, 0) node[anchor=north]{}
-- (0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 8 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*1.078186948, 0) node[anchor=north]{}
-- (0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 9 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*0.964393052, 0) node[anchor=north]{}
-- (0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 10 triangle
\draw (0.618*1.078204, 0) node[anchor=north]{}
-- (0.618*1.376194948, 0) node[anchor=north]{}
-- (0.618*1.227200092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 11 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*1.560374948, 0) node[anchor=north]{}
-- (0.618*1.411380092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 12 triangle
\draw (0.618*1.744572, 0) node[anchor=north]{}
-- (0.618*1.446581052, 0) node[anchor=north]{}
-- (0.618*1.595575908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 13 triangle
\draw (0.618*1.560392, 0) node[anchor=north]{}
-- (0.618*1.858382948, 0) node[anchor=north]{}
-- (0.618*1.709388092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 14 triangle
\draw (0.618*2.04258, 0) node[anchor=north]{}
-- (0.618*1.744589052, 0) node[anchor=north]{}
-- (0.618*1.893583908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 15 triangle
\draw (0.618*2.22674511552, 0) node[anchor=north]{}
-- (0.618*1.92875416752, 0) node[anchor=north]{}
-- (0.618*2.07774902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 16 triangle
\draw (0.618*2.04256511552, 0) node[anchor=north]{}
-- (0.618*2.34055606352, 0) node[anchor=north]{}
-- (0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 17 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.22676216752, 0) node[anchor=north]{}
-- (0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 18 triangle
\draw (0.618*2.04256511552, 0) node[anchor=north]{}
-- (0.618*2.34055606352, 0) node[anchor=north]{}
-- (0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 19 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.22676216752, 0) node[anchor=north]{}
-- (0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 20 triangle
\draw (0.618*2.34057311552, 0) node[anchor=north]{}
-- (0.618*2.63856406352, 0) node[anchor=north]{}
-- (0.618*2.48956920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;



% 10 21 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.82274406352, 0) node[anchor=north]{}
-- (0.618*2.67374920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 22 triangle
\draw (0.618*3.00694111552, 0) node[anchor=north]{}
-- (0.618*2.70895016752, 0) node[anchor=north]{}
-- (0.618*2.85794502352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 23 triangle
\draw (0.618*2.82276111552, 0) node[anchor=north]{}
-- (0.618*3.12075206352, 0) node[anchor=north]{}
-- (0.618*2.97175720752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 24 triangle
\draw (0.618*3.30494911552, 0) node[anchor=north]{}
-- (0.618*3.00695816752, 0) node[anchor=north]{}
-- (0.618*3.15595302352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 25 triangle
\draw (0.618*3.12077488448, 0) node[anchor=north]{}
-- (0.618*3.41876583248, 0) node[anchor=north]{}
-- (0.618*3.26977097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 26 triangle
\draw (0.618*3.30494, 0) node[anchor=north]{}
-- (0.618*3.602930948, 0) node[anchor=north]{}
-- (0.618*3.453936092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 27 triangle
\draw (0.618*3.787128, 0) node[anchor=north]{}
-- (0.618*3.489137052, 0) node[anchor=north]{}
-- (0.618*3.638131908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 28 triangle
\draw (0.618*3.602948, 0) node[anchor=north]{}
-- (0.618*3.900938948, 0) node[anchor=north]{}
-- (0.618*3.751944092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 29 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*3.787145052, 0) node[anchor=north]{}
-- (0.618*3.936139908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 30 triangle
\draw (0.618*4.269316, 0) node[anchor=north]{}
-- (0.618*3.971325052, 0) node[anchor=north]{}
-- (0.618*4.120319908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 31 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*4.383126948, 0) node[anchor=north]{}
-- (0.618*4.234132092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 32 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.269333052, 0) node[anchor=north]{}
-- (0.618*4.418327908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 33 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*4.383126948, 0) node[anchor=north]{}
-- (0.618*4.234132092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 34 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.269333052, 0) node[anchor=north]{}
-- (0.618*4.418327908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 35 triangle
\draw (0.618*4.383144, 0) node[anchor=north]{}
-- (0.618*4.681134948, 0) node[anchor=north]{}
-- (0.618*4.532140092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 36 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.865314948, 0) node[anchor=north]{}
-- (0.618*4.716320092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 37 triangle
\draw (0.618*5.049512, 0) node[anchor=north]{}
-- (0.618*4.751521052, 0) node[anchor=north]{}
-- (0.618*4.900515908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 38 triangle
\draw (0.618*4.865332, 0) node[anchor=north]{}
-- (0.618*5.163322948, 0) node[anchor=north]{}
-- (0.618*5.014328092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 39 triangle
\draw (0.618*5.34752, 0) node[anchor=north]{}
-- (0.618*5.049529052, 0) node[anchor=north]{}
-- (0.618*5.198523908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 40 triangle
\draw (0.618*5.53170511552, 0) node[anchor=north]{}
-- (0.618*5.23371416752, 0) node[anchor=north]{}
-- (0.618*5.38270902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 41 triangle
\draw(0.618*5.34753088448, 0) node[anchor=north]{}
-- (0.618*5.64552183248, 0) node[anchor=north]{}
-- (0.618*5.49652697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 42 triangle
\draw (0.618*5.82971888448, 0) node[anchor=north]{}
-- (0.618*5.53172793648, 0) node[anchor=north]{}
-- (0.618*5.68072279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 43 triangle
\draw (0.618*5.64553888448, 0) node[anchor=north]{}
-- (0.618*5.94352983248, 0) node[anchor=north]{}
-- (0.618*5.79453497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 44 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*5.82973593648, 0) node[anchor=north]{}
-- (0.618*5.97873079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 45 triangle
\draw (0.618*6.31190688448, 0) node[anchor=north]{}
-- (0.618*6.01391593648, 0) node[anchor=north]{}
-- (0.618*6.16291079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 46 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*6.42571783248, 0) node[anchor=north]{}
-- (0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 47 triangle
\draw (0.618*6.60991488448, 0) node[anchor=north]{}
-- (0.618*6.31192393648, 0) node[anchor=north]{}
-- (0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 48 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*6.42571783248, 0) node[anchor=north]{}
-- (0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 49 triangle
\draw (0.618*6.60991488448, 0) node[anchor=north]{}
-- (0.618*6.31192393648, 0) node[anchor=north]{}
-- (0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 50 triangle
\draw (0.618*6.42573488448, 0) node[anchor=north]{}
-- (0.618*6.72372583248, 0) node[anchor=north]{}
-- (0.618*6.57473097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 51 triangle
\draw (0.618*6.6099, 0) node[anchor=north]{}
-- (0.618*6.907890948, 0) node[anchor=north]{}
-- (0.618*6.758896092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 52 triangle
\draw (0.618*7.092088, 0) node[anchor=north]{}
-- (0.618*6.794097052, 0) node[anchor=north]{}
-- (0.618*6.943091908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 53 triangle
\draw (0.618*6.907908, 0) node[anchor=north]{}
-- (0.618*7.205898948, 0) node[anchor=north]{}
-- (0.618*7.056904092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 54 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.092105052, 0) node[anchor=north]{}
-- (0.618*7.241099908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 55 triangle
\draw (0.618*7.574276, 0) node[anchor=north]{}
-- (0.618*7.276285052, 0) node[anchor=north]{}
-- (0.618*7.425279908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 56 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.688086948, 0) node[anchor=north]{}
-- (0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 57 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*7.574293052, 0) node[anchor=north]{}
-- (0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 58 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.688086948, 0) node[anchor=north]{}
-- (0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 59 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*7.574293052, 0) node[anchor=north]{}
-- (0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 60 triangle
\draw (0.618*7.688104, 0) node[anchor=north]{}
-- (0.618*7.986094948, 0) node[anchor=north]{}
-- (0.618*7.837100092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 61 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*8.170274948, 0) node[anchor=north]{}
-- (0.618*8.021280092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 62 triangle
\draw (0.618*8.354472, 0) node[anchor=north]{}
-- (0.618*8.056481052, 0) node[anchor=north]{}
-- (0.618*8.205475908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 63 triangle
\draw (0.618*8.170292, 0) node[anchor=north]{}
-- (0.618*8.468282948, 0) node[anchor=north]{}
-- (0.618*8.319288092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 64 triangle
\draw (0.618*8.65248, 0) node[anchor=north]{}
-- (0.618*8.354489052, 0) node[anchor=north]{}
-- (0.618*8.503483908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 65 triangle
\draw (0.618*8.46829488448, 0) node[anchor=north]{}
-- (0.618*8.76628583248, 0) node[anchor=north]{}
-- (0.618*8.61729097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 66 triangle
\draw (0.618*8.65248, 0) node[anchor=north]{}
-- (0.618*8.950470948, 0) node[anchor=north]{}
-- (0.618*8.801476092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 67 triangle
\draw (0.618*9.134668, 0) node[anchor=north]{}
-- (0.618*8.836677052, 0) node[anchor=north]{}
-- (0.618*8.985671908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 68 triangle
\draw (0.618*8.950488, 0) node[anchor=north]{}
-- (0.618*9.248478948, 0) node[anchor=north]{}
-- (0.618*9.099484092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 69 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.134685052, 0) node[anchor=north]{}
-- (0.618*9.283679908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 70 triangle
\draw (0.618*9.616856, 0) node[anchor=north]{}
-- (0.618*9.318865052, 0) node[anchor=north]{}
-- (0.618*9.467859908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 71 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.730666948, 0) node[anchor=north]{}
-- (0.618*9.581672092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 72 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*9.616873052, 0) node[anchor=north]{}
-- (0.618*9.765867908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 73 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.730666948, 0) node[anchor=north]{}
-- (0.618*9.581672092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 74 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*9.616873052, 0) node[anchor=north]{}
-- (0.618*9.765867908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 75 triangle
\draw (0.618*9.730684, 0) node[anchor=north]{}
-- (0.618*10.028674948, 0) node[anchor=north]{}
-- (0.618*9.879680092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 76 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*10.212854948, 0) node[anchor=north]{}
-- (0.618*10.063860092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 77 triangle
\draw (0.618*10.397052, 0) node[anchor=north]{}
-- (0.618*10.099061052, 0) node[anchor=north]{}
-- (0.618*10.248055908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 78 triangle
\draw (0.618*10.212872, 0) node[anchor=north]{}
-- (0.618*10.510862948, 0) node[anchor=north]{}
-- (0.618*10.361868092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 79 triangle
\draw (0.618*10.69506, 0) node[anchor=north]{}
-- (0.618*10.397069052, 0) node[anchor=north]{}
-- (0.618*10.546063908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 80 triangle
\draw (0.618*10.87922511552, 0) node[anchor=north]{}
-- (0.618*10.58123416752, 0) node[anchor=north]{}
-- (0.618*10.73022902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 81 triangle
\draw (0.618*10.69505088448, 0) node[anchor=north]{}
-- (0.618*10.99304183248, 0) node[anchor=north]{}
-- (0.618*10.84404697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 82 triangle
\draw (0.618*11.17723888448, 0) node[anchor=north]{}
-- (0.618*10.87924793648, 0) node[anchor=north]{}
-- (0.618*11.02824279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 83 triangle
\draw (0.618*10.99305888448, 0) node[anchor=north]{}
-- (0.618*11.29104983248, 0) node[anchor=north]{}
-- (0.618*11.14205497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 84 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.17725593648, 0) node[anchor=north]{}
-- (0.618*11.32625079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 85 triangle
\draw (0.618*11.65942688448, 0) node[anchor=north]{}
-- (0.618*11.36143593648, 0) node[anchor=north]{}
-- (0.618*11.51043079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 86 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.77323783248, 0) node[anchor=north]{}
-- (0.618*11.62424297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 87 triangle
\draw (0.618*11.95743488448, 0) node[anchor=north]{}
-- (0.618*11.65944393648, 0) node[anchor=north]{}
-- (0.618*11.80843879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 88 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.77323783248, 0) node[anchor=north]{}
-- (0.618*11.62424297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 89 triangle
\draw (0.618*11.95743488448, 0) node[anchor=north]{}
-- (0.618*11.65944393648, 0) node[anchor=north]{}
-- (0.618*11.80843879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 90 triangle
\draw (0.618*11.77325488448, 0) node[anchor=north]{}
-- (0.618*12.07124583248, 0) node[anchor=north]{}
-- (0.618*11.92225097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 91 triangle
\draw (0.618*11.95742, 0) node[anchor=north]{}
-- (0.618*12.255410948, 0) node[anchor=north]{}
-- (0.618*12.106416092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 92 triangle
\draw (0.618*12.439608, 0) node[anchor=north]{}
-- (0.618*12.141617052, 0) node[anchor=north]{}
-- (0.618*12.290611908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 93 triangle
\draw (0.618*12.255428, 0) node[anchor=north]{}
-- (0.618*12.553418948, 0) node[anchor=north]{}
-- (0.618*12.404424092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 94 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*12.439625052, 0) node[anchor=north]{}
-- (0.618*12.588619908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 95 triangle
\draw (0.618*12.921796, 0) node[anchor=north]{}
-- (0.618*12.623805052, 0) node[anchor=north]{}
-- (0.618*12.772799908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 96 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*13.035606948, 0) node[anchor=north]{}
-- (0.618*12.886612092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 97 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*12.921813052, 0) node[anchor=north]{}
-- (0.618*13.070807908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 98 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*13.035606948, 0) node[anchor=north]{}
-- (0.618*12.886612092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 99 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*12.921813052, 0) node[anchor=north]{}
-- (0.618*13.070807908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 100 triangle
\draw (0.618*13.035624, 0) node[anchor=north]{}
-- (0.618*13.333614948, 0) node[anchor=north]{}
-- (0.618*13.184620092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 101 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*13.517794948, 0) node[anchor=north]{}
-- (0.618*13.368800092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 102 triangle
\draw (0.618*13.701992, 0) node[anchor=north]{}
-- (0.618*13.404001052, 0) node[anchor=north]{}
-- (0.618*13.552995908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 103 triangle
\draw (0.618*13.517812, 0) node[anchor=north]{}
-- (0.618*13.815802948, 0) node[anchor=north]{}
-- (0.618*13.666808092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 104 triangle
\draw (0.618*14, 0) node[anchor=north]{}
-- (0.618*13.702009052, 0) node[anchor=north]{}
-- (0.618*13.851003908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 105 triangle
\draw (14-0.618*8.46829488448, 0) node[anchor=north]{}
-- (14-0.618*8.76628583248, 0) node[anchor=north]{}
-- (14-0.618*8.61729097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 106 triangle
\draw (14-0.618*8.65248, 0) node[anchor=north]{}
-- (14-0.618*8.354489052, 0) node[anchor=north]{}
-- (14-0.618*8.503483908, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 107 triangle
\draw (14-0.618*8.170292, 0) node[anchor=north]{}
-- (14-0.618*8.468282948, 0) node[anchor=north]{}
-- (14-0.618*8.319288092, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 108 triangle
\draw (14-0.618*8.354472, 0) node[anchor=north]{}
-- (14-0.618*8.056481052, 0) node[anchor=north]{}
-- (14-0.618*8.205475908, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 109 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*8.170274948, 0) node[anchor=north]{}
-- (14-0.618*8.021280092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 110 triangle
\draw (14-0.618*7.688104, 0) node[anchor=north]{}
-- (14-0.618*7.986094948, 0) node[anchor=north]{}
-- (14-0.618*7.837100092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 111 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*7.574293052, 0) node[anchor=north]{}
-- (14-0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 112 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.688086948, 0) node[anchor=north]{}
-- (14-0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 113 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*7.574293052, 0) node[anchor=north]{}
-- (14-0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 114 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.688086948, 0) node[anchor=north]{}
-- (14-0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 115 triangle
\draw (14-0.618*7.574276, 0) node[anchor=north]{}
-- (14-0.618*7.276285052, 0) node[anchor=north]{}
-- (14-0.618*7.425279908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 116 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.092105052, 0) node[anchor=north]{}
-- (14-0.618*7.241099908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 117 triangle
\draw (14-0.618*6.907908, 0) node[anchor=north]{}
-- (14-0.618*7.205898948, 0) node[anchor=north]{}
-- (14-0.618*7.056904092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 118 triangle
\draw (14-0.618*7.092088, 0) node[anchor=north]{}
-- (14-0.618*6.794097052, 0) node[anchor=north]{}
-- (14-0.618*6.943091908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 119 triangle
\draw (14-0.618*6.6099, 0) node[anchor=north]{}
-- (14-0.618*6.907890948, 0) node[anchor=north]{}
-- (14-0.618*6.758896092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 120 triangle
\draw (14-0.618*6.42573488448, 0) node[anchor=north]{}
-- (14-0.618*6.72372583248, 0) node[anchor=north]{}
-- (14-0.618*6.57473097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 121 triangle
\draw (14-0.618*6.60991488448, 0) node[anchor=north]{}
-- (14-0.618*6.31192393648, 0) node[anchor=north]{}
-- (14-0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 122 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*6.42571783248, 0) node[anchor=north]{}
-- (14-0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 123 triangle
\draw (14-0.618*6.60991488448, 0) node[anchor=north]{}
-- (14-0.618*6.31192393648, 0) node[anchor=north]{}
-- (14-0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 124 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*6.42571783248, 0) node[anchor=north]{}
-- (14-0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 125 triangle
\draw (14-0.618*6.31190688448, 0) node[anchor=north]{}
-- (14-0.618*6.01391593648, 0) node[anchor=north]{}
-- (14-0.618*6.16291079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 126 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*5.82973593648, 0) node[anchor=north]{}
-- (14-0.618*5.97873079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 127 triangle
\draw (14-0.618*5.64553888448, 0) node[anchor=north]{}
-- (14-0.618*5.94352983248, 0) node[anchor=north]{}
-- (14-0.618*5.79453497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 129 triangle
\draw (14-0.618*5.82971888448, 0) node[anchor=north]{}
-- (14-0.618*5.53172793648, 0) node[anchor=north]{}
-- (14-0.618*5.68072279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 130 triangle
\draw (14-0.618*5.34753088448, 0) node[anchor=north]{}
-- (14-0.618*5.64552183248, 0) node[anchor=north]{}
-- (14-0.618*5.49652697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 131 triangle
\draw (10.58344323860064, 0) node[anchor=north]{}
-- (10.76760843360064, 0) node[anchor=north]{}
-- (10.67540780960064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 132 triangle
\draw (10.69723824, 0) node[anchor=north]{}
-- (10.881403435, 0) node[anchor=north]{}
-- (10.789202811, 0.159411184) node[anchor=south]{}
--cycle;

% 10 133 triangle
\draw (10.992790024, 0) node[anchor=north]{}
-- (10.808623829, 0) node[anchor=north]{}
-- (10.901824453, 0.159411184) node[anchor=south]{}
--cycle;

% 10 134 triangle
\draw (10.881158584, 0) node[anchor=north]{}
-- (11.065323779, 0) node[anchor=north]{}
-- (10.973123155, 0.159411184) node[anchor=south]{}
--cycle;

% 10 135 triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (10.992785573, 0) node[anchor=north]{}
-- (11.085986197, 0.159411184) node[anchor=south]{}
--cycle;

% 10 136 triangle
\draw (11.290763008, 0) node[anchor=north]{}
-- (11.106596813, 0) node[anchor=north]{}
-- (11.199797437, 0.159411184) node[anchor=south]{}
--cycle;

% 10 137triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (11.361117963, 0) node[anchor=north]{}
-- (11.268917339, 0.159411184) node[anchor=south]{}
--cycle;

% 10 138 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.290749757, 0) node[anchor=north]{}
-- (11.383950381, 0.159411184) node[anchor=south]{}
--cycle;

% 10 139 triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (11.361117963, 0) node[anchor=north]{}
-- (11.268917339, 0.159411184) node[anchor=south]{}
--cycle;

% 10 140 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.290749757, 0) node[anchor=north]{}
-- (11.383950381, 0.159411184) node[anchor=south]{}
--cycle;

% 10 141 triangle
\draw (11.360747312, 0) node[anchor=north]{}
-- (11.544912507, 0) node[anchor=north]{}
-- (11.452711883, 0.159411184) node[anchor=south]{}
--cycle;

% 10 142 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.659081147, 0) node[anchor=north]{}
-- (11.566880523, 0.159411184) node[anchor=south]{}
--cycle;

% 10 143 triangle
\draw (11.773610936, 0) node[anchor=north]{}
-- (11.589444741, 0) node[anchor=north]{}
-- (11.682645365, 0.159411184) node[anchor=south]{}
--cycle;

% 10 144 triangle
\draw (11.659784096, 0) node[anchor=north]{}
-- (11.843950291, 0) node[anchor=north]{}
-- (11.751749667, 0.159411184) node[anchor=south]{}
--cycle;

% 10 145 triangle
\draw (11.95774808, 0) node[anchor=north]{}
-- (11.773581885, 0) node[anchor=north]{}
-- (11.866782509, 0.159411184) node[anchor=south]{}
--cycle;

% 10 146 triangle
\draw (12.07189538160064, 0) node[anchor=north]{}
-- (11.88772918660064, 0) node[anchor=north]{}
-- (11.98092981060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 147 triangle
\draw (11.95772088960064, 0) node[anchor=north]{}
-- (12.14288608460064, 0) node[anchor=north]{}
-- (12.04968546060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 148 triangle
\draw (12.25456208460064, 0) node[anchor=north]{}
-- (12.07039588960064, 0) node[anchor=north]{}
-- (12.16359651360064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 149 triangle
\draw (12.14170988960064, 0) node[anchor=north]{}
-- (12.32687508460064, 0) node[anchor=north]{}
-- (12.23367446060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 150 triangle
\draw (12.43971757660064, 0) node[anchor=north]{}
-- (12.25455138160064, 0) node[anchor=north]{}
-- (12.34775200560064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 151 triangle
\draw (14-0.618*2.34057311552, 0) node[anchor=north]{}
-- (14-0.618*2.63856406352, 0) node[anchor=north]{}
-- (14-0.618*2.48956920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 152 triangle
\draw (14-0.618*2.52475311552, 0) node[anchor=north]{}
-- (14-0.618*2.22676216752, 0) node[anchor=north]{}
-- (14-0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 153 triangle
\draw (14-0.618*2.04256511552, 0) node[anchor=north]{}
-- (14-0.618*2.34055606352, 0) node[anchor=north]{}
-- (14-0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 154 triangle
\draw (14-0.618*2.52475311552, 0) node[anchor=north]{}
-- (14-0.618*2.22676216752, 0) node[anchor=north]{}
-- (14-0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 155 triangle
\draw (14-0.618*2.04256511552, 0) node[anchor=north]{}
-- (14-0.618*2.34055606352, 0) node[anchor=north]{}
-- (14-0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 156 triangle
\draw (14-0.618*2.22674511552, 0) node[anchor=north]{}
-- (14-0.618*1.92875416752, 0) node[anchor=north]{}
-- (14-0.618*2.07774902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 157 triangle
\draw (14-0.618*2.04258, 0) node[anchor=north]{}
-- (14-0.618*1.744589052, 0) node[anchor=north]{}
-- (14-0.618*1.893583908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 158 triangle
\draw (14-0.618*1.560392, 0) node[anchor=north]{}
-- (14-0.618*1.858382948, 0) node[anchor=north]{}
-- (14-0.618*1.709388092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 159 triangle
\draw (14-0.618*1.744572, 0) node[anchor=north]{}
-- (14-0.618*1.446581052, 0) node[anchor=north]{}
-- (14-0.618*1.595575908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 160 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*1.560374948, 0) node[anchor=north]{}
-- (14-0.618*1.411380092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 161 triangle
\draw (14-0.618*1.078204, 0) node[anchor=north]{}
-- (14-0.618*1.376194948, 0) node[anchor=north]{}
-- (14-0.618*1.227200092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 162 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*0.964393052, 0) node[anchor=north]{}
-- (14-0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 163 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*1.078186948, 0) node[anchor=north]{}
-- (14-0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 164 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*0.964393052, 0) node[anchor=north]{}
-- (14-0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 165 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*1.078186948, 0) node[anchor=north]{}
-- (14-0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 166 triangle
\draw (14-0.618*0.964376, 0) node[anchor=north]{}
-- (14-0.618*0.666385052, 0) node[anchor=north]{}
-- (14-0.618*0.815379908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 167 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*0.482205052, 0) node[anchor=north]{}
-- (14-0.618*0.631199908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 168 triangle
\draw (14-0.618*0.298008, 0) node[anchor=north]{}
-- (14-0.618*0.595998948, 0) node[anchor=north]{}
-- (14-0.618*0.447004092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 169 triangle
\draw (14-0.618*0.482188, 0) node[anchor=north]{}
-- (14-0.618*0.184197052, 0) node[anchor=north]{}
-- (14-0.618*0.333191908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 170 triangle
\draw (14-0, 0) node[anchor=north]{}
-- (14-0.618*0.297990948, 0) node[anchor=north]{}
-- (14-0.618*0.148996092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

\draw [white](0, 0) node[anchor=north]{}
-- (14, 0) node[anchor=north]{};
\draw (0, 0) node[anchor=north]{}
-- (14, 0) node[anchor=north]{};


% 4 4 triangle
\draw [line width=0.4mm, red](8.652480, 0) node[anchor=north]{}
-- (0, 0) node[anchor=north]{}
--(4.32624,7.49329)node[anchor=south]{}
--cycle;


\end{tikzpicture}
    \caption{$Cone(L)$ of the graph $\MM$}
    \label{fig:LM}
\end{figure}

\begin{figure}
    \centering
\begin{tikzpicture}

% 1 1 triangle
\draw (0,0) node[anchor=north]{}
-- (14,0) node[anchor=north]{}
-- (7,12.1244) node[anchor=south]{}
--cycle;

% 2 1 triangle
\draw (0,0) node[anchor=north]{}
-- (8.65248,0) node[anchor=north]{}
-- (4.32624,7.49329) node[anchor=south]{}
--cycle;

%  2 2 triangle
\draw (5.34752,0) node[anchor=north]{}
-- (14,0) node[anchor=north]{}
-- (9.67376,7.49329) node[anchor=south]{}
--cycle;

% 3 1 triangle
\draw (0,0) node[anchor=north]{}
-- (5.34752, 0) node[anchor=north]{}
-- (2.67376, 4.63111) node[anchor=south]{}
--cycle;

% 3 2 triangle
\draw (3.30495, 0) node[anchor=north]{}
-- (8.65248, 0) node[anchor=north]{}
-- (5.97871, 4.63111) node[anchor=south]{}
--cycle;

% 3 3 triangle
\draw (14-3.30495, 0) node[anchor=north]{}
-- (14-8.65248, 0) node[anchor=north]{}
-- (8.02129, 4.63111) node[anchor=south]{}
--cycle;

% 3 4 triangle
\draw (14-0,0) node[anchor=north]{}
-- (14-5.34752, 0) node[anchor=north]{}
-- (11.3262, 4.63111) node[anchor=south]{}
--cycle;

% 4 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (3.3049491155198374, 0) node[anchor=north]{}
-- (1.6524745577599187,2.862183385639525) node[anchor=south]{}
--cycle;

% 4 2 triangle
\draw (2.042570884480163, 0) node[anchor=north]{}
-- (5.34752, 0) node[anchor=north]{}
-- (3.6950454422400814, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 3 triangle
\draw (8.652480-2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-5.34752, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 4 triangle
\draw (8.652480, 0) node[anchor=north]{}
-- (8.65248-3.3049491155198374, 0) node[anchor=north]{}
-- (7.00001,2.862183385639525) node[anchor=south]{}
--cycle;

% 4 5 triangle
\draw (8.652480, 0) node[anchor=north]{}
-- (8.652480-5.34752+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814+2.042570884480163, 2.862183385639525) node[anchor=west]{}
--cycle;

% 4 6 triangle
\draw (8.652480+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-5.34752+2.042570884480163+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814+2.042570884480163+2.042570884480163, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 7 triangle
\draw (14-2.042570884480163, 0) node[anchor=north]{}
-- (14-5.34752, 0) node[anchor=north]{}
-- (10.305, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 8 triangle
\draw (14, 0) node[anchor=north]{}
-- (14-3.3049491155198374, 0) node[anchor=north]{}
-- (14-1.6524745577599187,2.862183385639525) node[anchor=south]{}
--cycle;

% 5 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (2.04257, 0) node[anchor=north]{}
-- (1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 2 triangle
\draw (1.26238, 0) node[anchor=north]{}
-- (3.30495, 0) node[anchor=north]{}
-- (2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 3 triangle
\draw (5.34752-1.26238, 0) node[anchor=north]{}
-- (5.34752-3.30495, 0) node[anchor=north]{}
-- (5.34752-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 4 triangle
\draw (5.34752, 0) node[anchor=north]{}
-- (5.34752-2.04257, 0) node[anchor=north]{}
-- (5.34752-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 5 triangle
\draw (5.97871*2-8.65248+1.26238, 0) node[anchor=north]{}
-- (5.97871*2-8.65248+3.30495, 0) node[anchor=north]{}
-- (5.97871*2-8.65248+2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 6 triangle
\draw (8.65248-1.26238, 0) node[anchor=north]{}
-- (8.65248-3.30495, 0) node[anchor=north]{}
-- (8.65248-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 7 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.65248-2.04257, 0) node[anchor=north]{}
-- (8.65248-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 8 triangle
\draw (9.67376*2-8.65248-1.26238, 0) node[anchor=north]{}
-- (9.67376*2-8.65248-3.30495, 0) node[anchor=north]{}
-- (8.41138, 1.76893) node[anchor=west]{}
--cycle;

% 5 10 triangle
\draw (8.65248+1.26238, 0) node[anchor=north]{}
-- (8.65248+3.30495, 0) node[anchor=north]{}
-- (8.65248+2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 11 triangle
\draw (14-1.26238, 0) node[anchor=north]{}
-- (14-3.30495, 0) node[anchor=north]{}
-- (14-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 12 triangle
\draw (14-0, 0) node[anchor=north]{}
-- (14-2.04257, 0) node[anchor=north]{}
-- (14-1.02129, 1.76893) node[anchor=west]{$R^m$}
--cycle;

% 6 1 triangle
\draw  (0, 0) node[anchor=north]{}
-- (1.26238, 0) node[anchor=north]{}
-- ( 0.631192, 1.09326) node[anchor=east]{$L^n$}
--cycle;

% 6 2 triangle
\draw  (0.780192, 0) node[anchor=north]{}
-- (2.04257, 0) node[anchor=north]{}
-- (1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 3 triangle
\draw  (1.6524745577599187*2-0.780192, 0) node[anchor=north]{}
-- (1.6524745577599187*2-2.04257, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 4 triangle
\draw  (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- ( 1.6524745577599187*2-0.631192, 1.09326) node[anchor=south]{}
--cycle;


% 6 5 triangle
\draw  (2.67376*2-1.6524745577599187*2+0.780192, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+2.04257, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 6 triangle
\draw  (3.6950454422400814*2-2.82276, 0) node[anchor=north]{}
-- (3.6950454422400814*2-4.08514, 0) node[anchor=north]{}
-- (3.6950454422400814*2-3.45396, 1.09326) node[anchor=south]{}
--cycle;

% 6 7 triangle
\draw  (3.6950454422400814*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (3.6950454422400814*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (3.6950454422400814*2-1.6524745577599187*2+0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 8 triangle 
\draw  (4.32624*2-2.82276, 0) node[anchor=north]{}
-- (4.32624*2-4.08514, 0) node[anchor=north]{}
-- (4.32624*2-3.45396, 1.09326) node[anchor=south]{}
--cycle;

% 6 9 triangle
\draw  (4.32624*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- ( 4.32624*2-1.6524745577599187*2+0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 10 triangle
\draw  (4.32624*2-1.6524745577599187*2+0.780192, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+2.04257, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 11 triangle
\draw  (4.32624*2-0.780192, 0) node[anchor=north]{}
-- (4.32624*2-2.04257, 0) node[anchor=north]{}
-- (4.32624*2-1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 12 triangle
\draw  (4.32624*2, 0) node[anchor=north]{}
-- (4.32624*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 13 triangle
\draw  (8.17029, 0) node[anchor=north]{}
-- (9.43267, 0) node[anchor=north]{}
-- (8.80149, 1.09326) node[anchor=south]{}
--cycle;

% 6 14 triangle
\draw  (9.91486, 0) node[anchor=north]{}
-- (8.65248, 0) node[anchor=north]{}
-- (9.28366, 1.09326) node[anchor=south]{}
--cycle;

% 6 15 triangle
\draw  (10.695,0) node[anchor=north]{}
-- (9.43267,0) node[anchor=north]{}
-- (10.0639, 1.09326) node[anchor=south]{}
--cycle;


% 6 16 triangle
\draw  (11.1772, 0) node[anchor=north]{}
-- (9.91485, 0) node[anchor=north]{}
-- (10.546, 1.09326) node[anchor=south]{}
--cycle;

% 6 17 triangle
\draw  (10.695, 0) node[anchor=north]{}
-- (11.9574, 0) node[anchor=north]{}
-- (11.3262, 1.09326) node[anchor=south]{}
--cycle;

% 6 18 triangle
\draw  (11.4752, 0) node[anchor=north]{}
-- (12.7376, 0) node[anchor=north]{}
-- (12.1064, 1.09326) node[anchor=south]{}
--cycle;

% 6 19 triangle
\draw  (13.2198, 0) node[anchor=north]{}
-- (11.9574, 0) node[anchor=north]{}
-- (12.5886, 1.09326) node[anchor=south]{}
--cycle;

% 6 20 triangle
\draw  (14, 0) node[anchor=north]{}
-- (12.7376, 0) node[anchor=north]{}
-- ( 13.3688, 1.09326) node[anchor=south]{}
--cycle;


% 7 1 triangle
\draw   (0, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 2 triangle
\draw   (0.482186, 0) node[anchor=north]{}
-- (1.26238, 0) node[anchor=north]{}
-- (0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 3 triangle
\draw   (1.02129*2-0.482186, 0) node[anchor=north]{}
-- (1.02129*2-1.26238, 0) node[anchor=north]{}
-- (1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 4 triangle
\draw   (1.02129*2, 0) node[anchor=north]{}
-- (1.02129*2-0.780194, 0) node[anchor=north]{}
-- (1.02129*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 5 triangle
\draw   (1.6524745577599187*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;


% 7 6 triangle
\draw   (1.6524745577599187*2-0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 7 triangle
\draw   (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 8 triangle
\draw   (2.67376*2-1.6524745577599187*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 9 triangle
\draw   (2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 10 triangle
\draw   (2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 11 triangle
\draw   (2.67376*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 12 triangle
\draw   (2.67376*2, 0) node[anchor=north]{}
-- (2.67376*2-0.780194, 0) node[anchor=north]{}
-- (2.67376*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 13 triangle
\draw   (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 14 triangle
\draw   (4.32624*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 15 triangle
\draw   (4.32624*2-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 16 triangle
\draw   (4.32624*2-1.6524745577599187*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 17 triangle
\draw   (4.32624*2-1.02129*2, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 18 triangle
\draw   (4.32624*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 19 triangle
\draw   (4.32624*2-0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 20 triangle
\draw   (4.32624*2, 0) node[anchor=north]{}
-- (4.32624*2-0.780194, 0) node[anchor=north]{}
-- (4.32624*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 21 triangle
\draw   (8.41138*2-4.32624*2, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.780194, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 22 triangle
\draw   (8.41138*2-4.32624*2+0.482186, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+1.26238, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 23 triangle
\draw   (7.00001*2-2.67376*2+0.482186, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.26238, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 24 triangle
\draw   (7.00001*2-2.67376*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 25 triangle
\draw   (7.00001*2-2.67376*2+1.02129*2, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.780194, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 26 triangle
\draw   (10.3971, 0) node[anchor=north]{}
-- (11.1773, 0) node[anchor=north]{}
-- (10.7872, 0.675672) node[anchor=south]{}
--cycle;


% 7 27 triangle
\draw   (11.4753, 0) node[anchor=north]{}
-- (10.6951, 0) node[anchor=north]{}
-- (11.0852, 0.675672) node[anchor=south]{}
--cycle;

% 7 28 triangle
\draw   (11.9575, 0) node[anchor=north]{}
-- (11.1773, 0) node[anchor=north]{}
-- (11.5674, 0.675672) node[anchor=south]{}
--cycle;

% 7 29 triangle
\draw   (11.3262*2-10.3971, 0) node[anchor=north]{}
-- (11.3262*2-11.1773, 0) node[anchor=north]{}
-- (11.3262*2-10.7872, 0.675672) node[anchor=south]{}
--cycle;

% 7 30 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 31 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 32 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-0.482186, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.26238, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 33 triangle
\draw   (11.3262*2-8.41138*2+4.32624*2-0.482186, 0) node[anchor=north]{}
-- (11.3262*2-8.41138*2+4.32624*2-1.26238, 0) node[anchor=north]{}
-- (11.3262*2-8.41138*2+4.32624*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;



% 8 1 triangle
\draw    (0, 0) node[anchor=north]{}
-- (0.482186, 0) node[anchor=north]{}
-- (0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 2 triangle
\draw    (0.298008, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 3 triangle
\draw    (0.964376, 0) node[anchor=north]{}
-- (0.48219, 0) node[anchor=north]{}
-- (0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 4 triangle
\draw    (1.26238, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 5 triangle
\draw    (1.07821, 0) node[anchor=north]{}
-- (1.56039, 0) node[anchor=north]{}
-- (1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 6 triangle
\draw    (1.02129*2-0.298008, 0) node[anchor=north]{}
-- (1.02129*2-0.780194, 0) node[anchor=north]{}
-- (1.02129*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 7 triangle
\draw    (1.02129*2, 0) node[anchor=north]{}
-- (1.02129*2-0.482186, 0) node[anchor=north]{}
-- (1.02129*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 8 triangle
\draw    (1.6524745577599187*2-1.02129*2+0.964376, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.48219, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 9 triangle
\draw    (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 10 triangle
\draw    (1.6524745577599187*2-1.26238+0.298008, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 11 triangle
\draw    (1.6524745577599187*2-0.298008, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 12 triangle
\draw    (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 13 triangle
\draw    (2.67376*2-1.6524745577599187*2+1.07821, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.56039, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 14 triangle
\draw    (2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 15 triangle
\draw    (2.67376*2-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 16 triangle
\draw    (2.67376*2-1.02129*2+0.964376, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.48219, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 17 triangle
\draw    (2.67376*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 19 triangle
\draw    (2.67376*2-1.26238+0.298008, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 20 triangle
\draw    (2.67376*2-0.298008, 0) node[anchor=north]{}
-- (2.67376*2-0.780194, 0) node[anchor=north]{}
-- (2.67376*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 21 triangle
\draw    (2.67376*2, 0) node[anchor=north]{}
-- (2.67376*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 22 triangle
\draw    (8.65248-2.67376*2+1.6524745577599187*2-1.07821, 0) node[anchor=north]{}
-- (8.65248-2.67376*2+1.6524745577599187*2-1.56039, 0) node[anchor=north]{}
-- (8.65248-2.67376*2+1.6524745577599187*2-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 23 triangle
\draw    (8.65248-1.6524745577599187*2, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 24 triangle
\draw    (8.65248-1.6524745577599187*2+0.298008, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 25 triangle
\draw    (8.65248-1.6524745577599187*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 26 triangle
\draw    (8.65248-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 27 triangle
\draw    (8.65248-1.6524745577599187*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 28 triangle
\draw    (8.65248-1.02129*2, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 29 triangle
\draw    (8.65248-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 30 triangle
\draw    (8.65248-1.07821, 0) node[anchor=north]{}
-- (8.65248-1.56039, 0) node[anchor=north]{}
-- (8.65248-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 31 triangle
\draw    (8.65248-1.26238, 0) node[anchor=north]{}
-- (8.65248-0.780194, 0) node[anchor=north]{}
-- (8.65248-1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 32 triangle
\draw    (8.65248-0.964376, 0) node[anchor=north]{}
-- (8.65248-0.48219, 0) node[anchor=north]{}
-- (8.65248-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 33 triangle
\draw    (8.65248-0.298008, 0) node[anchor=north]{}
-- (8.65248-0.780194, 0) node[anchor=north]{}
-- (8.65248-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 34 triangle
\draw    (8.65248, 0) node[anchor=north]{}
-- (8.17029, 0) node[anchor=north]{}
-- (8.41139, 0.417588) node[anchor=south]{}
--cycle;

% 8 35 triangle
\draw    (14-8.65248+2.67376*2-1.6524745577599187*2+1.07821, 0) node[anchor=north]{}
-- (14-8.65248+2.67376*2-1.6524745577599187*2+1.56039, 0) node[anchor=north]{}
-- (14-8.65248+2.67376*2-1.6524745577599187*2+1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 36 triangle
\draw    (14-2.67376*2, 0) node[anchor=north]{}
-- (14-2.67376*2+0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 37 triangle
\draw    (14-2.67376*2+0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 38 triangle
\draw    (14-2.67376*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 39 triangle
\draw    (14-2.67376*2+1.26238, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 40 triangle
\draw    (14-2.67376*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 41 triangle
\draw    (14-2.67376*2+1.02129*2-0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 42 triangle
\draw    (14-2.67376*2+1.02129*2, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 43 triangle
\draw    (14-2.67376*2+1.6524745577599187*2-1.07821, 0) node[anchor=north]{}
-- (14-2.67376*2+1.6524745577599187*2-1.56039, 0) node[anchor=north]{}
-- (14-2.67376*2+1.6524745577599187*2-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 44 triangle
\draw    (14-1.6524745577599187*2, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 45 triangle
\draw    (14-1.6524745577599187*2+0.298008, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 46 triangle
\draw    (14-1.6524745577599187*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 47 triangle
\draw    (14-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 48 triangle
\draw    (14-1.6524745577599187*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 49 triangle
\draw    (14-1.02129*2, 0) node[anchor=north]{}
-- (14-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (14-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 50 triangle
\draw    (14-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (14-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (14-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 51 triangle
\draw    (14-1.07821, 0) node[anchor=north]{}
-- (14-1.56039, 0) node[anchor=north]{}
-- (14-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 52 triangle
\draw    (14-1.26238, 0) node[anchor=north]{}
-- (14-0.780194, 0) node[anchor=north]{}
-- (14-1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 53 triangle
\draw    (14-0.964376, 0) node[anchor=north]{}
-- (14-0.48219, 0) node[anchor=north]{}
-- (14-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 54 triangle
\draw    (14-0.298008, 0) node[anchor=north]{}
-- (14-0.780194, 0) node[anchor=north]{}
-- (14-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 55 triangle
\draw    (14, 0) node[anchor=north]{}
-- (14-0.482186, 0) node[anchor=north]{}
-- (14-0.241094, 0.417588) node[anchor=south]{}
--cycle;


% 9 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (0.297990948, 0) node[anchor=north]{}
-- (0.148996092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 2 triangle
\draw (0.482188, 0) node[anchor=north]{}
-- (0.184197052, 0) node[anchor=north]{}
-- (0.333191908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 3 triangle
\draw  (0.298008, 0) node[anchor=north]{}
-- (0.595998948, 0) node[anchor=north]{}
-- (0.447004092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 4 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (0.482205052, 0) node[anchor=north]{}
-- (0.631199908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 5 triangle
\draw (0.964376, 0) node[anchor=north]{}
-- (0.666385052, 0) node[anchor=north]{}
-- (0.815379908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 6 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (1.078186948, 0) node[anchor=north]{}
-- (0.929192092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 7 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (0.964393052, 0) node[anchor=north]{}
-- (1.113387908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 8 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (1.078186948, 0) node[anchor=north]{}
-- (0.929192092, 0.258069384) node[anchor=south]{}
--cycle;
% 9 9 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (0.964393052, 0) node[anchor=north]{}
-- (1.113387908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 10 triangle
\draw (1.078204, 0) node[anchor=north]{}
-- (1.376194948, 0) node[anchor=north]{}
-- (1.227200092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 11 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (1.560374948, 0) node[anchor=north]{}
-- (1.411380092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 12 triangle
\draw (1.744572, 0) node[anchor=north]{}
-- (1.446581052, 0) node[anchor=north]{}
-- (1.595575908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 13 triangle
\draw (1.560392, 0) node[anchor=north]{}
-- (1.858382948, 0) node[anchor=north]{}
-- (1.709388092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 14 triangle
\draw (2.04258, 0) node[anchor=north]{}
-- (1.744589052, 0) node[anchor=north]{}
-- (1.893583908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 15 triangle
\draw (2.22674511552, 0) node[anchor=north]{}
-- (1.92875416752, 0) node[anchor=north]{}
-- (2.07774902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 16 triangle
\draw (2.04256511552, 0) node[anchor=north]{}
-- (2.34055606352, 0) node[anchor=north]{}
-- (2.19156120752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 17 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.22676216752, 0) node[anchor=north]{}
-- (2.37575702352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 18 triangle
\draw (2.04256511552, 0) node[anchor=north]{}
-- (2.34055606352, 0) node[anchor=north]{}
-- (2.19156120752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 19 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.22676216752, 0) node[anchor=north]{}
-- (2.37575702352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 20 triangle
\draw (2.34057311552, 0) node[anchor=north]{}
-- (2.63856406352, 0) node[anchor=north]{}
-- (2.48956920752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 21 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.82274406352, 0) node[anchor=north]{}
-- (2.67374920752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 22 triangle
\draw (3.00694111552, 0) node[anchor=north]{}
-- (2.70895016752, 0) node[anchor=north]{}
-- (2.85794502352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 23 triangle
\draw (2.82276111552, 0) node[anchor=north]{}
-- (3.12075206352, 0) node[anchor=north]{}
-- (2.97175720752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 24 triangle
\draw (3.30494911552, 0) node[anchor=north]{}
-- (3.00695816752, 0) node[anchor=north]{}
-- (3.15595302352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 25 triangle
\draw (3.12077488448, 0) node[anchor=north]{}
-- (3.41876583248, 0) node[anchor=north]{}
-- (3.26977097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 26 triangle
\draw (3.30494, 0) node[anchor=north]{}
-- (3.602930948, 0) node[anchor=north]{}
-- (3.453936092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 27 triangle
\draw (3.787128, 0) node[anchor=north]{}
-- (3.489137052, 0) node[anchor=north]{}
-- (3.638131908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 28 triangle
\draw (3.602948, 0) node[anchor=north]{}
-- (3.900938948, 0) node[anchor=north]{}
-- (3.751944092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 29 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (3.787145052, 0) node[anchor=north]{}
-- (3.936139908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 30 triangle
\draw (4.269316, 0) node[anchor=north]{}
-- (3.971325052, 0) node[anchor=north]{}
-- (4.120319908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 31 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (4.383126948, 0) node[anchor=north]{}
-- (4.234132092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 32 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.269333052, 0) node[anchor=north]{}
-- (4.418327908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 33 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (4.383126948, 0) node[anchor=north]{}
-- (4.234132092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 34 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.269333052, 0) node[anchor=north]{}
-- (4.418327908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 35 triangle
\draw (4.383144, 0) node[anchor=north]{}
-- (4.681134948, 0) node[anchor=north]{}
-- (4.532140092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 36 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.865314948, 0) node[anchor=north]{}
-- (4.716320092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 37 triangle
\draw (5.049512, 0) node[anchor=north]{}
-- (4.751521052, 0) node[anchor=north]{}
-- (4.900515908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 38 triangle
\draw (4.865332, 0) node[anchor=north]{}
-- (5.163322948, 0) node[anchor=north]{}
-- (5.014328092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 39 triangle
\draw (5.34752, 0) node[anchor=north]{}
-- (5.049529052, 0) node[anchor=north]{}
-- (5.198523908, 0.258069384) node[anchor=south]{}
--cycle;


% 9 40 triangle
\draw  (5.53170511552, 0) node[anchor=north]{}
-- (5.23371416752, 0) node[anchor=north]{}
-- (5.38270902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 41 triangle
\draw  (5.34753088448, 0) node[anchor=north]{}
-- (5.64552183248, 0) node[anchor=north]{}
-- (5.49652697648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 42 triangle
\draw (5.82971888448, 0) node[anchor=north]{}
-- (5.53172793648, 0) node[anchor=north]{}
-- (5.68072279248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 43 triangle
\draw (5.64553888448, 0) node[anchor=north]{}
-- (5.94352983248, 0) node[anchor=north]{}
-- (5.79453497648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 44 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (5.82973593648, 0) node[anchor=north]{}
-- (5.97873079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 45 triangle
\draw (6.31190688448, 0) node[anchor=north]{}
-- (6.01391593648, 0) node[anchor=north]{}
-- (6.16291079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 46 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (6.42571783248, 0) node[anchor=north]{}
-- (6.27672297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 47 triangle
\draw (6.60991488448, 0) node[anchor=north]{}
-- (6.31192393648, 0) node[anchor=north]{}
-- (6.46091879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 48 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (6.42571783248, 0) node[anchor=north]{}
-- (6.27672297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 49 triangle
\draw (6.60991488448, 0) node[anchor=north]{}
-- (6.31192393648, 0) node[anchor=north]{}
-- (6.46091879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 50 triangle
\draw (6.42573488448, 0) node[anchor=north]{}
-- (6.72372583248, 0) node[anchor=north]{}
-- (6.57473097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 51 triangle
\draw (6.6099, 0) node[anchor=north]{}
-- (6.907890948, 0) node[anchor=north]{}
-- (6.758896092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 52 triangle
\draw (7.092088, 0) node[anchor=north]{}
-- (6.794097052, 0) node[anchor=north]{}
-- (6.943091908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 53 triangle
\draw (6.907908, 0) node[anchor=north]{}
-- (7.205898948, 0) node[anchor=north]{}
-- (7.056904092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 54 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.092105052, 0) node[anchor=north]{}
-- (7.241099908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 55 triangle
\draw (7.574276, 0) node[anchor=north]{}
-- (7.276285052, 0) node[anchor=north]{}
-- (7.425279908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 56 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.688086948, 0) node[anchor=north]{}
-- (7.539092092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 57 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (7.574293052, 0) node[anchor=north]{}
-- (7.723287908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 58 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.688086948, 0) node[anchor=north]{}
-- (7.539092092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 59 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (7.574293052, 0) node[anchor=north]{}
-- (7.723287908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 60 triangle
\draw (7.688104, 0) node[anchor=north]{}
-- (7.986094948, 0) node[anchor=north]{}
-- (7.837100092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 61 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (8.170274948, 0) node[anchor=north]{}
-- (8.021280092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 62 triangle
\draw (8.354472, 0) node[anchor=north]{}
-- (8.056481052, 0) node[anchor=north]{}
-- (8.205475908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 63 triangle
\draw (8.170292, 0) node[anchor=north]{}
-- (8.468282948, 0) node[anchor=north]{}
-- (8.319288092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 64 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.354489052, 0) node[anchor=north]{}
-- (8.503483908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 65 triangle
\draw (8.46829488448, 0) node[anchor=north]{}
-- (8.76628583248, 0) node[anchor=north]{}
-- (8.61729097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 66 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.950470948, 0) node[anchor=north]{}
-- (8.801476092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 67 triangle
\draw (9.134668, 0) node[anchor=north]{}
-- (8.836677052, 0) node[anchor=north]{}
-- (8.985671908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 68 triangle
\draw (8.950488, 0) node[anchor=north]{}
-- (9.248478948, 0) node[anchor=north]{}
-- (9.099484092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 69 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.134685052, 0) node[anchor=north]{}
-- (9.283679908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 70 triangle
\draw (9.616856, 0) node[anchor=north]{}
-- (9.318865052, 0) node[anchor=north]{}
-- (9.467859908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 71 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.730666948, 0) node[anchor=north]{}
-- (9.581672092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 72 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (9.616873052, 0) node[anchor=north]{}
-- (9.765867908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 73 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.730666948, 0) node[anchor=north]{}
-- (9.581672092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 74 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (9.616873052, 0) node[anchor=north]{}
-- (9.765867908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 75 triangle
\draw (9.730684, 0) node[anchor=north]{}
-- (10.028674948, 0) node[anchor=north]{}
-- (9.879680092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 76 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (10.212854948, 0) node[anchor=north]{}
-- (10.063860092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 77 triangle
\draw (10.397052, 0) node[anchor=north]{}
-- (10.099061052, 0) node[anchor=north]{}
-- (10.248055908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 78 triangle
\draw (10.212872, 0) node[anchor=north]{}
-- (10.510862948, 0) node[anchor=north]{}
-- (10.361868092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 79 triangle
\draw (10.69506, 0) node[anchor=north]{}
-- (10.397069052, 0) node[anchor=north]{}
-- (10.546063908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 80 triangle
\draw (10.87922511552, 0) node[anchor=north]{}
-- (10.58123416752, 0) node[anchor=north]{}
-- (10.73022902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 81 triangle
\draw (10.69505088448, 0) node[anchor=north]{}
-- (10.99304183248, 0) node[anchor=north]{}
-- (10.84404697648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 82 triangle
\draw (11.17723888448, 0) node[anchor=north]{}
-- (10.87924793648, 0) node[anchor=north]{}
-- (11.02824279248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 83 triangle
\draw (10.99305888448, 0) node[anchor=north]{}
-- (11.29104983248, 0) node[anchor=north]{}
-- (11.14205497648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 84 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.17725593648, 0) node[anchor=north]{}
-- (11.32625079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 85 triangle
\draw (11.65942688448, 0) node[anchor=north]{}
-- (11.36143593648, 0) node[anchor=north]{}
-- (11.51043079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 86 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.77323783248, 0) node[anchor=north]{}
-- (11.62424297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 87 triangle
\draw (11.95743488448, 0) node[anchor=north]{}
-- (11.65944393648, 0) node[anchor=north]{}
-- (11.80843879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 88 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.77323783248, 0) node[anchor=north]{}
-- (11.62424297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 89 triangle
\draw (11.95743488448, 0) node[anchor=north]{}
-- (11.65944393648, 0) node[anchor=north]{}
-- (11.80843879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 90 triangle
\draw (11.77325488448, 0) node[anchor=north]{}
-- (12.07124583248, 0) node[anchor=north]{}
-- (11.92225097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 91 triangle
\draw (11.95742, 0) node[anchor=north]{}
-- (12.255410948, 0) node[anchor=north]{}
-- (12.106416092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 92 triangle
\draw (12.439608, 0) node[anchor=north]{}
-- (12.141617052, 0) node[anchor=north]{}
-- (12.290611908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 93 triangle
\draw (12.255428, 0) node[anchor=north]{}
-- (12.553418948, 0) node[anchor=north]{}
-- (12.404424092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 94 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (12.439625052, 0) node[anchor=north]{}
-- (12.588619908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 95 triangle
\draw (12.921796, 0) node[anchor=north]{}
-- (12.623805052, 0) node[anchor=north]{}
-- (12.772799908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 96 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (13.035606948, 0) node[anchor=north]{}
-- (12.886612092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 97 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (12.921813052, 0) node[anchor=north]{}
-- (13.070807908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 98 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (13.035606948, 0) node[anchor=north]{}
-- (12.886612092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 99 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (12.921813052, 0) node[anchor=north]{}
-- (13.070807908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 100 triangle
\draw (13.035624, 0) node[anchor=north]{}
-- (13.333614948, 0) node[anchor=north]{}
-- (13.184620092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 101 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (13.517794948, 0) node[anchor=north]{}
-- (13.368800092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 102 triangle
\draw (13.701992, 0) node[anchor=north]{}
-- (13.404001052, 0) node[anchor=north]{}
-- (13.552995908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 103 triangle
\draw (13.517812, 0) node[anchor=north]{}
-- (13.815802948, 0) node[anchor=north]{}
-- (13.666808092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 104 triangle
\draw (14, 0) node[anchor=north]{}
-- (13.702009052, 0) node[anchor=north]{}
-- (13.851003908, 0.258069384) node[anchor=south]{}
--cycle;


% 10 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (0.618*0.297990948, 0) node[anchor=north]{}
-- (0.618*0.148996092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 2 triangle
\draw (0.618*0.482188, 0) node[anchor=north]{}
-- (0.618*0.184197052, 0) node[anchor=north]{}
-- (0.618*0.333191908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 3 triangle
\draw (0.618*0.298008, 0) node[anchor=north]{}
-- (0.618*0.595998948, 0) node[anchor=north]{}
-- (0.618*0.447004092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 4 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*0.482205052, 0) node[anchor=north]{}
-- (0.618*0.631199908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 5 triangle
\draw (0.618*0.964376, 0) node[anchor=north]{}
-- (0.618*0.666385052, 0) node[anchor=north]{}
-- (0.618*0.815379908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 6 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*1.078186948, 0) node[anchor=north]{}
-- (0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 7 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*0.964393052, 0) node[anchor=north]{}
-- (0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 8 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*1.078186948, 0) node[anchor=north]{}
-- (0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 9 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*0.964393052, 0) node[anchor=north]{}
-- (0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 10 triangle
\draw (0.618*1.078204, 0) node[anchor=north]{}
-- (0.618*1.376194948, 0) node[anchor=north]{}
-- (0.618*1.227200092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 11 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*1.560374948, 0) node[anchor=north]{}
-- (0.618*1.411380092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 12 triangle
\draw (0.618*1.744572, 0) node[anchor=north]{}
-- (0.618*1.446581052, 0) node[anchor=north]{}
-- (0.618*1.595575908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 13 triangle
\draw (0.618*1.560392, 0) node[anchor=north]{}
-- (0.618*1.858382948, 0) node[anchor=north]{}
-- (0.618*1.709388092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 14 triangle
\draw (0.618*2.04258, 0) node[anchor=north]{}
-- (0.618*1.744589052, 0) node[anchor=north]{}
-- (0.618*1.893583908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 15 triangle
\draw (0.618*2.22674511552, 0) node[anchor=north]{}
-- (0.618*1.92875416752, 0) node[anchor=north]{}
-- (0.618*2.07774902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 16 triangle
\draw (0.618*2.04256511552, 0) node[anchor=north]{}
-- (0.618*2.34055606352, 0) node[anchor=north]{}
-- (0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 17 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.22676216752, 0) node[anchor=north]{}
-- (0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 18 triangle
\draw (0.618*2.04256511552, 0) node[anchor=north]{}
-- (0.618*2.34055606352, 0) node[anchor=north]{}
-- (0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 19 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.22676216752, 0) node[anchor=north]{}
-- (0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 20 triangle
\draw (0.618*2.34057311552, 0) node[anchor=north]{}
-- (0.618*2.63856406352, 0) node[anchor=north]{}
-- (0.618*2.48956920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;



% 10 21 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.82274406352, 0) node[anchor=north]{}
-- (0.618*2.67374920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 22 triangle
\draw (0.618*3.00694111552, 0) node[anchor=north]{}
-- (0.618*2.70895016752, 0) node[anchor=north]{}
-- (0.618*2.85794502352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 23 triangle
\draw (0.618*2.82276111552, 0) node[anchor=north]{}
-- (0.618*3.12075206352, 0) node[anchor=north]{}
-- (0.618*2.97175720752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 24 triangle
\draw (0.618*3.30494911552, 0) node[anchor=north]{}
-- (0.618*3.00695816752, 0) node[anchor=north]{}
-- (0.618*3.15595302352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 25 triangle
\draw (0.618*3.12077488448, 0) node[anchor=north]{}
-- (0.618*3.41876583248, 0) node[anchor=north]{}
-- (0.618*3.26977097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 26 triangle
\draw (0.618*3.30494, 0) node[anchor=north]{}
-- (0.618*3.602930948, 0) node[anchor=north]{}
-- (0.618*3.453936092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 27 triangle
\draw (0.618*3.787128, 0) node[anchor=north]{}
-- (0.618*3.489137052, 0) node[anchor=north]{}
-- (0.618*3.638131908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 28 triangle
\draw (0.618*3.602948, 0) node[anchor=north]{}
-- (0.618*3.900938948, 0) node[anchor=north]{}
-- (0.618*3.751944092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 29 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*3.787145052, 0) node[anchor=north]{}
-- (0.618*3.936139908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 30 triangle
\draw (0.618*4.269316, 0) node[anchor=north]{}
-- (0.618*3.971325052, 0) node[anchor=north]{}
-- (0.618*4.120319908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 31 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*4.383126948, 0) node[anchor=north]{}
-- (0.618*4.234132092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 32 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.269333052, 0) node[anchor=north]{}
-- (0.618*4.418327908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 33 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*4.383126948, 0) node[anchor=north]{}
-- (0.618*4.234132092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 34 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.269333052, 0) node[anchor=north]{}
-- (0.618*4.418327908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 35 triangle
\draw (0.618*4.383144, 0) node[anchor=north]{}
-- (0.618*4.681134948, 0) node[anchor=north]{}
-- (0.618*4.532140092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 36 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.865314948, 0) node[anchor=north]{}
-- (0.618*4.716320092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 37 triangle
\draw (0.618*5.049512, 0) node[anchor=north]{}
-- (0.618*4.751521052, 0) node[anchor=north]{}
-- (0.618*4.900515908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 38 triangle
\draw (0.618*4.865332, 0) node[anchor=north]{}
-- (0.618*5.163322948, 0) node[anchor=north]{}
-- (0.618*5.014328092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 39 triangle
\draw (0.618*5.34752, 0) node[anchor=north]{}
-- (0.618*5.049529052, 0) node[anchor=north]{}
-- (0.618*5.198523908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 40 triangle
\draw (0.618*5.53170511552, 0) node[anchor=north]{}
-- (0.618*5.23371416752, 0) node[anchor=north]{}
-- (0.618*5.38270902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 41 triangle
\draw(0.618*5.34753088448, 0) node[anchor=north]{}
-- (0.618*5.64552183248, 0) node[anchor=north]{}
-- (0.618*5.49652697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 42 triangle
\draw (0.618*5.82971888448, 0) node[anchor=north]{}
-- (0.618*5.53172793648, 0) node[anchor=north]{}
-- (0.618*5.68072279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 43 triangle
\draw (0.618*5.64553888448, 0) node[anchor=north]{}
-- (0.618*5.94352983248, 0) node[anchor=north]{}
-- (0.618*5.79453497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 44 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*5.82973593648, 0) node[anchor=north]{}
-- (0.618*5.97873079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 45 triangle
\draw (0.618*6.31190688448, 0) node[anchor=north]{}
-- (0.618*6.01391593648, 0) node[anchor=north]{}
-- (0.618*6.16291079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 46 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*6.42571783248, 0) node[anchor=north]{}
-- (0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 47 triangle
\draw (0.618*6.60991488448, 0) node[anchor=north]{}
-- (0.618*6.31192393648, 0) node[anchor=north]{}
-- (0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 48 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*6.42571783248, 0) node[anchor=north]{}
-- (0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 49 triangle
\draw (0.618*6.60991488448, 0) node[anchor=north]{}
-- (0.618*6.31192393648, 0) node[anchor=north]{}
-- (0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 50 triangle
\draw (0.618*6.42573488448, 0) node[anchor=north]{}
-- (0.618*6.72372583248, 0) node[anchor=north]{}
-- (0.618*6.57473097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 51 triangle
\draw (0.618*6.6099, 0) node[anchor=north]{}
-- (0.618*6.907890948, 0) node[anchor=north]{}
-- (0.618*6.758896092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 52 triangle
\draw (0.618*7.092088, 0) node[anchor=north]{}
-- (0.618*6.794097052, 0) node[anchor=north]{}
-- (0.618*6.943091908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 53 triangle
\draw (0.618*6.907908, 0) node[anchor=north]{}
-- (0.618*7.205898948, 0) node[anchor=north]{}
-- (0.618*7.056904092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 54 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.092105052, 0) node[anchor=north]{}
-- (0.618*7.241099908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 55 triangle
\draw (0.618*7.574276, 0) node[anchor=north]{}
-- (0.618*7.276285052, 0) node[anchor=north]{}
-- (0.618*7.425279908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 56 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.688086948, 0) node[anchor=north]{}
-- (0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 57 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*7.574293052, 0) node[anchor=north]{}
-- (0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 58 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.688086948, 0) node[anchor=north]{}
-- (0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 59 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*7.574293052, 0) node[anchor=north]{}
-- (0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 60 triangle
\draw (0.618*7.688104, 0) node[anchor=north]{}
-- (0.618*7.986094948, 0) node[anchor=north]{}
-- (0.618*7.837100092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 61 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*8.170274948, 0) node[anchor=north]{}
-- (0.618*8.021280092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 62 triangle
\draw (0.618*8.354472, 0) node[anchor=north]{}
-- (0.618*8.056481052, 0) node[anchor=north]{}
-- (0.618*8.205475908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 63 triangle
\draw (0.618*8.170292, 0) node[anchor=north]{}
-- (0.618*8.468282948, 0) node[anchor=north]{}
-- (0.618*8.319288092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 64 triangle
\draw (0.618*8.65248, 0) node[anchor=north]{}
-- (0.618*8.354489052, 0) node[anchor=north]{}
-- (0.618*8.503483908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 65 triangle
\draw (0.618*8.46829488448, 0) node[anchor=north]{}
-- (0.618*8.76628583248, 0) node[anchor=north]{}
-- (0.618*8.61729097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 66 triangle
\draw (0.618*8.65248, 0) node[anchor=north]{}
-- (0.618*8.950470948, 0) node[anchor=north]{}
-- (0.618*8.801476092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 67 triangle
\draw (0.618*9.134668, 0) node[anchor=north]{}
-- (0.618*8.836677052, 0) node[anchor=north]{}
-- (0.618*8.985671908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 68 triangle
\draw (0.618*8.950488, 0) node[anchor=north]{}
-- (0.618*9.248478948, 0) node[anchor=north]{}
-- (0.618*9.099484092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 69 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.134685052, 0) node[anchor=north]{}
-- (0.618*9.283679908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 70 triangle
\draw (0.618*9.616856, 0) node[anchor=north]{}
-- (0.618*9.318865052, 0) node[anchor=north]{}
-- (0.618*9.467859908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 71 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.730666948, 0) node[anchor=north]{}
-- (0.618*9.581672092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 72 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*9.616873052, 0) node[anchor=north]{}
-- (0.618*9.765867908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 73 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.730666948, 0) node[anchor=north]{}
-- (0.618*9.581672092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 74 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*9.616873052, 0) node[anchor=north]{}
-- (0.618*9.765867908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 75 triangle
\draw (0.618*9.730684, 0) node[anchor=north]{}
-- (0.618*10.028674948, 0) node[anchor=north]{}
-- (0.618*9.879680092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 76 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*10.212854948, 0) node[anchor=north]{}
-- (0.618*10.063860092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 77 triangle
\draw (0.618*10.397052, 0) node[anchor=north]{}
-- (0.618*10.099061052, 0) node[anchor=north]{}
-- (0.618*10.248055908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 78 triangle
\draw (0.618*10.212872, 0) node[anchor=north]{}
-- (0.618*10.510862948, 0) node[anchor=north]{}
-- (0.618*10.361868092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 79 triangle
\draw (0.618*10.69506, 0) node[anchor=north]{}
-- (0.618*10.397069052, 0) node[anchor=north]{}
-- (0.618*10.546063908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 80 triangle
\draw (0.618*10.87922511552, 0) node[anchor=north]{}
-- (0.618*10.58123416752, 0) node[anchor=north]{}
-- (0.618*10.73022902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 81 triangle
\draw (0.618*10.69505088448, 0) node[anchor=north]{}
-- (0.618*10.99304183248, 0) node[anchor=north]{}
-- (0.618*10.84404697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 82 triangle
\draw (0.618*11.17723888448, 0) node[anchor=north]{}
-- (0.618*10.87924793648, 0) node[anchor=north]{}
-- (0.618*11.02824279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 83 triangle
\draw (0.618*10.99305888448, 0) node[anchor=north]{}
-- (0.618*11.29104983248, 0) node[anchor=north]{}
-- (0.618*11.14205497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 84 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.17725593648, 0) node[anchor=north]{}
-- (0.618*11.32625079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 85 triangle
\draw (0.618*11.65942688448, 0) node[anchor=north]{}
-- (0.618*11.36143593648, 0) node[anchor=north]{}
-- (0.618*11.51043079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 86 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.77323783248, 0) node[anchor=north]{}
-- (0.618*11.62424297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 87 triangle
\draw (0.618*11.95743488448, 0) node[anchor=north]{}
-- (0.618*11.65944393648, 0) node[anchor=north]{}
-- (0.618*11.80843879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 88 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.77323783248, 0) node[anchor=north]{}
-- (0.618*11.62424297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 89 triangle
\draw (0.618*11.95743488448, 0) node[anchor=north]{}
-- (0.618*11.65944393648, 0) node[anchor=north]{}
-- (0.618*11.80843879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 90 triangle
\draw (0.618*11.77325488448, 0) node[anchor=north]{}
-- (0.618*12.07124583248, 0) node[anchor=north]{}
-- (0.618*11.92225097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 91 triangle
\draw (0.618*11.95742, 0) node[anchor=north]{}
-- (0.618*12.255410948, 0) node[anchor=north]{}
-- (0.618*12.106416092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 92 triangle
\draw (0.618*12.439608, 0) node[anchor=north]{}
-- (0.618*12.141617052, 0) node[anchor=north]{}
-- (0.618*12.290611908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 93 triangle
\draw (0.618*12.255428, 0) node[anchor=north]{}
-- (0.618*12.553418948, 0) node[anchor=north]{}
-- (0.618*12.404424092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 94 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*12.439625052, 0) node[anchor=north]{}
-- (0.618*12.588619908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 95 triangle
\draw (0.618*12.921796, 0) node[anchor=north]{}
-- (0.618*12.623805052, 0) node[anchor=north]{}
-- (0.618*12.772799908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 96 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*13.035606948, 0) node[anchor=north]{}
-- (0.618*12.886612092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 97 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*12.921813052, 0) node[anchor=north]{}
-- (0.618*13.070807908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 98 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*13.035606948, 0) node[anchor=north]{}
-- (0.618*12.886612092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 99 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*12.921813052, 0) node[anchor=north]{}
-- (0.618*13.070807908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 100 triangle
\draw (0.618*13.035624, 0) node[anchor=north]{}
-- (0.618*13.333614948, 0) node[anchor=north]{}
-- (0.618*13.184620092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 101 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*13.517794948, 0) node[anchor=north]{}
-- (0.618*13.368800092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 102 triangle
\draw (0.618*13.701992, 0) node[anchor=north]{}
-- (0.618*13.404001052, 0) node[anchor=north]{}
-- (0.618*13.552995908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 103 triangle
\draw (0.618*13.517812, 0) node[anchor=north]{}
-- (0.618*13.815802948, 0) node[anchor=north]{}
-- (0.618*13.666808092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 104 triangle
\draw (0.618*14, 0) node[anchor=north]{}
-- (0.618*13.702009052, 0) node[anchor=north]{}
-- (0.618*13.851003908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 105 triangle
\draw (14-0.618*8.46829488448, 0) node[anchor=north]{}
-- (14-0.618*8.76628583248, 0) node[anchor=north]{}
-- (14-0.618*8.61729097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 106 triangle
\draw (14-0.618*8.65248, 0) node[anchor=north]{}
-- (14-0.618*8.354489052, 0) node[anchor=north]{}
-- (14-0.618*8.503483908, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 107 triangle
\draw (14-0.618*8.170292, 0) node[anchor=north]{}
-- (14-0.618*8.468282948, 0) node[anchor=north]{}
-- (14-0.618*8.319288092, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 108 triangle
\draw (14-0.618*8.354472, 0) node[anchor=north]{}
-- (14-0.618*8.056481052, 0) node[anchor=north]{}
-- (14-0.618*8.205475908, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 109 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*8.170274948, 0) node[anchor=north]{}
-- (14-0.618*8.021280092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 110 triangle
\draw (14-0.618*7.688104, 0) node[anchor=north]{}
-- (14-0.618*7.986094948, 0) node[anchor=north]{}
-- (14-0.618*7.837100092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 111 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*7.574293052, 0) node[anchor=north]{}
-- (14-0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 112 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.688086948, 0) node[anchor=north]{}
-- (14-0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 113 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*7.574293052, 0) node[anchor=north]{}
-- (14-0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 114 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.688086948, 0) node[anchor=north]{}
-- (14-0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 115 triangle
\draw (14-0.618*7.574276, 0) node[anchor=north]{}
-- (14-0.618*7.276285052, 0) node[anchor=north]{}
-- (14-0.618*7.425279908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 116 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.092105052, 0) node[anchor=north]{}
-- (14-0.618*7.241099908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 117 triangle
\draw (14-0.618*6.907908, 0) node[anchor=north]{}
-- (14-0.618*7.205898948, 0) node[anchor=north]{}
-- (14-0.618*7.056904092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 118 triangle
\draw (14-0.618*7.092088, 0) node[anchor=north]{}
-- (14-0.618*6.794097052, 0) node[anchor=north]{}
-- (14-0.618*6.943091908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 119 triangle
\draw (14-0.618*6.6099, 0) node[anchor=north]{}
-- (14-0.618*6.907890948, 0) node[anchor=north]{}
-- (14-0.618*6.758896092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 120 triangle
\draw (14-0.618*6.42573488448, 0) node[anchor=north]{}
-- (14-0.618*6.72372583248, 0) node[anchor=north]{}
-- (14-0.618*6.57473097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 121 triangle
\draw (14-0.618*6.60991488448, 0) node[anchor=north]{}
-- (14-0.618*6.31192393648, 0) node[anchor=north]{}
-- (14-0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 122 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*6.42571783248, 0) node[anchor=north]{}
-- (14-0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 123 triangle
\draw (14-0.618*6.60991488448, 0) node[anchor=north]{}
-- (14-0.618*6.31192393648, 0) node[anchor=north]{}
-- (14-0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 124 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*6.42571783248, 0) node[anchor=north]{}
-- (14-0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 125 triangle
\draw (14-0.618*6.31190688448, 0) node[anchor=north]{}
-- (14-0.618*6.01391593648, 0) node[anchor=north]{}
-- (14-0.618*6.16291079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 126 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*5.82973593648, 0) node[anchor=north]{}
-- (14-0.618*5.97873079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 127 triangle
\draw (14-0.618*5.64553888448, 0) node[anchor=north]{}
-- (14-0.618*5.94352983248, 0) node[anchor=north]{}
-- (14-0.618*5.79453497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 129 triangle
\draw (14-0.618*5.82971888448, 0) node[anchor=north]{}
-- (14-0.618*5.53172793648, 0) node[anchor=north]{}
-- (14-0.618*5.68072279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 130 triangle
\draw (14-0.618*5.34753088448, 0) node[anchor=north]{}
-- (14-0.618*5.64552183248, 0) node[anchor=north]{}
-- (14-0.618*5.49652697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 131 triangle
\draw (10.58344323860064, 0) node[anchor=north]{}
-- (10.76760843360064, 0) node[anchor=north]{}
-- (10.67540780960064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 132 triangle
\draw (10.69723824, 0) node[anchor=north]{}
-- (10.881403435, 0) node[anchor=north]{}
-- (10.789202811, 0.159411184) node[anchor=south]{}
--cycle;

% 10 133 triangle
\draw (10.992790024, 0) node[anchor=north]{}
-- (10.808623829, 0) node[anchor=north]{}
-- (10.901824453, 0.159411184) node[anchor=south]{}
--cycle;

% 10 134 triangle
\draw (10.881158584, 0) node[anchor=north]{}
-- (11.065323779, 0) node[anchor=north]{}
-- (10.973123155, 0.159411184) node[anchor=south]{}
--cycle;

% 10 135 triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (10.992785573, 0) node[anchor=north]{}
-- (11.085986197, 0.159411184) node[anchor=south]{}
--cycle;

% 10 136 triangle
\draw (11.290763008, 0) node[anchor=north]{}
-- (11.106596813, 0) node[anchor=north]{}
-- (11.199797437, 0.159411184) node[anchor=south]{}
--cycle;

% 10 137triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (11.361117963, 0) node[anchor=north]{}
-- (11.268917339, 0.159411184) node[anchor=south]{}
--cycle;

% 10 138 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.290749757, 0) node[anchor=north]{}
-- (11.383950381, 0.159411184) node[anchor=south]{}
--cycle;

% 10 139 triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (11.361117963, 0) node[anchor=north]{}
-- (11.268917339, 0.159411184) node[anchor=south]{}
--cycle;

% 10 140 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.290749757, 0) node[anchor=north]{}
-- (11.383950381, 0.159411184) node[anchor=south]{}
--cycle;

% 10 141 triangle
\draw (11.360747312, 0) node[anchor=north]{}
-- (11.544912507, 0) node[anchor=north]{}
-- (11.452711883, 0.159411184) node[anchor=south]{}
--cycle;

% 10 142 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.659081147, 0) node[anchor=north]{}
-- (11.566880523, 0.159411184) node[anchor=south]{}
--cycle;

% 10 143 triangle
\draw (11.773610936, 0) node[anchor=north]{}
-- (11.589444741, 0) node[anchor=north]{}
-- (11.682645365, 0.159411184) node[anchor=south]{}
--cycle;

% 10 144 triangle
\draw (11.659784096, 0) node[anchor=north]{}
-- (11.843950291, 0) node[anchor=north]{}
-- (11.751749667, 0.159411184) node[anchor=south]{}
--cycle;

% 10 145 triangle
\draw (11.95774808, 0) node[anchor=north]{}
-- (11.773581885, 0) node[anchor=north]{}
-- (11.866782509, 0.159411184) node[anchor=south]{}
--cycle;

% 10 146 triangle
\draw (12.07189538160064, 0) node[anchor=north]{}
-- (11.88772918660064, 0) node[anchor=north]{}
-- (11.98092981060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 147 triangle
\draw (11.95772088960064, 0) node[anchor=north]{}
-- (12.14288608460064, 0) node[anchor=north]{}
-- (12.04968546060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 148 triangle
\draw (12.25456208460064, 0) node[anchor=north]{}
-- (12.07039588960064, 0) node[anchor=north]{}
-- (12.16359651360064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 149 triangle
\draw (12.14170988960064, 0) node[anchor=north]{}
-- (12.32687508460064, 0) node[anchor=north]{}
-- (12.23367446060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 150 triangle
\draw (12.43971757660064, 0) node[anchor=north]{}
-- (12.25455138160064, 0) node[anchor=north]{}
-- (12.34775200560064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 151 triangle
\draw (14-0.618*2.34057311552, 0) node[anchor=north]{}
-- (14-0.618*2.63856406352, 0) node[anchor=north]{}
-- (14-0.618*2.48956920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 152 triangle
\draw (14-0.618*2.52475311552, 0) node[anchor=north]{}
-- (14-0.618*2.22676216752, 0) node[anchor=north]{}
-- (14-0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 153 triangle
\draw (14-0.618*2.04256511552, 0) node[anchor=north]{}
-- (14-0.618*2.34055606352, 0) node[anchor=north]{}
-- (14-0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 154 triangle
\draw (14-0.618*2.52475311552, 0) node[anchor=north]{}
-- (14-0.618*2.22676216752, 0) node[anchor=north]{}
-- (14-0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 155 triangle
\draw (14-0.618*2.04256511552, 0) node[anchor=north]{}
-- (14-0.618*2.34055606352, 0) node[anchor=north]{}
-- (14-0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 156 triangle
\draw (14-0.618*2.22674511552, 0) node[anchor=north]{}
-- (14-0.618*1.92875416752, 0) node[anchor=north]{}
-- (14-0.618*2.07774902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 157 triangle
\draw (14-0.618*2.04258, 0) node[anchor=north]{}
-- (14-0.618*1.744589052, 0) node[anchor=north]{}
-- (14-0.618*1.893583908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 158 triangle
\draw (14-0.618*1.560392, 0) node[anchor=north]{}
-- (14-0.618*1.858382948, 0) node[anchor=north]{}
-- (14-0.618*1.709388092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 159 triangle
\draw (14-0.618*1.744572, 0) node[anchor=north]{}
-- (14-0.618*1.446581052, 0) node[anchor=north]{}
-- (14-0.618*1.595575908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 160 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*1.560374948, 0) node[anchor=north]{}
-- (14-0.618*1.411380092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 161 triangle
\draw (14-0.618*1.078204, 0) node[anchor=north]{}
-- (14-0.618*1.376194948, 0) node[anchor=north]{}
-- (14-0.618*1.227200092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 162 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*0.964393052, 0) node[anchor=north]{}
-- (14-0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 163 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*1.078186948, 0) node[anchor=north]{}
-- (14-0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 164 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*0.964393052, 0) node[anchor=north]{}
-- (14-0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 165 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*1.078186948, 0) node[anchor=north]{}
-- (14-0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 166 triangle
\draw (14-0.618*0.964376, 0) node[anchor=north]{}
-- (14-0.618*0.666385052, 0) node[anchor=north]{}
-- (14-0.618*0.815379908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 167 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*0.482205052, 0) node[anchor=north]{}
-- (14-0.618*0.631199908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 168 triangle
\draw (14-0.618*0.298008, 0) node[anchor=north]{}
-- (14-0.618*0.595998948, 0) node[anchor=north]{}
-- (14-0.618*0.447004092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 169 triangle
\draw (14-0.618*0.482188, 0) node[anchor=north]{}
-- (14-0.618*0.184197052, 0) node[anchor=north]{}
-- (14-0.618*0.333191908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 170 triangle
\draw (14-0, 0) node[anchor=north]{}
-- (14-0.618*0.297990948, 0) node[anchor=north]{}
-- (14-0.618*0.148996092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

\draw [white](0, 0) node[anchor=north]{}
-- (14, 0) node[anchor=north]{};
\draw (0, 0) node[anchor=north]{}
-- (14, 0) node[anchor=north]{};



% blue triangle
\draw [line width=0.4mm, blue]( 0.631192, 1.09326) node[anchor=north]{}
-- (7,12.1244) node[anchor=north]{}
-- (14-1.02129, 1.76893) node[anchor=west]{};

% green triangle
\draw [line width=0.4mm, red]
(8.652480, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814+2.042570884480163, 2.862183385639525) node[anchor=west]{}
-- (8.652480-5.34752+2.042570884480163, 0) node[anchor=north]{}
;
\end{tikzpicture}

    \caption{The graph $\MM$ with the $L^{-n}R^m$ code and $Cone(LR^2)$ highlighted}
    \label{fig:LRjM}
\end{figure}

\begin{figure}
    \centering
\begin{tikzpicture}

% 1 1 triangle
\draw (0,0) node[anchor=north]{}
-- (14,0) node[anchor=north]{}
-- (7,12.1244) node[anchor=south]{}
--cycle;

% 2 1 triangle
\draw (0,0) node[anchor=north]{}
-- (8.65248,0) node[anchor=north]{}
-- (4.32624,7.49329) node[anchor=south]{}
--cycle;

%  2 2 triangle
\draw (5.34752,0) node[anchor=north]{}
-- (14,0) node[anchor=north]{}
-- (9.67376,7.49329) node[anchor=south]{}
--cycle;

% 3 1 triangle
\draw (0,0) node[anchor=north]{}
-- (5.34752, 0) node[anchor=north]{}
-- (2.67376, 4.63111) node[anchor=south]{}
--cycle;

% 3 2 triangle
\draw (3.30495, 0) node[anchor=north]{}
-- (8.65248, 0) node[anchor=north]{}
-- (5.97871, 4.63111) node[anchor=south]{}
--cycle;

% 3 3 triangle
\draw (14-3.30495, 0) node[anchor=north]{}
-- (14-8.65248, 0) node[anchor=north]{}
-- (8.02129, 4.63111) node[anchor=south]{}
--cycle;

% 3 4 triangle
\draw (14-0,0) node[anchor=north]{}
-- (14-5.34752, 0) node[anchor=north]{}
-- (11.3262, 4.63111) node[anchor=south]{}
--cycle;

% 4 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (3.3049491155198374, 0) node[anchor=north]{}
-- (1.6524745577599187,2.862183385639525) node[anchor=south]{}
--cycle;

% 4 2 triangle
\draw (2.042570884480163, 0) node[anchor=north]{}
-- (5.34752, 0) node[anchor=north]{}
-- (3.6950454422400814, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 3 triangle
\draw (8.652480-2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-5.34752, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814, 2.862183385639525) node[anchor=east][line width=0.4mm]{$A_1$}
--cycle;

% 4 4 triangle
\draw (8.652480, 0) node[anchor=north]{}
-- (8.65248-3.3049491155198374, 0) node[anchor=north]{}
-- (7.00001,2.862183385639525) node[anchor=south]{}
--cycle;

% 4 5 triangle
\draw (8.652480, 0) node[anchor=north]{}
-- (8.652480-5.34752+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814+2.042570884480163, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 6 triangle
\draw (8.652480+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-5.34752+2.042570884480163+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814+2.042570884480163+2.042570884480163, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 7 triangle
\draw (14-2.042570884480163, 0) node[anchor=north]{}
-- (14-5.34752, 0) node[anchor=north]{}
-- (10.305, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 8 triangle
\draw (14, 0) node[anchor=north]{}
-- (14-3.3049491155198374, 0) node[anchor=north]{}
-- (14-1.6524745577599187,2.862183385639525) node[anchor=east][line width=0.4mm]{$A_5$}
--cycle;

% 5 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (2.04257, 0) node[anchor=north]{}
-- (1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 2 triangle
\draw (1.26238, 0) node[anchor=north]{}
-- (3.30495, 0) node[anchor=north]{}
-- (2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 3 triangle
\draw (5.34752-1.26238, 0) node[anchor=north]{}
-- (5.34752-3.30495, 0) node[anchor=north]{}
-- (5.34752-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 4 triangle
\draw (5.34752, 0) node[anchor=north]{}
-- (5.34752-2.04257, 0) node[anchor=north]{}
-- (5.34752-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 5 triangle
\draw (5.97871*2-8.65248+1.26238, 0) node[anchor=north]{}
-- (5.97871*2-8.65248+3.30495, 0) node[anchor=north]{}
-- (5.97871*2-8.65248+2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 6 triangle
\draw (8.65248-1.26238, 0) node[anchor=north]{}
-- (8.65248-3.30495, 0) node[anchor=north]{}
-- (8.65248-2.28366, 1.76893) node[anchor=east][line width=0.4mm]{$A_2$}
--cycle;

% 5 7 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.65248-2.04257, 0) node[anchor=north]{}
-- (8.65248-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 8 triangle
\draw (9.67376*2-8.65248-1.26238, 0) node[anchor=north]{}
-- (9.67376*2-8.65248-3.30495, 0) node[anchor=north]{}
-- (8.41138, 1.76893) node[anchor=east][line width=0.4mm]{$A_4$}
--cycle;

% 5 10 triangle
\draw (8.65248+1.26238, 0) node[anchor=north]{}
-- (8.65248+3.30495, 0) node[anchor=north]{}
-- (8.65248+2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 11 triangle
\draw (14-1.26238, 0) node[anchor=north]{}
-- (14-3.30495, 0) node[anchor=north]{}
-- (14-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 12 triangle
\draw (14-0, 0) node[anchor=north]{}
-- (14-2.04257, 0) node[anchor=north]{}
-- (14-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 6 1 triangle
\draw  (0, 0) node[anchor=north]{}
-- (1.26238, 0) node[anchor=north]{}
-- ( 0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 2 triangle
\draw  (0.780192, 0) node[anchor=north]{}
-- (2.04257, 0) node[anchor=north]{}
-- (1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 3 triangle
\draw  (1.6524745577599187*2-0.780192, 0) node[anchor=north]{}
-- (1.6524745577599187*2-2.04257, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 4 triangle
\draw  (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- ( 1.6524745577599187*2-0.631192, 1.09326) node[anchor=south]{}
--cycle;


% 6 5 triangle
\draw  (2.67376*2-1.6524745577599187*2+0.780192, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+2.04257, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 6 triangle
\draw  (3.6950454422400814*2-2.82276, 0) node[anchor=north]{}
-- (3.6950454422400814*2-4.08514, 0) node[anchor=north]{}
-- (3.6950454422400814*2-3.45396, 1.09326) node[anchor=south]{}
--cycle;

% 6 7 triangle
\draw  (3.6950454422400814*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (3.6950454422400814*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (3.6950454422400814*2-1.6524745577599187*2+0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 8 triangle 
\draw  (4.32624*2-2.82276, 0) node[anchor=north]{}
-- (4.32624*2-4.08514, 0) node[anchor=north]{}
-- (4.32624*2-3.45396, 1.09326) node[anchor=south]{}
--cycle;

% 6 9 triangle
\draw  (4.32624*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- ( 4.32624*2-1.6524745577599187*2+0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 10 triangle
\draw  (4.32624*2-1.6524745577599187*2+0.780192, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+2.04257, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 11 triangle
\draw  (4.32624*2-0.780192, 0) node[anchor=north]{}
-- (4.32624*2-2.04257, 0) node[anchor=north]{}
-- (4.32624*2-1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 12 triangle
\draw  (4.32624*2, 0) node[anchor=north]{}
-- (4.32624*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-0.631192, 1.09326) node[anchor=east][line width=0.4mm]{$A_3$}
--cycle;

% 6 13 triangle
\draw  (8.17029, 0) node[anchor=north]{}
-- (9.43267, 0) node[anchor=north]{}
-- (8.80149, 1.09326) node[anchor=south]{}
--cycle;

% 6 14 triangle
\draw  (9.91486, 0) node[anchor=north]{}
-- (8.65248, 0) node[anchor=north]{}
-- (9.28366, 1.09326) node[anchor=south]{}
--cycle;

% 6 15 triangle
\draw  (10.695,0) node[anchor=north]{}
-- (9.43267,0) node[anchor=north]{}
-- (10.0639, 1.09326) node[anchor=south]{}
--cycle;


% 6 16 triangle
\draw  (11.1772, 0) node[anchor=north]{}
-- (9.91485, 0) node[anchor=north]{}
-- (10.546, 1.09326) node[anchor=south]{}
--cycle;

% 6 17 triangle
\draw  (10.695, 0) node[anchor=north]{}
-- (11.9574, 0) node[anchor=north]{}
-- (11.3262, 1.09326) node[anchor=south]{}
--cycle;

% 6 18 triangle
\draw  (11.4752, 0) node[anchor=north]{}
-- (12.7376, 0) node[anchor=north]{}
-- (12.1064, 1.09326) node[anchor=south]{}
--cycle;

% 6 19 triangle
\draw  (13.2198, 0) node[anchor=north]{}
-- (11.9574, 0) node[anchor=north]{}
-- (12.5886, 1.09326) node[anchor=south]{}
--cycle;

% 6 20 triangle
\draw  (14, 0) node[anchor=north]{}
-- (12.7376, 0) node[anchor=north]{}
-- ( 13.3688, 1.09326) node[anchor=south]{}
--cycle;




% 7 1 triangle
\draw   (0, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 2 triangle
\draw   (0.482186, 0) node[anchor=north]{}
-- (1.26238, 0) node[anchor=north]{}
-- (0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 3 triangle
\draw   (1.02129*2-0.482186, 0) node[anchor=north]{}
-- (1.02129*2-1.26238, 0) node[anchor=north]{}
-- (1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 4 triangle
\draw   (1.02129*2, 0) node[anchor=north]{}
-- (1.02129*2-0.780194, 0) node[anchor=north]{}
-- (1.02129*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 5 triangle
\draw   (1.6524745577599187*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;


% 7 6 triangle
\draw   (1.6524745577599187*2-0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 7 triangle
\draw   (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 8 triangle
\draw   (2.67376*2-1.6524745577599187*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 9 triangle
\draw   (2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 10 triangle
\draw   (2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 11 triangle
\draw   (2.67376*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 12 triangle
\draw   (2.67376*2, 0) node[anchor=north]{}
-- (2.67376*2-0.780194, 0) node[anchor=north]{}
-- (2.67376*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 13 triangle
\draw   (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 14 triangle
\draw   (4.32624*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 15 triangle
\draw   (4.32624*2-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 16 triangle
\draw   (4.32624*2-1.6524745577599187*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 17 triangle
\draw   (4.32624*2-1.02129*2, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 18 triangle
\draw   (4.32624*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 19 triangle
\draw   (4.32624*2-0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 20 triangle
\draw   (4.32624*2, 0) node[anchor=north]{}
-- (4.32624*2-0.780194, 0) node[anchor=north]{}
-- (4.32624*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 21 triangle
\draw   (8.41138*2-4.32624*2, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.780194, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 22 triangle
\draw   (8.41138*2-4.32624*2+0.482186, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+1.26238, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 23 triangle
\draw   (7.00001*2-2.67376*2+0.482186, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.26238, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 24 triangle
\draw   (7.00001*2-2.67376*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 25 triangle
\draw   (7.00001*2-2.67376*2+1.02129*2, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.780194, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 26 triangle
\draw   (10.3971, 0) node[anchor=north]{}
-- (11.1773, 0) node[anchor=north]{}
-- (10.7872, 0.675672) node[anchor=south]{}
--cycle;


% 7 27 triangle
\draw   (11.4753, 0) node[anchor=north]{}
-- (10.6951, 0) node[anchor=north]{}
-- (11.0852, 0.675672) node[anchor=south]{}
--cycle;

% 7 28 triangle
\draw   (11.9575, 0) node[anchor=north]{}
-- (11.1773, 0) node[anchor=north]{}
-- (11.5674, 0.675672) node[anchor=south]{}
--cycle;

% 7 29 triangle
\draw   (11.3262*2-10.3971, 0) node[anchor=north]{}
-- (11.3262*2-11.1773, 0) node[anchor=north]{}
-- (11.3262*2-10.7872, 0.675672) node[anchor=south]{}
--cycle;

% 7 30 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 31 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 32 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-0.482186, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.26238, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 33 triangle
\draw   (11.3262*2-8.41138*2+4.32624*2-0.482186, 0) node[anchor=north]{}
-- (11.3262*2-8.41138*2+4.32624*2-1.26238, 0) node[anchor=north]{}
-- (11.3262*2-8.41138*2+4.32624*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;



% 8 1 triangle
\draw    (0, 0) node[anchor=north]{}
-- (0.482186, 0) node[anchor=north]{}
-- (0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 2 triangle
\draw    (0.298008, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 3 triangle
\draw    (0.964376, 0) node[anchor=north]{}
-- (0.48219, 0) node[anchor=north]{}
-- (0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 4 triangle
\draw    (1.26238, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 5 triangle
\draw    (1.07821, 0) node[anchor=north]{}
-- (1.56039, 0) node[anchor=north]{}
-- (1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 6 triangle
\draw    (1.02129*2-0.298008, 0) node[anchor=north]{}
-- (1.02129*2-0.780194, 0) node[anchor=north]{}
-- (1.02129*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 7 triangle
\draw    (1.02129*2, 0) node[anchor=north]{}
-- (1.02129*2-0.482186, 0) node[anchor=north]{}
-- (1.02129*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 8 triangle
\draw    (1.6524745577599187*2-1.02129*2+0.964376, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.48219, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 9 triangle
\draw    (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 10 triangle
\draw    (1.6524745577599187*2-1.26238+0.298008, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 11 triangle
\draw    (1.6524745577599187*2-0.298008, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 12 triangle
\draw    (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 13 triangle
\draw    (2.67376*2-1.6524745577599187*2+1.07821, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.56039, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 14 triangle
\draw    (2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 15 triangle
\draw    (2.67376*2-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 16 triangle
\draw    (2.67376*2-1.02129*2+0.964376, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.48219, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 17 triangle
\draw    (2.67376*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 19 triangle
\draw    (2.67376*2-1.26238+0.298008, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 20 triangle
\draw    (2.67376*2-0.298008, 0) node[anchor=north]{}
-- (2.67376*2-0.780194, 0) node[anchor=north]{}
-- (2.67376*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 21 triangle
\draw    (2.67376*2, 0) node[anchor=north]{}
-- (2.67376*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 22 triangle
\draw    (8.65248-2.67376*2+1.6524745577599187*2-1.07821, 0) node[anchor=north]{}
-- (8.65248-2.67376*2+1.6524745577599187*2-1.56039, 0) node[anchor=north]{}
-- (8.65248-2.67376*2+1.6524745577599187*2-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 23 triangle
\draw    (8.65248-1.6524745577599187*2, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 24 triangle
\draw    (8.65248-1.6524745577599187*2+0.298008, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 25 triangle
\draw    (8.65248-1.6524745577599187*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 26 triangle
\draw    (8.65248-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 27 triangle
\draw    (8.65248-1.6524745577599187*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 28 triangle
\draw    (8.65248-1.02129*2, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 29 triangle
\draw    (8.65248-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 30 triangle
\draw    (8.65248-1.07821, 0) node[anchor=north]{}
-- (8.65248-1.56039, 0) node[anchor=north]{}
-- (8.65248-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 31 triangle
\draw    (8.65248-1.26238, 0) node[anchor=north]{}
-- (8.65248-0.780194, 0) node[anchor=north]{}
-- (8.65248-1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 32 triangle
\draw    (8.65248-0.964376, 0) node[anchor=north]{}
-- (8.65248-0.48219, 0) node[anchor=north]{}
-- (8.65248-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 33 triangle
\draw    (8.65248-0.298008, 0) node[anchor=north]{}
-- (8.65248-0.780194, 0) node[anchor=north]{}
-- (8.65248-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 34 triangle
\draw    (8.65248, 0) node[anchor=north]{}
-- (8.17029, 0) node[anchor=north]{}
-- (8.41139, 0.417588) node[anchor=south]{}
--cycle;

% 8 35 triangle
\draw    (14-8.65248+2.67376*2-1.6524745577599187*2+1.07821, 0) node[anchor=north]{}
-- (14-8.65248+2.67376*2-1.6524745577599187*2+1.56039, 0) node[anchor=north]{}
-- (14-8.65248+2.67376*2-1.6524745577599187*2+1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 36 triangle
\draw    (14-2.67376*2, 0) node[anchor=north]{}
-- (14-2.67376*2+0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 37 triangle
\draw    (14-2.67376*2+0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 38 triangle
\draw    (14-2.67376*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 39 triangle
\draw    (14-2.67376*2+1.26238, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 40 triangle
\draw    (14-2.67376*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 41 triangle
\draw    (14-2.67376*2+1.02129*2-0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 42 triangle
\draw    (14-2.67376*2+1.02129*2, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 43 triangle
\draw    (14-2.67376*2+1.6524745577599187*2-1.07821, 0) node[anchor=north]{}
-- (14-2.67376*2+1.6524745577599187*2-1.56039, 0) node[anchor=north]{}
-- (14-2.67376*2+1.6524745577599187*2-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 44 triangle
\draw    (14-1.6524745577599187*2, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 45 triangle
\draw    (14-1.6524745577599187*2+0.298008, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 46 triangle
\draw    (14-1.6524745577599187*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 47 triangle
\draw    (14-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 48 triangle
\draw    (14-1.6524745577599187*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 49 triangle
\draw    (14-1.02129*2, 0) node[anchor=north]{}
-- (14-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (14-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 50 triangle
\draw    (14-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (14-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (14-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 51 triangle
\draw    (14-1.07821, 0) node[anchor=north]{}
-- (14-1.56039, 0) node[anchor=north]{}
-- (14-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 52 triangle
\draw    (14-1.26238, 0) node[anchor=north]{}
-- (14-0.780194, 0) node[anchor=north]{}
-- (14-1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 53 triangle
\draw    (14-0.964376, 0) node[anchor=north]{}
-- (14-0.48219, 0) node[anchor=north]{}
-- (14-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 54 triangle
\draw    (14-0.298008, 0) node[anchor=north]{}
-- (14-0.780194, 0) node[anchor=north]{}
-- (14-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 55 triangle
\draw    (14, 0) node[anchor=north]{}
-- (14-0.482186, 0) node[anchor=north]{}
-- (14-0.241094, 0.417588) node[anchor=south]{}
--cycle;


% 9 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (0.297990948, 0) node[anchor=north]{}
-- (0.148996092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 2 triangle
\draw (0.482188, 0) node[anchor=north]{}
-- (0.184197052, 0) node[anchor=north]{}
-- (0.333191908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 3 triangle
\draw  (0.298008, 0) node[anchor=north]{}
-- (0.595998948, 0) node[anchor=north]{}
-- (0.447004092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 4 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (0.482205052, 0) node[anchor=north]{}
-- (0.631199908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 5 triangle
\draw (0.964376, 0) node[anchor=north]{}
-- (0.666385052, 0) node[anchor=north]{}
-- (0.815379908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 6 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (1.078186948, 0) node[anchor=north]{}
-- (0.929192092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 7 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (0.964393052, 0) node[anchor=north]{}
-- (1.113387908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 8 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (1.078186948, 0) node[anchor=north]{}
-- (0.929192092, 0.258069384) node[anchor=south]{}
--cycle;
% 9 9 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (0.964393052, 0) node[anchor=north]{}
-- (1.113387908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 10 triangle
\draw (1.078204, 0) node[anchor=north]{}
-- (1.376194948, 0) node[anchor=north]{}
-- (1.227200092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 11 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (1.560374948, 0) node[anchor=north]{}
-- (1.411380092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 12 triangle
\draw (1.744572, 0) node[anchor=north]{}
-- (1.446581052, 0) node[anchor=north]{}
-- (1.595575908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 13 triangle
\draw (1.560392, 0) node[anchor=north]{}
-- (1.858382948, 0) node[anchor=north]{}
-- (1.709388092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 14 triangle
\draw (2.04258, 0) node[anchor=north]{}
-- (1.744589052, 0) node[anchor=north]{}
-- (1.893583908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 15 triangle
\draw (2.22674511552, 0) node[anchor=north]{}
-- (1.92875416752, 0) node[anchor=north]{}
-- (2.07774902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 16 triangle
\draw (2.04256511552, 0) node[anchor=north]{}
-- (2.34055606352, 0) node[anchor=north]{}
-- (2.19156120752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 17 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.22676216752, 0) node[anchor=north]{}
-- (2.37575702352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 18 triangle
\draw (2.04256511552, 0) node[anchor=north]{}
-- (2.34055606352, 0) node[anchor=north]{}
-- (2.19156120752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 19 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.22676216752, 0) node[anchor=north]{}
-- (2.37575702352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 20 triangle
\draw (2.34057311552, 0) node[anchor=north]{}
-- (2.63856406352, 0) node[anchor=north]{}
-- (2.48956920752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 21 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.82274406352, 0) node[anchor=north]{}
-- (2.67374920752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 22 triangle
\draw (3.00694111552, 0) node[anchor=north]{}
-- (2.70895016752, 0) node[anchor=north]{}
-- (2.85794502352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 23 triangle
\draw (2.82276111552, 0) node[anchor=north]{}
-- (3.12075206352, 0) node[anchor=north]{}
-- (2.97175720752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 24 triangle
\draw (3.30494911552, 0) node[anchor=north]{}
-- (3.00695816752, 0) node[anchor=north]{}
-- (3.15595302352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 25 triangle
\draw (3.12077488448, 0) node[anchor=north]{}
-- (3.41876583248, 0) node[anchor=north]{}
-- (3.26977097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 26 triangle
\draw (3.30494, 0) node[anchor=north]{}
-- (3.602930948, 0) node[anchor=north]{}
-- (3.453936092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 27 triangle
\draw (3.787128, 0) node[anchor=north]{}
-- (3.489137052, 0) node[anchor=north]{}
-- (3.638131908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 28 triangle
\draw (3.602948, 0) node[anchor=north]{}
-- (3.900938948, 0) node[anchor=north]{}
-- (3.751944092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 29 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (3.787145052, 0) node[anchor=north]{}
-- (3.936139908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 30 triangle
\draw (4.269316, 0) node[anchor=north]{}
-- (3.971325052, 0) node[anchor=north]{}
-- (4.120319908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 31 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (4.383126948, 0) node[anchor=north]{}
-- (4.234132092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 32 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.269333052, 0) node[anchor=north]{}
-- (4.418327908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 33 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (4.383126948, 0) node[anchor=north]{}
-- (4.234132092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 34 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.269333052, 0) node[anchor=north]{}
-- (4.418327908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 35 triangle
\draw (4.383144, 0) node[anchor=north]{}
-- (4.681134948, 0) node[anchor=north]{}
-- (4.532140092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 36 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.865314948, 0) node[anchor=north]{}
-- (4.716320092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 37 triangle
\draw (5.049512, 0) node[anchor=north]{}
-- (4.751521052, 0) node[anchor=north]{}
-- (4.900515908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 38 triangle
\draw (4.865332, 0) node[anchor=north]{}
-- (5.163322948, 0) node[anchor=north]{}
-- (5.014328092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 39 triangle
\draw (5.34752, 0) node[anchor=north]{}
-- (5.049529052, 0) node[anchor=north]{}
-- (5.198523908, 0.258069384) node[anchor=south]{}
--cycle;


% 9 40 triangle
\draw  (5.53170511552, 0) node[anchor=north]{}
-- (5.23371416752, 0) node[anchor=north]{}
-- (5.38270902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 41 triangle
\draw  (5.34753088448, 0) node[anchor=north]{}
-- (5.64552183248, 0) node[anchor=north]{}
-- (5.49652697648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 42 triangle
\draw (5.82971888448, 0) node[anchor=north]{}
-- (5.53172793648, 0) node[anchor=north]{}
-- (5.68072279248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 43 triangle
\draw (5.64553888448, 0) node[anchor=north]{}
-- (5.94352983248, 0) node[anchor=north]{}
-- (5.79453497648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 44 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (5.82973593648, 0) node[anchor=north]{}
-- (5.97873079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 45 triangle
\draw (6.31190688448, 0) node[anchor=north]{}
-- (6.01391593648, 0) node[anchor=north]{}
-- (6.16291079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 46 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (6.42571783248, 0) node[anchor=north]{}
-- (6.27672297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 47 triangle
\draw (6.60991488448, 0) node[anchor=north]{}
-- (6.31192393648, 0) node[anchor=north]{}
-- (6.46091879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 48 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (6.42571783248, 0) node[anchor=north]{}
-- (6.27672297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 49 triangle
\draw (6.60991488448, 0) node[anchor=north]{}
-- (6.31192393648, 0) node[anchor=north]{}
-- (6.46091879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 50 triangle
\draw (6.42573488448, 0) node[anchor=north]{}
-- (6.72372583248, 0) node[anchor=north]{}
-- (6.57473097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 51 triangle
\draw (6.6099, 0) node[anchor=north]{}
-- (6.907890948, 0) node[anchor=north]{}
-- (6.758896092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 52 triangle
\draw (7.092088, 0) node[anchor=north]{}
-- (6.794097052, 0) node[anchor=north]{}
-- (6.943091908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 53 triangle
\draw (6.907908, 0) node[anchor=north]{}
-- (7.205898948, 0) node[anchor=north]{}
-- (7.056904092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 54 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.092105052, 0) node[anchor=north]{}
-- (7.241099908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 55 triangle
\draw (7.574276, 0) node[anchor=north]{}
-- (7.276285052, 0) node[anchor=north]{}
-- (7.425279908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 56 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.688086948, 0) node[anchor=north]{}
-- (7.539092092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 57 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (7.574293052, 0) node[anchor=north]{}
-- (7.723287908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 58 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.688086948, 0) node[anchor=north]{}
-- (7.539092092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 59 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (7.574293052, 0) node[anchor=north]{}
-- (7.723287908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 60 triangle
\draw (7.688104, 0) node[anchor=north]{}
-- (7.986094948, 0) node[anchor=north]{}
-- (7.837100092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 61 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (8.170274948, 0) node[anchor=north]{}
-- (8.021280092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 62 triangle
\draw (8.354472, 0) node[anchor=north]{}
-- (8.056481052, 0) node[anchor=north]{}
-- (8.205475908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 63 triangle
\draw (8.170292, 0) node[anchor=north]{}
-- (8.468282948, 0) node[anchor=north]{}
-- (8.319288092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 64 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.354489052, 0) node[anchor=north]{}
-- (8.503483908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 65 triangle
\draw (8.46829488448, 0) node[anchor=north]{}
-- (8.76628583248, 0) node[anchor=north]{}
-- (8.61729097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 66 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.950470948, 0) node[anchor=north]{}
-- (8.801476092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 67 triangle
\draw (9.134668, 0) node[anchor=north]{}
-- (8.836677052, 0) node[anchor=north]{}
-- (8.985671908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 68 triangle
\draw (8.950488, 0) node[anchor=north]{}
-- (9.248478948, 0) node[anchor=north]{}
-- (9.099484092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 69 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.134685052, 0) node[anchor=north]{}
-- (9.283679908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 70 triangle
\draw (9.616856, 0) node[anchor=north]{}
-- (9.318865052, 0) node[anchor=north]{}
-- (9.467859908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 71 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.730666948, 0) node[anchor=north]{}
-- (9.581672092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 72 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (9.616873052, 0) node[anchor=north]{}
-- (9.765867908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 73 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.730666948, 0) node[anchor=north]{}
-- (9.581672092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 74 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (9.616873052, 0) node[anchor=north]{}
-- (9.765867908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 75 triangle
\draw (9.730684, 0) node[anchor=north]{}
-- (10.028674948, 0) node[anchor=north]{}
-- (9.879680092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 76 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (10.212854948, 0) node[anchor=north]{}
-- (10.063860092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 77 triangle
\draw (10.397052, 0) node[anchor=north]{}
-- (10.099061052, 0) node[anchor=north]{}
-- (10.248055908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 78 triangle
\draw (10.212872, 0) node[anchor=north]{}
-- (10.510862948, 0) node[anchor=north]{}
-- (10.361868092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 79 triangle
\draw (10.69506, 0) node[anchor=north]{}
-- (10.397069052, 0) node[anchor=north]{}
-- (10.546063908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 80 triangle
\draw (10.87922511552, 0) node[anchor=north]{}
-- (10.58123416752, 0) node[anchor=north]{}
-- (10.73022902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 81 triangle
\draw (10.69505088448, 0) node[anchor=north]{}
-- (10.99304183248, 0) node[anchor=north]{}
-- (10.84404697648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 82 triangle
\draw (11.17723888448, 0) node[anchor=north]{}
-- (10.87924793648, 0) node[anchor=north]{}
-- (11.02824279248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 83 triangle
\draw (10.99305888448, 0) node[anchor=north]{}
-- (11.29104983248, 0) node[anchor=north]{}
-- (11.14205497648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 84 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.17725593648, 0) node[anchor=north]{}
-- (11.32625079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 85 triangle
\draw (11.65942688448, 0) node[anchor=north]{}
-- (11.36143593648, 0) node[anchor=north]{}
-- (11.51043079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 86 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.77323783248, 0) node[anchor=north]{}
-- (11.62424297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 87 triangle
\draw (11.95743488448, 0) node[anchor=north]{}
-- (11.65944393648, 0) node[anchor=north]{}
-- (11.80843879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 88 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.77323783248, 0) node[anchor=north]{}
-- (11.62424297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 89 triangle
\draw (11.95743488448, 0) node[anchor=north]{}
-- (11.65944393648, 0) node[anchor=north]{}
-- (11.80843879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 90 triangle
\draw (11.77325488448, 0) node[anchor=north]{}
-- (12.07124583248, 0) node[anchor=north]{}
-- (11.92225097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 91 triangle
\draw (11.95742, 0) node[anchor=north]{}
-- (12.255410948, 0) node[anchor=north]{}
-- (12.106416092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 92 triangle
\draw (12.439608, 0) node[anchor=north]{}
-- (12.141617052, 0) node[anchor=north]{}
-- (12.290611908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 93 triangle
\draw (12.255428, 0) node[anchor=north]{}
-- (12.553418948, 0) node[anchor=north]{}
-- (12.404424092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 94 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (12.439625052, 0) node[anchor=north]{}
-- (12.588619908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 95 triangle
\draw (12.921796, 0) node[anchor=north]{}
-- (12.623805052, 0) node[anchor=north]{}
-- (12.772799908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 96 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (13.035606948, 0) node[anchor=north]{}
-- (12.886612092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 97 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (12.921813052, 0) node[anchor=north]{}
-- (13.070807908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 98 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (13.035606948, 0) node[anchor=north]{}
-- (12.886612092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 99 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (12.921813052, 0) node[anchor=north]{}
-- (13.070807908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 100 triangle
\draw (13.035624, 0) node[anchor=north]{}
-- (13.333614948, 0) node[anchor=north]{}
-- (13.184620092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 101 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (13.517794948, 0) node[anchor=north]{}
-- (13.368800092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 102 triangle
\draw (13.701992, 0) node[anchor=north]{}
-- (13.404001052, 0) node[anchor=north]{}
-- (13.552995908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 103 triangle
\draw (13.517812, 0) node[anchor=north]{}
-- (13.815802948, 0) node[anchor=north]{}
-- (13.666808092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 104 triangle
\draw (14, 0) node[anchor=north]{}
-- (13.702009052, 0) node[anchor=north]{}
-- (13.851003908, 0.258069384) node[anchor=south]{}
--cycle;


% 10 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (0.618*0.297990948, 0) node[anchor=north]{}
-- (0.618*0.148996092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 2 triangle
\draw (0.618*0.482188, 0) node[anchor=north]{}
-- (0.618*0.184197052, 0) node[anchor=north]{}
-- (0.618*0.333191908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 3 triangle
\draw (0.618*0.298008, 0) node[anchor=north]{}
-- (0.618*0.595998948, 0) node[anchor=north]{}
-- (0.618*0.447004092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 4 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*0.482205052, 0) node[anchor=north]{}
-- (0.618*0.631199908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 5 triangle
\draw (0.618*0.964376, 0) node[anchor=north]{}
-- (0.618*0.666385052, 0) node[anchor=north]{}
-- (0.618*0.815379908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 6 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*1.078186948, 0) node[anchor=north]{}
-- (0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 7 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*0.964393052, 0) node[anchor=north]{}
-- (0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 8 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*1.078186948, 0) node[anchor=north]{}
-- (0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 9 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*0.964393052, 0) node[anchor=north]{}
-- (0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 10 triangle
\draw (0.618*1.078204, 0) node[anchor=north]{}
-- (0.618*1.376194948, 0) node[anchor=north]{}
-- (0.618*1.227200092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 11 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*1.560374948, 0) node[anchor=north]{}
-- (0.618*1.411380092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 12 triangle
\draw (0.618*1.744572, 0) node[anchor=north]{}
-- (0.618*1.446581052, 0) node[anchor=north]{}
-- (0.618*1.595575908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 13 triangle
\draw (0.618*1.560392, 0) node[anchor=north]{}
-- (0.618*1.858382948, 0) node[anchor=north]{}
-- (0.618*1.709388092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 14 triangle
\draw (0.618*2.04258, 0) node[anchor=north]{}
-- (0.618*1.744589052, 0) node[anchor=north]{}
-- (0.618*1.893583908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 15 triangle
\draw (0.618*2.22674511552, 0) node[anchor=north]{}
-- (0.618*1.92875416752, 0) node[anchor=north]{}
-- (0.618*2.07774902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 16 triangle
\draw (0.618*2.04256511552, 0) node[anchor=north]{}
-- (0.618*2.34055606352, 0) node[anchor=north]{}
-- (0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 17 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.22676216752, 0) node[anchor=north]{}
-- (0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 18 triangle
\draw (0.618*2.04256511552, 0) node[anchor=north]{}
-- (0.618*2.34055606352, 0) node[anchor=north]{}
-- (0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 19 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.22676216752, 0) node[anchor=north]{}
-- (0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 20 triangle
\draw (0.618*2.34057311552, 0) node[anchor=north]{}
-- (0.618*2.63856406352, 0) node[anchor=north]{}
-- (0.618*2.48956920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;



% 10 21 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.82274406352, 0) node[anchor=north]{}
-- (0.618*2.67374920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 22 triangle
\draw (0.618*3.00694111552, 0) node[anchor=north]{}
-- (0.618*2.70895016752, 0) node[anchor=north]{}
-- (0.618*2.85794502352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 23 triangle
\draw (0.618*2.82276111552, 0) node[anchor=north]{}
-- (0.618*3.12075206352, 0) node[anchor=north]{}
-- (0.618*2.97175720752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 24 triangle
\draw (0.618*3.30494911552, 0) node[anchor=north]{}
-- (0.618*3.00695816752, 0) node[anchor=north]{}
-- (0.618*3.15595302352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 25 triangle
\draw (0.618*3.12077488448, 0) node[anchor=north]{}
-- (0.618*3.41876583248, 0) node[anchor=north]{}
-- (0.618*3.26977097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 26 triangle
\draw (0.618*3.30494, 0) node[anchor=north]{}
-- (0.618*3.602930948, 0) node[anchor=north]{}
-- (0.618*3.453936092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 27 triangle
\draw (0.618*3.787128, 0) node[anchor=north]{}
-- (0.618*3.489137052, 0) node[anchor=north]{}
-- (0.618*3.638131908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 28 triangle
\draw (0.618*3.602948, 0) node[anchor=north]{}
-- (0.618*3.900938948, 0) node[anchor=north]{}
-- (0.618*3.751944092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 29 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*3.787145052, 0) node[anchor=north]{}
-- (0.618*3.936139908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 30 triangle
\draw (0.618*4.269316, 0) node[anchor=north]{}
-- (0.618*3.971325052, 0) node[anchor=north]{}
-- (0.618*4.120319908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 31 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*4.383126948, 0) node[anchor=north]{}
-- (0.618*4.234132092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 32 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.269333052, 0) node[anchor=north]{}
-- (0.618*4.418327908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 33 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*4.383126948, 0) node[anchor=north]{}
-- (0.618*4.234132092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 34 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.269333052, 0) node[anchor=north]{}
-- (0.618*4.418327908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 35 triangle
\draw (0.618*4.383144, 0) node[anchor=north]{}
-- (0.618*4.681134948, 0) node[anchor=north]{}
-- (0.618*4.532140092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 36 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.865314948, 0) node[anchor=north]{}
-- (0.618*4.716320092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 37 triangle
\draw (0.618*5.049512, 0) node[anchor=north]{}
-- (0.618*4.751521052, 0) node[anchor=north]{}
-- (0.618*4.900515908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 38 triangle
\draw (0.618*4.865332, 0) node[anchor=north]{}
-- (0.618*5.163322948, 0) node[anchor=north]{}
-- (0.618*5.014328092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 39 triangle
\draw (0.618*5.34752, 0) node[anchor=north]{}
-- (0.618*5.049529052, 0) node[anchor=north]{}
-- (0.618*5.198523908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 40 triangle
\draw (0.618*5.53170511552, 0) node[anchor=north]{}
-- (0.618*5.23371416752, 0) node[anchor=north]{}
-- (0.618*5.38270902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 41 triangle
\draw(0.618*5.34753088448, 0) node[anchor=north]{}
-- (0.618*5.64552183248, 0) node[anchor=north]{}
-- (0.618*5.49652697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 42 triangle
\draw (0.618*5.82971888448, 0) node[anchor=north]{}
-- (0.618*5.53172793648, 0) node[anchor=north]{}
-- (0.618*5.68072279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 43 triangle
\draw (0.618*5.64553888448, 0) node[anchor=north]{}
-- (0.618*5.94352983248, 0) node[anchor=north]{}
-- (0.618*5.79453497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 44 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*5.82973593648, 0) node[anchor=north]{}
-- (0.618*5.97873079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 45 triangle
\draw (0.618*6.31190688448, 0) node[anchor=north]{}
-- (0.618*6.01391593648, 0) node[anchor=north]{}
-- (0.618*6.16291079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 46 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*6.42571783248, 0) node[anchor=north]{}
-- (0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 47 triangle
\draw (0.618*6.60991488448, 0) node[anchor=north]{}
-- (0.618*6.31192393648, 0) node[anchor=north]{}
-- (0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 48 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*6.42571783248, 0) node[anchor=north]{}
-- (0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 49 triangle
\draw (0.618*6.60991488448, 0) node[anchor=north]{}
-- (0.618*6.31192393648, 0) node[anchor=north]{}
-- (0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 50 triangle
\draw (0.618*6.42573488448, 0) node[anchor=north]{}
-- (0.618*6.72372583248, 0) node[anchor=north]{}
-- (0.618*6.57473097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 51 triangle
\draw (0.618*6.6099, 0) node[anchor=north]{}
-- (0.618*6.907890948, 0) node[anchor=north]{}
-- (0.618*6.758896092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 52 triangle
\draw (0.618*7.092088, 0) node[anchor=north]{}
-- (0.618*6.794097052, 0) node[anchor=north]{}
-- (0.618*6.943091908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 53 triangle
\draw (0.618*6.907908, 0) node[anchor=north]{}
-- (0.618*7.205898948, 0) node[anchor=north]{}
-- (0.618*7.056904092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 54 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.092105052, 0) node[anchor=north]{}
-- (0.618*7.241099908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 55 triangle
\draw (0.618*7.574276, 0) node[anchor=north]{}
-- (0.618*7.276285052, 0) node[anchor=north]{}
-- (0.618*7.425279908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 56 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.688086948, 0) node[anchor=north]{}
-- (0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 57 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*7.574293052, 0) node[anchor=north]{}
-- (0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 58 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.688086948, 0) node[anchor=north]{}
-- (0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 59 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*7.574293052, 0) node[anchor=north]{}
-- (0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 60 triangle
\draw (0.618*7.688104, 0) node[anchor=north]{}
-- (0.618*7.986094948, 0) node[anchor=north]{}
-- (0.618*7.837100092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 61 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*8.170274948, 0) node[anchor=north]{}
-- (0.618*8.021280092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 62 triangle
\draw (0.618*8.354472, 0) node[anchor=north]{}
-- (0.618*8.056481052, 0) node[anchor=north]{}
-- (0.618*8.205475908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 63 triangle
\draw (0.618*8.170292, 0) node[anchor=north]{}
-- (0.618*8.468282948, 0) node[anchor=north]{}
-- (0.618*8.319288092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 64 triangle
\draw (0.618*8.65248, 0) node[anchor=north]{}
-- (0.618*8.354489052, 0) node[anchor=north]{}
-- (0.618*8.503483908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 65 triangle
\draw (0.618*8.46829488448, 0) node[anchor=north]{}
-- (0.618*8.76628583248, 0) node[anchor=north]{}
-- (0.618*8.61729097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 66 triangle
\draw (0.618*8.65248, 0) node[anchor=north]{}
-- (0.618*8.950470948, 0) node[anchor=north]{}
-- (0.618*8.801476092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 67 triangle
\draw (0.618*9.134668, 0) node[anchor=north]{}
-- (0.618*8.836677052, 0) node[anchor=north]{}
-- (0.618*8.985671908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 68 triangle
\draw (0.618*8.950488, 0) node[anchor=north]{}
-- (0.618*9.248478948, 0) node[anchor=north]{}
-- (0.618*9.099484092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 69 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.134685052, 0) node[anchor=north]{}
-- (0.618*9.283679908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 70 triangle
\draw (0.618*9.616856, 0) node[anchor=north]{}
-- (0.618*9.318865052, 0) node[anchor=north]{}
-- (0.618*9.467859908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 71 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.730666948, 0) node[anchor=north]{}
-- (0.618*9.581672092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 72 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*9.616873052, 0) node[anchor=north]{}
-- (0.618*9.765867908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 73 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.730666948, 0) node[anchor=north]{}
-- (0.618*9.581672092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 74 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*9.616873052, 0) node[anchor=north]{}
-- (0.618*9.765867908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 75 triangle
\draw (0.618*9.730684, 0) node[anchor=north]{}
-- (0.618*10.028674948, 0) node[anchor=north]{}
-- (0.618*9.879680092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 76 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*10.212854948, 0) node[anchor=north]{}
-- (0.618*10.063860092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 77 triangle
\draw (0.618*10.397052, 0) node[anchor=north]{}
-- (0.618*10.099061052, 0) node[anchor=north]{}
-- (0.618*10.248055908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 78 triangle
\draw (0.618*10.212872, 0) node[anchor=north]{}
-- (0.618*10.510862948, 0) node[anchor=north]{}
-- (0.618*10.361868092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 79 triangle
\draw (0.618*10.69506, 0) node[anchor=north]{}
-- (0.618*10.397069052, 0) node[anchor=north]{}
-- (0.618*10.546063908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 80 triangle
\draw (0.618*10.87922511552, 0) node[anchor=north]{}
-- (0.618*10.58123416752, 0) node[anchor=north]{}
-- (0.618*10.73022902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 81 triangle
\draw (0.618*10.69505088448, 0) node[anchor=north]{}
-- (0.618*10.99304183248, 0) node[anchor=north]{}
-- (0.618*10.84404697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 82 triangle
\draw (0.618*11.17723888448, 0) node[anchor=north]{}
-- (0.618*10.87924793648, 0) node[anchor=north]{}
-- (0.618*11.02824279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 83 triangle
\draw (0.618*10.99305888448, 0) node[anchor=north]{}
-- (0.618*11.29104983248, 0) node[anchor=north]{}
-- (0.618*11.14205497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 84 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.17725593648, 0) node[anchor=north]{}
-- (0.618*11.32625079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 85 triangle
\draw (0.618*11.65942688448, 0) node[anchor=north]{}
-- (0.618*11.36143593648, 0) node[anchor=north]{}
-- (0.618*11.51043079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 86 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.77323783248, 0) node[anchor=north]{}
-- (0.618*11.62424297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 87 triangle
\draw (0.618*11.95743488448, 0) node[anchor=north]{}
-- (0.618*11.65944393648, 0) node[anchor=north]{}
-- (0.618*11.80843879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 88 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.77323783248, 0) node[anchor=north]{}
-- (0.618*11.62424297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 89 triangle
\draw (0.618*11.95743488448, 0) node[anchor=north]{}
-- (0.618*11.65944393648, 0) node[anchor=north]{}
-- (0.618*11.80843879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 90 triangle
\draw (0.618*11.77325488448, 0) node[anchor=north]{}
-- (0.618*12.07124583248, 0) node[anchor=north]{}
-- (0.618*11.92225097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 91 triangle
\draw (0.618*11.95742, 0) node[anchor=north]{}
-- (0.618*12.255410948, 0) node[anchor=north]{}
-- (0.618*12.106416092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 92 triangle
\draw (0.618*12.439608, 0) node[anchor=north]{}
-- (0.618*12.141617052, 0) node[anchor=north]{}
-- (0.618*12.290611908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 93 triangle
\draw (0.618*12.255428, 0) node[anchor=north]{}
-- (0.618*12.553418948, 0) node[anchor=north]{}
-- (0.618*12.404424092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 94 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*12.439625052, 0) node[anchor=north]{}
-- (0.618*12.588619908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 95 triangle
\draw (0.618*12.921796, 0) node[anchor=north]{}
-- (0.618*12.623805052, 0) node[anchor=north]{}
-- (0.618*12.772799908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 96 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*13.035606948, 0) node[anchor=north]{}
-- (0.618*12.886612092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 97 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*12.921813052, 0) node[anchor=north]{}
-- (0.618*13.070807908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 98 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*13.035606948, 0) node[anchor=north]{}
-- (0.618*12.886612092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 99 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*12.921813052, 0) node[anchor=north]{}
-- (0.618*13.070807908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 100 triangle
\draw (0.618*13.035624, 0) node[anchor=north]{}
-- (0.618*13.333614948, 0) node[anchor=north]{}
-- (0.618*13.184620092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 101 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*13.517794948, 0) node[anchor=north]{}
-- (0.618*13.368800092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 102 triangle
\draw (0.618*13.701992, 0) node[anchor=north]{}
-- (0.618*13.404001052, 0) node[anchor=north]{}
-- (0.618*13.552995908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 103 triangle
\draw (0.618*13.517812, 0) node[anchor=north]{}
-- (0.618*13.815802948, 0) node[anchor=north]{}
-- (0.618*13.666808092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 104 triangle
\draw (0.618*14, 0) node[anchor=north]{}
-- (0.618*13.702009052, 0) node[anchor=north]{}
-- (0.618*13.851003908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 105 triangle
\draw (14-0.618*8.46829488448, 0) node[anchor=north]{}
-- (14-0.618*8.76628583248, 0) node[anchor=north]{}
-- (14-0.618*8.61729097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 106 triangle
\draw (14-0.618*8.65248, 0) node[anchor=north]{}
-- (14-0.618*8.354489052, 0) node[anchor=north]{}
-- (14-0.618*8.503483908, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 107 triangle
\draw (14-0.618*8.170292, 0) node[anchor=north]{}
-- (14-0.618*8.468282948, 0) node[anchor=north]{}
-- (14-0.618*8.319288092, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 108 triangle
\draw (14-0.618*8.354472, 0) node[anchor=north]{}
-- (14-0.618*8.056481052, 0) node[anchor=north]{}
-- (14-0.618*8.205475908, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 109 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*8.170274948, 0) node[anchor=north]{}
-- (14-0.618*8.021280092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 110 triangle
\draw (14-0.618*7.688104, 0) node[anchor=north]{}
-- (14-0.618*7.986094948, 0) node[anchor=north]{}
-- (14-0.618*7.837100092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 111 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*7.574293052, 0) node[anchor=north]{}
-- (14-0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 112 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.688086948, 0) node[anchor=north]{}
-- (14-0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 113 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*7.574293052, 0) node[anchor=north]{}
-- (14-0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 114 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.688086948, 0) node[anchor=north]{}
-- (14-0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 115 triangle
\draw (14-0.618*7.574276, 0) node[anchor=north]{}
-- (14-0.618*7.276285052, 0) node[anchor=north]{}
-- (14-0.618*7.425279908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 116 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.092105052, 0) node[anchor=north]{}
-- (14-0.618*7.241099908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 117 triangle
\draw (14-0.618*6.907908, 0) node[anchor=north]{}
-- (14-0.618*7.205898948, 0) node[anchor=north]{}
-- (14-0.618*7.056904092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 118 triangle
\draw (14-0.618*7.092088, 0) node[anchor=north]{}
-- (14-0.618*6.794097052, 0) node[anchor=north]{}
-- (14-0.618*6.943091908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 119 triangle
\draw (14-0.618*6.6099, 0) node[anchor=north]{}
-- (14-0.618*6.907890948, 0) node[anchor=north]{}
-- (14-0.618*6.758896092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 120 triangle
\draw (14-0.618*6.42573488448, 0) node[anchor=north]{}
-- (14-0.618*6.72372583248, 0) node[anchor=north]{}
-- (14-0.618*6.57473097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 121 triangle
\draw (14-0.618*6.60991488448, 0) node[anchor=north]{}
-- (14-0.618*6.31192393648, 0) node[anchor=north]{}
-- (14-0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 122 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*6.42571783248, 0) node[anchor=north]{}
-- (14-0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 123 triangle
\draw (14-0.618*6.60991488448, 0) node[anchor=north]{}
-- (14-0.618*6.31192393648, 0) node[anchor=north]{}
-- (14-0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 124 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*6.42571783248, 0) node[anchor=north]{}
-- (14-0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 125 triangle
\draw (14-0.618*6.31190688448, 0) node[anchor=north]{}
-- (14-0.618*6.01391593648, 0) node[anchor=north]{}
-- (14-0.618*6.16291079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 126 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*5.82973593648, 0) node[anchor=north]{}
-- (14-0.618*5.97873079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 127 triangle
\draw (14-0.618*5.64553888448, 0) node[anchor=north]{}
-- (14-0.618*5.94352983248, 0) node[anchor=north]{}
-- (14-0.618*5.79453497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 129 triangle
\draw (14-0.618*5.82971888448, 0) node[anchor=north]{}
-- (14-0.618*5.53172793648, 0) node[anchor=north]{}
-- (14-0.618*5.68072279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 130 triangle
\draw (14-0.618*5.34753088448, 0) node[anchor=north]{}
-- (14-0.618*5.64552183248, 0) node[anchor=north]{}
-- (14-0.618*5.49652697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 131 triangle
\draw (10.58344323860064, 0) node[anchor=north]{}
-- (10.76760843360064, 0) node[anchor=north]{}
-- (10.67540780960064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 132 triangle
\draw (10.69723824, 0) node[anchor=north]{}
-- (10.881403435, 0) node[anchor=north]{}
-- (10.789202811, 0.159411184) node[anchor=south]{}
--cycle;

% 10 133 triangle
\draw (10.992790024, 0) node[anchor=north]{}
-- (10.808623829, 0) node[anchor=north]{}
-- (10.901824453, 0.159411184) node[anchor=south]{}
--cycle;

% 10 134 triangle
\draw (10.881158584, 0) node[anchor=north]{}
-- (11.065323779, 0) node[anchor=north]{}
-- (10.973123155, 0.159411184) node[anchor=south]{}
--cycle;

% 10 135 triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (10.992785573, 0) node[anchor=north]{}
-- (11.085986197, 0.159411184) node[anchor=south]{}
--cycle;

% 10 136 triangle
\draw (11.290763008, 0) node[anchor=north]{}
-- (11.106596813, 0) node[anchor=north]{}
-- (11.199797437, 0.159411184) node[anchor=south]{}
--cycle;

% 10 137triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (11.361117963, 0) node[anchor=north]{}
-- (11.268917339, 0.159411184) node[anchor=south]{}
--cycle;

% 10 138 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.290749757, 0) node[anchor=north]{}
-- (11.383950381, 0.159411184) node[anchor=south]{}
--cycle;

% 10 139 triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (11.361117963, 0) node[anchor=north]{}
-- (11.268917339, 0.159411184) node[anchor=south]{}
--cycle;

% 10 140 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.290749757, 0) node[anchor=north]{}
-- (11.383950381, 0.159411184) node[anchor=south]{}
--cycle;

% 10 141 triangle
\draw (11.360747312, 0) node[anchor=north]{}
-- (11.544912507, 0) node[anchor=north]{}
-- (11.452711883, 0.159411184) node[anchor=south]{}
--cycle;

% 10 142 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.659081147, 0) node[anchor=north]{}
-- (11.566880523, 0.159411184) node[anchor=south]{}
--cycle;

% 10 143 triangle
\draw (11.773610936, 0) node[anchor=north]{}
-- (11.589444741, 0) node[anchor=north]{}
-- (11.682645365, 0.159411184) node[anchor=south]{}
--cycle;

% 10 144 triangle
\draw (11.659784096, 0) node[anchor=north]{}
-- (11.843950291, 0) node[anchor=north]{}
-- (11.751749667, 0.159411184) node[anchor=south]{}
--cycle;

% 10 145 triangle
\draw (11.95774808, 0) node[anchor=north]{}
-- (11.773581885, 0) node[anchor=north]{}
-- (11.866782509, 0.159411184) node[anchor=south]{}
--cycle;

% 10 146 triangle
\draw (12.07189538160064, 0) node[anchor=north]{}
-- (11.88772918660064, 0) node[anchor=north]{}
-- (11.98092981060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 147 triangle
\draw (11.95772088960064, 0) node[anchor=north]{}
-- (12.14288608460064, 0) node[anchor=north]{}
-- (12.04968546060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 148 triangle
\draw (12.25456208460064, 0) node[anchor=north]{}
-- (12.07039588960064, 0) node[anchor=north]{}
-- (12.16359651360064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 149 triangle
\draw (12.14170988960064, 0) node[anchor=north]{}
-- (12.32687508460064, 0) node[anchor=north]{}
-- (12.23367446060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 150 triangle
\draw (12.43971757660064, 0) node[anchor=north]{}
-- (12.25455138160064, 0) node[anchor=north]{}
-- (12.34775200560064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 151 triangle
\draw (14-0.618*2.34057311552, 0) node[anchor=north]{}
-- (14-0.618*2.63856406352, 0) node[anchor=north]{}
-- (14-0.618*2.48956920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 152 triangle
\draw (14-0.618*2.52475311552, 0) node[anchor=north]{}
-- (14-0.618*2.22676216752, 0) node[anchor=north]{}
-- (14-0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 153 triangle
\draw (14-0.618*2.04256511552, 0) node[anchor=north]{}
-- (14-0.618*2.34055606352, 0) node[anchor=north]{}
-- (14-0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 154 triangle
\draw (14-0.618*2.52475311552, 0) node[anchor=north]{}
-- (14-0.618*2.22676216752, 0) node[anchor=north]{}
-- (14-0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 155 triangle
\draw (14-0.618*2.04256511552, 0) node[anchor=north]{}
-- (14-0.618*2.34055606352, 0) node[anchor=north]{}
-- (14-0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 156 triangle
\draw (14-0.618*2.22674511552, 0) node[anchor=north]{}
-- (14-0.618*1.92875416752, 0) node[anchor=north]{}
-- (14-0.618*2.07774902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 157 triangle
\draw (14-0.618*2.04258, 0) node[anchor=north]{}
-- (14-0.618*1.744589052, 0) node[anchor=north]{}
-- (14-0.618*1.893583908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 158 triangle
\draw (14-0.618*1.560392, 0) node[anchor=north]{}
-- (14-0.618*1.858382948, 0) node[anchor=north]{}
-- (14-0.618*1.709388092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 159 triangle
\draw (14-0.618*1.744572, 0) node[anchor=north]{}
-- (14-0.618*1.446581052, 0) node[anchor=north]{}
-- (14-0.618*1.595575908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 160 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*1.560374948, 0) node[anchor=north]{}
-- (14-0.618*1.411380092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 161 triangle
\draw (14-0.618*1.078204, 0) node[anchor=north]{}
-- (14-0.618*1.376194948, 0) node[anchor=north]{}
-- (14-0.618*1.227200092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 162 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*0.964393052, 0) node[anchor=north]{}
-- (14-0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 163 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*1.078186948, 0) node[anchor=north]{}
-- (14-0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 164 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*0.964393052, 0) node[anchor=north]{}
-- (14-0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 165 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*1.078186948, 0) node[anchor=north]{}
-- (14-0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 166 triangle
\draw (14-0.618*0.964376, 0) node[anchor=north]{}
-- (14-0.618*0.666385052, 0) node[anchor=north]{}
-- (14-0.618*0.815379908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 167 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*0.482205052, 0) node[anchor=north]{}
-- (14-0.618*0.631199908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 168 triangle
\draw (14-0.618*0.298008, 0) node[anchor=north]{}
-- (14-0.618*0.595998948, 0) node[anchor=north]{}
-- (14-0.618*0.447004092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 169 triangle
\draw (14-0.618*0.482188, 0) node[anchor=north]{}
-- (14-0.618*0.184197052, 0) node[anchor=north]{}
-- (14-0.618*0.333191908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 170 triangle
\draw (14-0, 0) node[anchor=north]{}
-- (14-0.618*0.297990948, 0) node[anchor=north]{}
-- (14-0.618*0.148996092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

\draw [white](0, 0) node[anchor=north]{}
-- (14, 0) node[anchor=north]{};
\draw (0, 0) node[anchor=north]{}
-- (14, 0) node[anchor=north]{};


% 4 4 triangle
\draw [line width=0.4mm, blue](8.652480, 0) node[anchor=north]{}
-- (8.65248-3.3049491155198374, 0) node[anchor=north]{}
-- (7.00001,2.862183385639525) node[anchor=south]{}
--cycle;

% 4 4 triangle
\draw [line width=0.4mm, red](8.65248-3.3049491155198374, 0) node[anchor=north]{}
--(1.6524745577599187*2, 0) node[anchor=north]{}
-- (5.97871, 4.63111) node[anchor=south]{}
-- (7.00001,2.862183385639525) node[anchor=south]{};

% 4 4 triangle
\draw [line width=0.4mm, blue](1.6524745577599187*2, 0) node[anchor=north]{}
--(0,0)node[anchor=north]{}
-- (4.32624,7.49329) node[anchor=south]{}
-- (5.97871, 4.63111) node[anchor=south]{};


% 4 4 triangle
\draw [line width=0.4mm, red](8.652480, 0) node[anchor=north]{}
 --(14-1.6524745577599187*2, 0) node[anchor=north]{}
-- (8.02129, 4.63111) node[anchor=south]{}
-- (7.00001,2.862183385639525) node[anchor=south]{};


% 4 4 triangle
\draw [line width=0.4mm, blue](14-1.6524745577599187*2, 0) node[anchor=north]{}
--(14, 0) node[anchor=north]{}
-- (9.67376,7.49329) node[anchor=south]{}
-- (8.02129, 4.63111) node[anchor=south]{};
\end{tikzpicture}
    \caption{The areas $A_1$ - $A_5$ on the Cayley graph $M$}
    \label{fig:a1-5}
\end{figure}

\begin{figure}
    \centering
\begin{tikzpicture}[scale=1]

% 1 1 triangle
\draw (0,0) node[anchor=north]{}
-- (14,0) node[anchor=north]{}
-- (7,12.1244) node[anchor=south]{$1 \simeq [0,1]$}
--cycle;

% 2 1 triangle
\draw (0,0) node[anchor=north]{}
-- (8.65248,0) node[anchor=north]{}
-- (4.32624,7.49329) node[anchor=south east]{$L\simeq [0,\tau)$}
--cycle;

%  2 2 triangle
\draw (5.34752,0) node[anchor=north]{}
-- (14,0) node[anchor=north]{}
-- (9.67376,7.49329) node[anchor=south west]{$R\simeq (\tau^2,1]$}
--cycle;

% 3 1 triangle
\draw (0,0) node[anchor=north]{}
-- (5.34752, 0) node[anchor=north]{}
-- (2.67376, 4.63111) node[anchor=south east]{$L^2\simeq [0,\tau^2)$}
--cycle;

% 3 2 triangle
\draw (3.30495, 0) node[anchor=north]{}
-- (8.65248, 0) node[anchor=north]{}
-- (5.97871, 4.63111) node[anchor=south east]{$LR\simeq (\tau^3,\tau)$}
--cycle;

% 3 3 triangle
\draw (14-3.30495, 0) node[anchor=north]{}
-- (14-8.65248, 0) node[anchor=north]{}
-- (8.02129, 4.63111) node[anchor=south west]{$RL\simeq (\tau^2,1-\tau^3)$}
--cycle;

% 3 4 triangle
\draw (14-0,0) node[anchor=north]{}
-- (14-5.34752, 0) node[anchor=north]{}
-- (11.3262, 4.63111) node[anchor=south west]{$R^2\simeq (\tau,1]$}
--cycle;

% 4 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (3.3049491155198374, 0) node[anchor=north]{}
-- (1.6524745577599187,2.862183385639525) node[anchor=south]{}
--cycle;

% 4 2 triangle
\draw (2.042570884480163, 0) node[anchor=north]{}
-- (5.34752, 0) node[anchor=north]{}
-- (3.6950454422400814, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 3 triangle
\draw (8.652480-2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-5.34752, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 4 triangle
\draw (8.652480, 0) node[anchor=north]{}
-- (8.65248-3.3049491155198374, 0) node[anchor=north]{}
-- (7.00001,2.862183385639525) node[anchor=south]{}
--cycle;

% 4 5 triangle
\draw (8.652480, 0) node[anchor=north]{}
-- (8.652480-5.34752+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814+2.042570884480163, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 6 triangle
\draw (8.652480+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-5.34752+2.042570884480163+2.042570884480163, 0) node[anchor=north]{}
-- (8.652480-3.6950454422400814+2.042570884480163+2.042570884480163, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 7 triangle
\draw (14-2.042570884480163, 0) node[anchor=north]{}
-- (14-5.34752, 0) node[anchor=north]{}
-- (10.305, 2.862183385639525) node[anchor=south]{}
--cycle;

% 4 8 triangle
\draw (14, 0) node[anchor=north]{}
-- (14-3.3049491155198374, 0) node[anchor=north]{}
-- (14-1.6524745577599187,2.862183385639525) node[anchor=south]{}
--cycle;

% 5 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (2.04257, 0) node[anchor=north]{}
-- (1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 2 triangle
\draw (1.26238, 0) node[anchor=north]{}
-- (3.30495, 0) node[anchor=north]{}
-- (2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 3 triangle
\draw (5.34752-1.26238, 0) node[anchor=north]{}
-- (5.34752-3.30495, 0) node[anchor=north]{}
-- (5.34752-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 4 triangle
\draw (5.34752, 0) node[anchor=north]{}
-- (5.34752-2.04257, 0) node[anchor=north]{}
-- (5.34752-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 5 triangle
\draw (5.97871*2-8.65248+1.26238, 0) node[anchor=north]{}
-- (5.97871*2-8.65248+3.30495, 0) node[anchor=north]{}
-- (5.97871*2-8.65248+2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 6 triangle
\draw (8.65248-1.26238, 0) node[anchor=north]{}
-- (8.65248-3.30495, 0) node[anchor=north]{}
-- (8.65248-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 7 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.65248-2.04257, 0) node[anchor=north]{}
-- (8.65248-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 5 8 triangle
\draw (9.67376*2-8.65248-1.26238, 0) node[anchor=north]{}
-- (9.67376*2-8.65248-3.30495, 0) node[anchor=north]{}
-- (8.41138, 1.76893) node[anchor=south]{}
--cycle;

% 5 10 triangle
\draw (8.65248+1.26238, 0) node[anchor=north]{}
-- (8.65248+3.30495, 0) node[anchor=north]{}
-- (8.65248+2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 11 triangle
\draw (14-1.26238, 0) node[anchor=north]{}
-- (14-3.30495, 0) node[anchor=north]{}
-- (14-2.28366, 1.76893) node[anchor=south]{}
--cycle;

% 5 12 triangle
\draw (14-0, 0) node[anchor=north]{}
-- (14-2.04257, 0) node[anchor=north]{}
-- (14-1.02129, 1.76893) node[anchor=south]{}
--cycle;

% 6 1 triangle
\draw  (0, 0) node[anchor=north]{}
-- (1.26238, 0) node[anchor=north]{}
-- ( 0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 2 triangle
\draw  (0.780192, 0) node[anchor=north]{}
-- (2.04257, 0) node[anchor=north]{}
-- (1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 3 triangle
\draw  (1.6524745577599187*2-0.780192, 0) node[anchor=north]{}
-- (1.6524745577599187*2-2.04257, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 4 triangle
\draw  (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- ( 1.6524745577599187*2-0.631192, 1.09326) node[anchor=south]{}
--cycle;


% 6 5 triangle
\draw  (2.67376*2-1.6524745577599187*2+0.780192, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+2.04257, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 6 triangle
\draw  (3.6950454422400814*2-2.82276, 0) node[anchor=north]{}
-- (3.6950454422400814*2-4.08514, 0) node[anchor=north]{}
-- (3.6950454422400814*2-3.45396, 1.09326) node[anchor=south]{}
--cycle;

% 6 7 triangle
\draw  (3.6950454422400814*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (3.6950454422400814*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (3.6950454422400814*2-1.6524745577599187*2+0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 8 triangle 
\draw  (4.32624*2-2.82276, 0) node[anchor=north]{}
-- (4.32624*2-4.08514, 0) node[anchor=north]{}
-- (4.32624*2-3.45396, 1.09326) node[anchor=south]{}
--cycle;

% 6 9 triangle
\draw  (4.32624*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- ( 4.32624*2-1.6524745577599187*2+0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 10 triangle
\draw  (4.32624*2-1.6524745577599187*2+0.780192, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+2.04257, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 11 triangle
\draw  (4.32624*2-0.780192, 0) node[anchor=north]{}
-- (4.32624*2-2.04257, 0) node[anchor=north]{}
-- (4.32624*2-1.41139, 1.09326) node[anchor=south]{}
--cycle;

% 6 12 triangle
\draw  (4.32624*2, 0) node[anchor=north]{}
-- (4.32624*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-0.631192, 1.09326) node[anchor=south]{}
--cycle;

% 6 13 triangle
\draw  (8.17029, 0) node[anchor=north]{}
-- (9.43267, 0) node[anchor=north]{}
-- (8.80149, 1.09326) node[anchor=south]{}
--cycle;

% 6 14 triangle
\draw  (9.91486, 0) node[anchor=north]{}
-- (8.65248, 0) node[anchor=north]{}
-- (9.28366, 1.09326) node[anchor=south]{}
--cycle;

% 6 15 triangle
\draw  (10.695,0) node[anchor=north]{}
-- (9.43267,0) node[anchor=north]{}
-- (10.0639, 1.09326) node[anchor=south]{}
--cycle;


% 6 16 triangle
\draw  (11.1772, 0) node[anchor=north]{}
-- (9.91485, 0) node[anchor=north]{}
-- (10.546, 1.09326) node[anchor=south]{}
--cycle;

% 6 17 triangle
\draw  (10.695, 0) node[anchor=north]{}
-- (11.9574, 0) node[anchor=north]{}
-- (11.3262, 1.09326) node[anchor=south]{}
--cycle;

% 6 18 triangle
\draw  (11.4752, 0) node[anchor=north]{}
-- (12.7376, 0) node[anchor=north]{}
-- (12.1064, 1.09326) node[anchor=south]{}
--cycle;

% 6 19 triangle
\draw  (13.2198, 0) node[anchor=north]{}
-- (11.9574, 0) node[anchor=north]{}
-- (12.5886, 1.09326) node[anchor=south]{}
--cycle;

% 6 20 triangle
\draw  (14, 0) node[anchor=north]{}
-- (12.7376, 0) node[anchor=north]{}
-- ( 13.3688, 1.09326) node[anchor=south]{}
--cycle;




% 7 1 triangle
\draw   (0, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 2 triangle
\draw   (0.482186, 0) node[anchor=north]{}
-- (1.26238, 0) node[anchor=north]{}
-- (0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 3 triangle
\draw   (1.02129*2-0.482186, 0) node[anchor=north]{}
-- (1.02129*2-1.26238, 0) node[anchor=north]{}
-- (1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 4 triangle
\draw   (1.02129*2, 0) node[anchor=north]{}
-- (1.02129*2-0.780194, 0) node[anchor=north]{}
-- (1.02129*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 5 triangle
\draw   (1.6524745577599187*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;


% 7 6 triangle
\draw   (1.6524745577599187*2-0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 7 triangle
\draw   (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 8 triangle
\draw   (2.67376*2-1.6524745577599187*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 9 triangle
\draw   (2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 10 triangle
\draw   (2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 11 triangle
\draw   (2.67376*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 12 triangle
\draw   (2.67376*2, 0) node[anchor=north]{}
-- (2.67376*2-0.780194, 0) node[anchor=north]{}
-- (2.67376*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 13 triangle
\draw   (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-2.67376*2+1.6524745577599187*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 14 triangle
\draw   (4.32624*2-1.6524745577599187*2, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 15 triangle
\draw   (4.32624*2-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 16 triangle
\draw   (4.32624*2-1.6524745577599187*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.6524745577599187*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 17 triangle
\draw   (4.32624*2-1.02129*2, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 18 triangle
\draw   (4.32624*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (4.32624*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 19 triangle
\draw   (4.32624*2-0.482186, 0) node[anchor=north]{}
-- (4.32624*2-1.26238, 0) node[anchor=north]{}
-- (4.32624*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 20 triangle
\draw   (4.32624*2, 0) node[anchor=north]{}
-- (4.32624*2-0.780194, 0) node[anchor=north]{}
-- (4.32624*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 21 triangle
\draw   (8.41138*2-4.32624*2, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.780194, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 22 triangle
\draw   (8.41138*2-4.32624*2+0.482186, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+1.26238, 0) node[anchor=north]{}
-- (8.41138*2-4.32624*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 23 triangle
\draw   (7.00001*2-2.67376*2+0.482186, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.26238, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 24 triangle
\draw   (7.00001*2-2.67376*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-1.26238, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 25 triangle
\draw   (7.00001*2-2.67376*2+1.02129*2, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.780194, 0) node[anchor=north]{}
-- (7.00001*2-2.67376*2+1.02129*2-0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 26 triangle
\draw   (10.3971, 0) node[anchor=north]{}
-- (11.1773, 0) node[anchor=north]{}
-- (10.7872, 0.675672) node[anchor=south]{}
--cycle;


% 7 27
\draw(11.4753, 0) node[anchor=north]{}-- (10.6951, 0) node[anchor=north]{}
-- (11.0852, 0.675672) node[anchor=south]{}
--cycle;

% 7 28
\draw(11.9575, 0) node[anchor=north]{}
-- (11.1773, 0) node[anchor=north]{}
-- (11.5674, 0.675672) node[anchor=south]{}
--cycle;

% 7 29 triangle
\draw(11.3262*2-10.3971, 0) node[anchor=north]{}
-- (11.3262*2-11.1773, 0) node[anchor=north]{}
-- (11.3262*2-10.7872, 0.675672) node[anchor=south]{}
--cycle;

% 7 30 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.390098, 0.675672) node[anchor=south]{}
--cycle;

% 7 31 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+1.26238, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.02129*2+0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 32 triangle
\draw   (11.3262*2-7.00001*2+2.67376*2-0.482186, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-1.26238, 0) node[anchor=north]{}
-- (11.3262*2-7.00001*2+2.67376*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;

% 7 33 triangle
\draw   (11.3262*2-8.41138*2+4.32624*2-0.482186, 0) node[anchor=north]{}
-- (11.3262*2-8.41138*2+4.32624*2-1.26238, 0) node[anchor=north]{}
-- (11.3262*2-8.41138*2+4.32624*2-0.872286, 0.675672) node[anchor=south]{}
--cycle;



% 8 1 triangle
\draw    (0, 0) node[anchor=north]{}
-- (0.482186, 0) node[anchor=north]{}
-- (0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 2 triangle
\draw    (0.298008, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 3 triangle
\draw    (0.964376, 0) node[anchor=north]{}
-- (0.48219, 0) node[anchor=north]{}
-- (0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 4 triangle
\draw    (1.26238, 0) node[anchor=north]{}
-- (0.780194, 0) node[anchor=north]{}
-- (1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 5 triangle
\draw    (1.07821, 0) node[anchor=north]{}
-- (1.56039, 0) node[anchor=north]{}
-- (1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 6 triangle
\draw    (1.02129*2-0.298008, 0) node[anchor=north]{}
-- (1.02129*2-0.780194, 0) node[anchor=north]{}
-- (1.02129*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 7 triangle
\draw    (1.02129*2, 0) node[anchor=north]{}
-- (1.02129*2-0.482186, 0) node[anchor=north]{}
-- (1.02129*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 8 triangle
\draw    (1.6524745577599187*2-1.02129*2+0.964376, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.48219, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.02129*2+0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 9 triangle
\draw    (1.6524745577599187*2-1.26238, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 10 triangle
\draw    (1.6524745577599187*2-1.26238+0.298008, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-1.26238+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 11 triangle
\draw    (1.6524745577599187*2-0.298008, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.780194, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 12 triangle
\draw    (1.6524745577599187*2, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.482186, 0) node[anchor=north]{}
-- (1.6524745577599187*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 13 triangle
\draw    (2.67376*2-1.6524745577599187*2+1.07821, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.56039, 0) node[anchor=north]{}
-- (2.67376*2-1.6524745577599187*2+1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 14 triangle
\draw    (2.67376*2-1.02129*2, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 15 triangle
\draw    (2.67376*2-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 16 triangle
\draw    (2.67376*2-1.02129*2+0.964376, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.48219, 0) node[anchor=north]{}
-- (2.67376*2-1.02129*2+0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 17 triangle
\draw    (2.67376*2-1.26238, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.482186, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 19 triangle
\draw    (2.67376*2-1.26238+0.298008, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.780194, 0) node[anchor=north]{}
-- (2.67376*2-1.26238+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 20 triangle
\draw    (2.67376*2-0.298008, 0) node[anchor=north]{}
-- (2.67376*2-0.780194, 0) node[anchor=north]{}
-- (2.67376*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 21 triangle
\draw    (2.67376*2, 0) node[anchor=north]{}
-- (2.67376*2-0.482186, 0) node[anchor=north]{}
-- (2.67376*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 22 triangle
\draw    (8.65248-2.67376*2+1.6524745577599187*2-1.07821, 0) node[anchor=north]{}
-- (8.65248-2.67376*2+1.6524745577599187*2-1.56039, 0) node[anchor=north]{}
-- (8.65248-2.67376*2+1.6524745577599187*2-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 23 triangle
\draw    (8.65248-1.6524745577599187*2, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 24 triangle
\draw    (8.65248-1.6524745577599187*2+0.298008, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 25 triangle
\draw    (8.65248-1.6524745577599187*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 26 triangle
\draw    (8.65248-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 27 triangle
\draw    (8.65248-1.6524745577599187*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (8.65248-1.6524745577599187*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 28 triangle
\draw    (8.65248-1.02129*2, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 29 triangle
\draw    (8.65248-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (8.65248-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 30 triangle
\draw    (8.65248-1.07821, 0) node[anchor=north]{}
-- (8.65248-1.56039, 0) node[anchor=north]{}
-- (8.65248-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 31 triangle
\draw    (8.65248-1.26238, 0) node[anchor=north]{}
-- (8.65248-0.780194, 0) node[anchor=north]{}
-- (8.65248-1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 32 triangle
\draw    (8.65248-0.964376, 0) node[anchor=north]{}
-- (8.65248-0.48219, 0) node[anchor=north]{}
-- (8.65248-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 33 triangle
\draw    (8.65248-0.298008, 0) node[anchor=north]{}
-- (8.65248-0.780194, 0) node[anchor=north]{}
-- (8.65248-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 34 triangle
\draw    (8.65248, 0) node[anchor=north]{}
-- (8.17029, 0) node[anchor=north]{}
-- (8.41139, 0.417588) node[anchor=south]{}
--cycle;

% 8 35 triangle
\draw    (14-8.65248+2.67376*2-1.6524745577599187*2+1.07821, 0) node[anchor=north]{}
-- (14-8.65248+2.67376*2-1.6524745577599187*2+1.56039, 0) node[anchor=north]{}
-- (14-8.65248+2.67376*2-1.6524745577599187*2+1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 36 triangle
\draw    (14-2.67376*2, 0) node[anchor=north]{}
-- (14-2.67376*2+0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 37 triangle
\draw    (14-2.67376*2+0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 38 triangle
\draw    (14-2.67376*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 39 triangle
\draw    (14-2.67376*2+1.26238, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 40 triangle
\draw    (14-2.67376*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 41 triangle
\draw    (14-2.67376*2+1.02129*2-0.298008, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.780194, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 42 triangle
\draw    (14-2.67376*2+1.02129*2, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.482186, 0) node[anchor=north]{}
-- (14-2.67376*2+1.02129*2-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 43 triangle
\draw    (14-2.67376*2+1.6524745577599187*2-1.07821, 0) node[anchor=north]{}
-- (14-2.67376*2+1.6524745577599187*2-1.56039, 0) node[anchor=north]{}
-- (14-2.67376*2+1.6524745577599187*2-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 44 triangle
\draw    (14-1.6524745577599187*2, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.482186, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 45 triangle
\draw    (14-1.6524745577599187*2+0.298008, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.780194, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 46 triangle
\draw    (14-1.6524745577599187*2+1.26238-0.298008, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.780194, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 47 triangle
\draw    (14-1.6524745577599187*2+1.26238, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.482186, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.26238-0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 48 triangle
\draw    (14-1.6524745577599187*2+1.02129*2-0.964376, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.02129*2-0.48219, 0) node[anchor=north]{}
-- (14-1.6524745577599187*2+1.02129*2-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 49 triangle
\draw    (14-1.02129*2, 0) node[anchor=north]{}
-- (14-1.02129*2+0.482186, 0) node[anchor=north]{}
-- (14-1.02129*2+0.241094, 0.417588) node[anchor=south]{}
--cycle;

% 8 50 triangle
\draw    (14-1.02129*2+0.298008, 0) node[anchor=north]{}
-- (14-1.02129*2+0.780194, 0) node[anchor=north]{}
-- (14-1.02129*2+0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 51 triangle
\draw    (14-1.07821, 0) node[anchor=north]{}
-- (14-1.56039, 0) node[anchor=north]{}
-- (14-1.3193, 0.417588) node[anchor=south]{}
--cycle;

% 8 52 triangle
\draw    (14-1.26238, 0) node[anchor=north]{}
-- (14-0.780194, 0) node[anchor=north]{}
-- (14-1.02129, 0.417588) node[anchor=south]{}
--cycle;

% 8 53 triangle
\draw    (14-0.964376, 0) node[anchor=north]{}
-- (14-0.48219, 0) node[anchor=north]{}
-- (14-0.723282, 0.417588) node[anchor=south]{}
--cycle;

% 8 54 triangle
\draw    (14-0.298008, 0) node[anchor=north]{}
-- (14-0.780194, 0) node[anchor=north]{}
-- (14-0.539102, 0.417588) node[anchor=south]{}
--cycle;

% 8 55 triangle
\draw    (14, 0) node[anchor=north]{}
-- (14-0.482186, 0) node[anchor=north]{}
-- (14-0.241094, 0.417588) node[anchor=south]{}
--cycle;


% 9 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (0.297990948, 0) node[anchor=north]{}
-- (0.148996092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 2 triangle
\draw (0.482188, 0) node[anchor=north]{}
-- (0.184197052, 0) node[anchor=north]{}
-- (0.333191908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 3 triangle
\draw  (0.298008, 0) node[anchor=north]{}
-- (0.595998948, 0) node[anchor=north]{}
-- (0.447004092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 4 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (0.482205052, 0) node[anchor=north]{}
-- (0.631199908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 5 triangle
\draw (0.964376, 0) node[anchor=north]{}
-- (0.666385052, 0) node[anchor=north]{}
-- (0.815379908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 6 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (1.078186948, 0) node[anchor=north]{}
-- (0.929192092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 7 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (0.964393052, 0) node[anchor=north]{}
-- (1.113387908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 8 triangle
\draw (0.780196, 0) node[anchor=north]{}
-- (1.078186948, 0) node[anchor=north]{}
-- (0.929192092, 0.258069384) node[anchor=south]{}
--cycle;
% 9 9 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (0.964393052, 0) node[anchor=north]{}
-- (1.113387908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 10 triangle
\draw (1.078204, 0) node[anchor=north]{}
-- (1.376194948, 0) node[anchor=north]{}
-- (1.227200092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 11 triangle
\draw (1.262384, 0) node[anchor=north]{}
-- (1.560374948, 0) node[anchor=north]{}
-- (1.411380092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 12 triangle
\draw (1.744572, 0) node[anchor=north]{}
-- (1.446581052, 0) node[anchor=north]{}
-- (1.595575908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 13 triangle
\draw (1.560392, 0) node[anchor=north]{}
-- (1.858382948, 0) node[anchor=north]{}
-- (1.709388092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 14 triangle
\draw (2.04258, 0) node[anchor=north]{}
-- (1.744589052, 0) node[anchor=north]{}
-- (1.893583908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 15 triangle
\draw (2.22674511552, 0) node[anchor=north]{}
-- (1.92875416752, 0) node[anchor=north]{}
-- (2.07774902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 16 triangle
\draw (2.04256511552, 0) node[anchor=north]{}
-- (2.34055606352, 0) node[anchor=north]{}
-- (2.19156120752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 17 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.22676216752, 0) node[anchor=north]{}
-- (2.37575702352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 18 triangle
\draw (2.04256511552, 0) node[anchor=north]{}
-- (2.34055606352, 0) node[anchor=north]{}
-- (2.19156120752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 19 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.22676216752, 0) node[anchor=north]{}
-- (2.37575702352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 20 triangle
\draw (2.34057311552, 0) node[anchor=north]{}
-- (2.63856406352, 0) node[anchor=north]{}
-- (2.48956920752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 21 triangle
\draw (2.52475311552, 0) node[anchor=north]{}
-- (2.82274406352, 0) node[anchor=north]{}
-- (2.67374920752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 22 triangle
\draw (3.00694111552, 0) node[anchor=north]{}
-- (2.70895016752, 0) node[anchor=north]{}
-- (2.85794502352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 23 triangle
\draw (2.82276111552, 0) node[anchor=north]{}
-- (3.12075206352, 0) node[anchor=north]{}
-- (2.97175720752, 0.258069384) node[anchor=south]{}
--cycle;

% 9 24 triangle
\draw (3.30494911552, 0) node[anchor=north]{}
-- (3.00695816752, 0) node[anchor=north]{}
-- (3.15595302352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 25 triangle
\draw (3.12077488448, 0) node[anchor=north]{}
-- (3.41876583248, 0) node[anchor=north]{}
-- (3.26977097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 26 triangle
\draw (3.30494, 0) node[anchor=north]{}
-- (3.602930948, 0) node[anchor=north]{}
-- (3.453936092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 27 triangle
\draw (3.787128, 0) node[anchor=north]{}
-- (3.489137052, 0) node[anchor=north]{}
-- (3.638131908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 28 triangle
\draw (3.602948, 0) node[anchor=north]{}
-- (3.900938948, 0) node[anchor=north]{}
-- (3.751944092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 29 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (3.787145052, 0) node[anchor=north]{}
-- (3.936139908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 30 triangle
\draw (4.269316, 0) node[anchor=north]{}
-- (3.971325052, 0) node[anchor=north]{}
-- (4.120319908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 31 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (4.383126948, 0) node[anchor=north]{}
-- (4.234132092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 32 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.269333052, 0) node[anchor=north]{}
-- (4.418327908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 33 triangle
\draw (4.085136, 0) node[anchor=north]{}
-- (4.383126948, 0) node[anchor=north]{}
-- (4.234132092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 34 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.269333052, 0) node[anchor=north]{}
-- (4.418327908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 35 triangle
\draw (4.383144, 0) node[anchor=north]{}
-- (4.681134948, 0) node[anchor=north]{}
-- (4.532140092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 36 triangle
\draw (4.567324, 0) node[anchor=north]{}
-- (4.865314948, 0) node[anchor=north]{}
-- (4.716320092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 37 triangle
\draw (5.049512, 0) node[anchor=north]{}
-- (4.751521052, 0) node[anchor=north]{}
-- (4.900515908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 38 triangle
\draw (4.865332, 0) node[anchor=north]{}
-- (5.163322948, 0) node[anchor=north]{}
-- (5.014328092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 39 triangle
\draw (5.34752, 0) node[anchor=north]{}
-- (5.049529052, 0) node[anchor=north]{}
-- (5.198523908, 0.258069384) node[anchor=south]{}
--cycle;


% 9 40 triangle
\draw  (5.53170511552, 0) node[anchor=north]{}
-- (5.23371416752, 0) node[anchor=north]{}
-- (5.38270902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 41 triangle
\draw  (5.34753088448, 0) node[anchor=north]{}
-- (5.64552183248, 0) node[anchor=north]{}
-- (5.49652697648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 42 triangle
\draw (5.82971888448, 0) node[anchor=north]{}
-- (5.53172793648, 0) node[anchor=north]{}
-- (5.68072279248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 43 triangle
\draw (5.64553888448, 0) node[anchor=north]{}
-- (5.94352983248, 0) node[anchor=north]{}
-- (5.79453497648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 44 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (5.82973593648, 0) node[anchor=north]{}
-- (5.97873079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 45 triangle
\draw (6.31190688448, 0) node[anchor=north]{}
-- (6.01391593648, 0) node[anchor=north]{}
-- (6.16291079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 46 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (6.42571783248, 0) node[anchor=north]{}
-- (6.27672297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 47 triangle
\draw (6.60991488448, 0) node[anchor=north]{}
-- (6.31192393648, 0) node[anchor=north]{}
-- (6.46091879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 48 triangle
\draw (6.12772688448, 0) node[anchor=north]{}
-- (6.42571783248, 0) node[anchor=north]{}
-- (6.27672297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 49 triangle
\draw (6.60991488448, 0) node[anchor=north]{}
-- (6.31192393648, 0) node[anchor=north]{}
-- (6.46091879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 50 triangle
\draw (6.42573488448, 0) node[anchor=north]{}
-- (6.72372583248, 0) node[anchor=north]{}
-- (6.57473097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 51 triangle
\draw (6.6099, 0) node[anchor=north]{}
-- (6.907890948, 0) node[anchor=north]{}
-- (6.758896092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 52 triangle
\draw (7.092088, 0) node[anchor=north]{}
-- (6.794097052, 0) node[anchor=north]{}
-- (6.943091908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 53 triangle
\draw (6.907908, 0) node[anchor=north]{}
-- (7.205898948, 0) node[anchor=north]{}
-- (7.056904092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 54 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.092105052, 0) node[anchor=north]{}
-- (7.241099908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 55 triangle
\draw (7.574276, 0) node[anchor=north]{}
-- (7.276285052, 0) node[anchor=north]{}
-- (7.425279908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 56 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.688086948, 0) node[anchor=north]{}
-- (7.539092092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 57 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (7.574293052, 0) node[anchor=north]{}
-- (7.723287908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 58 triangle
\draw (7.390096, 0) node[anchor=north]{}
-- (7.688086948, 0) node[anchor=north]{}
-- (7.539092092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 59 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (7.574293052, 0) node[anchor=north]{}
-- (7.723287908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 60 triangle
\draw (7.688104, 0) node[anchor=north]{}
-- (7.986094948, 0) node[anchor=north]{}
-- (7.837100092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 61 triangle
\draw (7.872284, 0) node[anchor=north]{}
-- (8.170274948, 0) node[anchor=north]{}
-- (8.021280092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 62 triangle
\draw (8.354472, 0) node[anchor=north]{}
-- (8.056481052, 0) node[anchor=north]{}
-- (8.205475908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 63 triangle
\draw (8.170292, 0) node[anchor=north]{}
-- (8.468282948, 0) node[anchor=north]{}
-- (8.319288092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 64 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.354489052, 0) node[anchor=north]{}
-- (8.503483908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 65 triangle
\draw (8.46829488448, 0) node[anchor=north]{}
-- (8.76628583248, 0) node[anchor=north]{}
-- (8.61729097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 66 triangle
\draw (8.65248, 0) node[anchor=north]{}
-- (8.950470948, 0) node[anchor=north]{}
-- (8.801476092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 67 triangle
\draw (9.134668, 0) node[anchor=north]{}
-- (8.836677052, 0) node[anchor=north]{}
-- (8.985671908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 68 triangle
\draw (8.950488, 0) node[anchor=north]{}
-- (9.248478948, 0) node[anchor=north]{}
-- (9.099484092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 69 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.134685052, 0) node[anchor=north]{}
-- (9.283679908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 70 triangle
\draw (9.616856, 0) node[anchor=north]{}
-- (9.318865052, 0) node[anchor=north]{}
-- (9.467859908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 71 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.730666948, 0) node[anchor=north]{}
-- (9.581672092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 72 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (9.616873052, 0) node[anchor=north]{}
-- (9.765867908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 73 triangle
\draw (9.432676, 0) node[anchor=north]{}
-- (9.730666948, 0) node[anchor=north]{}
-- (9.581672092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 74 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (9.616873052, 0) node[anchor=north]{}
-- (9.765867908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 75 triangle
\draw (9.730684, 0) node[anchor=north]{}
-- (10.028674948, 0) node[anchor=north]{}
-- (9.879680092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 76 triangle
\draw (9.914864, 0) node[anchor=north]{}
-- (10.212854948, 0) node[anchor=north]{}
-- (10.063860092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 77 triangle
\draw (10.397052, 0) node[anchor=north]{}
-- (10.099061052, 0) node[anchor=north]{}
-- (10.248055908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 78 triangle
\draw (10.212872, 0) node[anchor=north]{}
-- (10.510862948, 0) node[anchor=north]{}
-- (10.361868092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 79 triangle
\draw (10.69506, 0) node[anchor=north]{}
-- (10.397069052, 0) node[anchor=north]{}
-- (10.546063908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 80 triangle
\draw (10.87922511552, 0) node[anchor=north]{}
-- (10.58123416752, 0) node[anchor=north]{}
-- (10.73022902352, 0.258069384) node[anchor=south]{}
--cycle;

% 9 81 triangle
\draw (10.69505088448, 0) node[anchor=north]{}
-- (10.99304183248, 0) node[anchor=north]{}
-- (10.84404697648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 82 triangle
\draw (11.17723888448, 0) node[anchor=north]{}
-- (10.87924793648, 0) node[anchor=north]{}
-- (11.02824279248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 83 triangle
\draw (10.99305888448, 0) node[anchor=north]{}
-- (11.29104983248, 0) node[anchor=north]{}
-- (11.14205497648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 84 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.17725593648, 0) node[anchor=north]{}
-- (11.32625079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 85 triangle
\draw (11.65942688448, 0) node[anchor=north]{}
-- (11.36143593648, 0) node[anchor=north]{}
-- (11.51043079248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 86 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.77323783248, 0) node[anchor=north]{}
-- (11.62424297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 87 triangle
\draw (11.95743488448, 0) node[anchor=north]{}
-- (11.65944393648, 0) node[anchor=north]{}
-- (11.80843879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 88 triangle
\draw (11.47524688448, 0) node[anchor=north]{}
-- (11.77323783248, 0) node[anchor=north]{}
-- (11.62424297648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 89 triangle
\draw (11.95743488448, 0) node[anchor=north]{}
-- (11.65944393648, 0) node[anchor=north]{}
-- (11.80843879248, 0.258069384) node[anchor=south]{}
--cycle;

% 9 90 triangle
\draw (11.77325488448, 0) node[anchor=north]{}
-- (12.07124583248, 0) node[anchor=north]{}
-- (11.92225097648, 0.258069384) node[anchor=south]{}
--cycle;

% 9 91 triangle
\draw (11.95742, 0) node[anchor=north]{}
-- (12.255410948, 0) node[anchor=north]{}
-- (12.106416092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 92 triangle
\draw (12.439608, 0) node[anchor=north]{}
-- (12.141617052, 0) node[anchor=north]{}
-- (12.290611908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 93 triangle
\draw (12.255428, 0) node[anchor=north]{}
-- (12.553418948, 0) node[anchor=north]{}
-- (12.404424092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 94 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (12.439625052, 0) node[anchor=north]{}
-- (12.588619908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 95 triangle
\draw (12.921796, 0) node[anchor=north]{}
-- (12.623805052, 0) node[anchor=north]{}
-- (12.772799908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 96 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (13.035606948, 0) node[anchor=north]{}
-- (12.886612092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 97 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (12.921813052, 0) node[anchor=north]{}
-- (13.070807908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 98 triangle
\draw (12.737616, 0) node[anchor=north]{}
-- (13.035606948, 0) node[anchor=north]{}
-- (12.886612092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 99 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (12.921813052, 0) node[anchor=north]{}
-- (13.070807908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 100 triangle
\draw (13.035624, 0) node[anchor=north]{}
-- (13.333614948, 0) node[anchor=north]{}
-- (13.184620092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 101 triangle
\draw (13.219804, 0) node[anchor=north]{}
-- (13.517794948, 0) node[anchor=north]{}
-- (13.368800092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 102 triangle
\draw (13.701992, 0) node[anchor=north]{}
-- (13.404001052, 0) node[anchor=north]{}
-- (13.552995908, 0.258069384) node[anchor=south]{}
--cycle;

% 9 103 triangle
\draw (13.517812, 0) node[anchor=north]{}
-- (13.815802948, 0) node[anchor=north]{}
-- (13.666808092, 0.258069384) node[anchor=south]{}
--cycle;

% 9 104 triangle
\draw (14, 0) node[anchor=north]{}
-- (13.702009052, 0) node[anchor=north]{}
-- (13.851003908, 0.258069384) node[anchor=south]{}
--cycle;


% 10 1 triangle
\draw (0, 0) node[anchor=north]{}
-- (0.618*0.297990948, 0) node[anchor=north]{}
-- (0.618*0.148996092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 2 triangle
\draw (0.618*0.482188, 0) node[anchor=north]{}
-- (0.618*0.184197052, 0) node[anchor=north]{}
-- (0.618*0.333191908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 3 triangle
\draw (0.618*0.298008, 0) node[anchor=north]{}
-- (0.618*0.595998948, 0) node[anchor=north]{}
-- (0.618*0.447004092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 4 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*0.482205052, 0) node[anchor=north]{}
-- (0.618*0.631199908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 5 triangle
\draw (0.618*0.964376, 0) node[anchor=north]{}
-- (0.618*0.666385052, 0) node[anchor=north]{}
-- (0.618*0.815379908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 6 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*1.078186948, 0) node[anchor=north]{}
-- (0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 7 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*0.964393052, 0) node[anchor=north]{}
-- (0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 8 triangle
\draw (0.618*0.780196, 0) node[anchor=north]{}
-- (0.618*1.078186948, 0) node[anchor=north]{}
-- (0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 9 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*0.964393052, 0) node[anchor=north]{}
-- (0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 10 triangle
\draw (0.618*1.078204, 0) node[anchor=north]{}
-- (0.618*1.376194948, 0) node[anchor=north]{}
-- (0.618*1.227200092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 11 triangle
\draw (0.618*1.262384, 0) node[anchor=north]{}
-- (0.618*1.560374948, 0) node[anchor=north]{}
-- (0.618*1.411380092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 12 triangle
\draw (0.618*1.744572, 0) node[anchor=north]{}
-- (0.618*1.446581052, 0) node[anchor=north]{}
-- (0.618*1.595575908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 13 triangle
\draw (0.618*1.560392, 0) node[anchor=north]{}
-- (0.618*1.858382948, 0) node[anchor=north]{}
-- (0.618*1.709388092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 14 triangle
\draw (0.618*2.04258, 0) node[anchor=north]{}
-- (0.618*1.744589052, 0) node[anchor=north]{}
-- (0.618*1.893583908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 15 triangle
\draw (0.618*2.22674511552, 0) node[anchor=north]{}
-- (0.618*1.92875416752, 0) node[anchor=north]{}
-- (0.618*2.07774902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 16 triangle
\draw (0.618*2.04256511552, 0) node[anchor=north]{}
-- (0.618*2.34055606352, 0) node[anchor=north]{}
-- (0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 17 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.22676216752, 0) node[anchor=north]{}
-- (0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 18 triangle
\draw (0.618*2.04256511552, 0) node[anchor=north]{}
-- (0.618*2.34055606352, 0) node[anchor=north]{}
-- (0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 19 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.22676216752, 0) node[anchor=north]{}
-- (0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 20 triangle
\draw (0.618*2.34057311552, 0) node[anchor=north]{}
-- (0.618*2.63856406352, 0) node[anchor=north]{}
-- (0.618*2.48956920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;



% 10 21 triangle
\draw (0.618*2.52475311552, 0) node[anchor=north]{}
-- (0.618*2.82274406352, 0) node[anchor=north]{}
-- (0.618*2.67374920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 22 triangle
\draw (0.618*3.00694111552, 0) node[anchor=north]{}
-- (0.618*2.70895016752, 0) node[anchor=north]{}
-- (0.618*2.85794502352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 23 triangle
\draw (0.618*2.82276111552, 0) node[anchor=north]{}
-- (0.618*3.12075206352, 0) node[anchor=north]{}
-- (0.618*2.97175720752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 24 triangle
\draw (0.618*3.30494911552, 0) node[anchor=north]{}
-- (0.618*3.00695816752, 0) node[anchor=north]{}
-- (0.618*3.15595302352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 25 triangle
\draw (0.618*3.12077488448, 0) node[anchor=north]{}
-- (0.618*3.41876583248, 0) node[anchor=north]{}
-- (0.618*3.26977097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 26 triangle
\draw (0.618*3.30494, 0) node[anchor=north]{}
-- (0.618*3.602930948, 0) node[anchor=north]{}
-- (0.618*3.453936092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 27 triangle
\draw (0.618*3.787128, 0) node[anchor=north]{}
-- (0.618*3.489137052, 0) node[anchor=north]{}
-- (0.618*3.638131908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 28 triangle
\draw (0.618*3.602948, 0) node[anchor=north]{}
-- (0.618*3.900938948, 0) node[anchor=north]{}
-- (0.618*3.751944092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 29 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*3.787145052, 0) node[anchor=north]{}
-- (0.618*3.936139908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 30 triangle
\draw (0.618*4.269316, 0) node[anchor=north]{}
-- (0.618*3.971325052, 0) node[anchor=north]{}
-- (0.618*4.120319908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 31 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*4.383126948, 0) node[anchor=north]{}
-- (0.618*4.234132092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 32 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.269333052, 0) node[anchor=north]{}
-- (0.618*4.418327908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 33 triangle
\draw (0.618*4.085136, 0) node[anchor=north]{}
-- (0.618*4.383126948, 0) node[anchor=north]{}
-- (0.618*4.234132092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 34 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.269333052, 0) node[anchor=north]{}
-- (0.618*4.418327908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 35 triangle
\draw (0.618*4.383144, 0) node[anchor=north]{}
-- (0.618*4.681134948, 0) node[anchor=north]{}
-- (0.618*4.532140092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 36 triangle
\draw (0.618*4.567324, 0) node[anchor=north]{}
-- (0.618*4.865314948, 0) node[anchor=north]{}
-- (0.618*4.716320092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 37 triangle
\draw (0.618*5.049512, 0) node[anchor=north]{}
-- (0.618*4.751521052, 0) node[anchor=north]{}
-- (0.618*4.900515908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 38 triangle
\draw (0.618*4.865332, 0) node[anchor=north]{}
-- (0.618*5.163322948, 0) node[anchor=north]{}
-- (0.618*5.014328092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 39 triangle
\draw (0.618*5.34752, 0) node[anchor=north]{}
-- (0.618*5.049529052, 0) node[anchor=north]{}
-- (0.618*5.198523908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 40 triangle
\draw (0.618*5.53170511552, 0) node[anchor=north]{}
-- (0.618*5.23371416752, 0) node[anchor=north]{}
-- (0.618*5.38270902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 41 triangle
\draw(0.618*5.34753088448, 0) node[anchor=north]{}
-- (0.618*5.64552183248, 0) node[anchor=north]{}
-- (0.618*5.49652697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 42 triangle
\draw (0.618*5.82971888448, 0) node[anchor=north]{}
-- (0.618*5.53172793648, 0) node[anchor=north]{}
-- (0.618*5.68072279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 43 triangle
\draw (0.618*5.64553888448, 0) node[anchor=north]{}
-- (0.618*5.94352983248, 0) node[anchor=north]{}
-- (0.618*5.79453497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 44 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*5.82973593648, 0) node[anchor=north]{}
-- (0.618*5.97873079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 45 triangle
\draw (0.618*6.31190688448, 0) node[anchor=north]{}
-- (0.618*6.01391593648, 0) node[anchor=north]{}
-- (0.618*6.16291079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 46 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*6.42571783248, 0) node[anchor=north]{}
-- (0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 47 triangle
\draw (0.618*6.60991488448, 0) node[anchor=north]{}
-- (0.618*6.31192393648, 0) node[anchor=north]{}
-- (0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 48 triangle
\draw (0.618*6.12772688448, 0) node[anchor=north]{}
-- (0.618*6.42571783248, 0) node[anchor=north]{}
-- (0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 49 triangle
\draw (0.618*6.60991488448, 0) node[anchor=north]{}
-- (0.618*6.31192393648, 0) node[anchor=north]{}
-- (0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 50 triangle
\draw (0.618*6.42573488448, 0) node[anchor=north]{}
-- (0.618*6.72372583248, 0) node[anchor=north]{}
-- (0.618*6.57473097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 51 triangle
\draw (0.618*6.6099, 0) node[anchor=north]{}
-- (0.618*6.907890948, 0) node[anchor=north]{}
-- (0.618*6.758896092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 52 triangle
\draw (0.618*7.092088, 0) node[anchor=north]{}
-- (0.618*6.794097052, 0) node[anchor=north]{}
-- (0.618*6.943091908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 53 triangle
\draw (0.618*6.907908, 0) node[anchor=north]{}
-- (0.618*7.205898948, 0) node[anchor=north]{}
-- (0.618*7.056904092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 54 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.092105052, 0) node[anchor=north]{}
-- (0.618*7.241099908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 55 triangle
\draw (0.618*7.574276, 0) node[anchor=north]{}
-- (0.618*7.276285052, 0) node[anchor=north]{}
-- (0.618*7.425279908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 56 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.688086948, 0) node[anchor=north]{}
-- (0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 57 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*7.574293052, 0) node[anchor=north]{}
-- (0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 58 triangle
\draw (0.618*7.390096, 0) node[anchor=north]{}
-- (0.618*7.688086948, 0) node[anchor=north]{}
-- (0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 59 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*7.574293052, 0) node[anchor=north]{}
-- (0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 60 triangle
\draw (0.618*7.688104, 0) node[anchor=north]{}
-- (0.618*7.986094948, 0) node[anchor=north]{}
-- (0.618*7.837100092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 61 triangle
\draw (0.618*7.872284, 0) node[anchor=north]{}
-- (0.618*8.170274948, 0) node[anchor=north]{}
-- (0.618*8.021280092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 62 triangle
\draw (0.618*8.354472, 0) node[anchor=north]{}
-- (0.618*8.056481052, 0) node[anchor=north]{}
-- (0.618*8.205475908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 63 triangle
\draw (0.618*8.170292, 0) node[anchor=north]{}
-- (0.618*8.468282948, 0) node[anchor=north]{}
-- (0.618*8.319288092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 64 triangle
\draw (0.618*8.65248, 0) node[anchor=north]{}
-- (0.618*8.354489052, 0) node[anchor=north]{}
-- (0.618*8.503483908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 65 triangle
\draw (0.618*8.46829488448, 0) node[anchor=north]{}
-- (0.618*8.76628583248, 0) node[anchor=north]{}
-- (0.618*8.61729097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 66 triangle
\draw (0.618*8.65248, 0) node[anchor=north]{}
-- (0.618*8.950470948, 0) node[anchor=north]{}
-- (0.618*8.801476092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 67 triangle
\draw (0.618*9.134668, 0) node[anchor=north]{}
-- (0.618*8.836677052, 0) node[anchor=north]{}
-- (0.618*8.985671908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 68 triangle
\draw (0.618*8.950488, 0) node[anchor=north]{}
-- (0.618*9.248478948, 0) node[anchor=north]{}
-- (0.618*9.099484092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 69 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.134685052, 0) node[anchor=north]{}
-- (0.618*9.283679908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 70 triangle
\draw (0.618*9.616856, 0) node[anchor=north]{}
-- (0.618*9.318865052, 0) node[anchor=north]{}
-- (0.618*9.467859908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 71 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.730666948, 0) node[anchor=north]{}
-- (0.618*9.581672092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 72 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*9.616873052, 0) node[anchor=north]{}
-- (0.618*9.765867908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 73 triangle
\draw (0.618*9.432676, 0) node[anchor=north]{}
-- (0.618*9.730666948, 0) node[anchor=north]{}
-- (0.618*9.581672092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 74 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*9.616873052, 0) node[anchor=north]{}
-- (0.618*9.765867908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 75 triangle
\draw (0.618*9.730684, 0) node[anchor=north]{}
-- (0.618*10.028674948, 0) node[anchor=north]{}
-- (0.618*9.879680092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 76 triangle
\draw (0.618*9.914864, 0) node[anchor=north]{}
-- (0.618*10.212854948, 0) node[anchor=north]{}
-- (0.618*10.063860092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 77 triangle
\draw (0.618*10.397052, 0) node[anchor=north]{}
-- (0.618*10.099061052, 0) node[anchor=north]{}
-- (0.618*10.248055908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 78 triangle
\draw (0.618*10.212872, 0) node[anchor=north]{}
-- (0.618*10.510862948, 0) node[anchor=north]{}
-- (0.618*10.361868092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 79 triangle
\draw (0.618*10.69506, 0) node[anchor=north]{}
-- (0.618*10.397069052, 0) node[anchor=north]{}
-- (0.618*10.546063908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 80 triangle
\draw (0.618*10.87922511552, 0) node[anchor=north]{}
-- (0.618*10.58123416752, 0) node[anchor=north]{}
-- (0.618*10.73022902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 81 triangle
\draw (0.618*10.69505088448, 0) node[anchor=north]{}
-- (0.618*10.99304183248, 0) node[anchor=north]{}
-- (0.618*10.84404697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 82 triangle
\draw (0.618*11.17723888448, 0) node[anchor=north]{}
-- (0.618*10.87924793648, 0) node[anchor=north]{}
-- (0.618*11.02824279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 83 triangle
\draw (0.618*10.99305888448, 0) node[anchor=north]{}
-- (0.618*11.29104983248, 0) node[anchor=north]{}
-- (0.618*11.14205497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 84 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.17725593648, 0) node[anchor=north]{}
-- (0.618*11.32625079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 85 triangle
\draw (0.618*11.65942688448, 0) node[anchor=north]{}
-- (0.618*11.36143593648, 0) node[anchor=north]{}
-- (0.618*11.51043079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 86 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.77323783248, 0) node[anchor=north]{}
-- (0.618*11.62424297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 87 triangle
\draw (0.618*11.95743488448, 0) node[anchor=north]{}
-- (0.618*11.65944393648, 0) node[anchor=north]{}
-- (0.618*11.80843879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 88 triangle
\draw (0.618*11.47524688448, 0) node[anchor=north]{}
-- (0.618*11.77323783248, 0) node[anchor=north]{}
-- (0.618*11.62424297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 89 triangle
\draw (0.618*11.95743488448, 0) node[anchor=north]{}
-- (0.618*11.65944393648, 0) node[anchor=north]{}
-- (0.618*11.80843879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 90 triangle
\draw (0.618*11.77325488448, 0) node[anchor=north]{}
-- (0.618*12.07124583248, 0) node[anchor=north]{}
-- (0.618*11.92225097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 91 triangle
\draw (0.618*11.95742, 0) node[anchor=north]{}
-- (0.618*12.255410948, 0) node[anchor=north]{}
-- (0.618*12.106416092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 92 triangle
\draw (0.618*12.439608, 0) node[anchor=north]{}
-- (0.618*12.141617052, 0) node[anchor=north]{}
-- (0.618*12.290611908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 93 triangle
\draw (0.618*12.255428, 0) node[anchor=north]{}
-- (0.618*12.553418948, 0) node[anchor=north]{}
-- (0.618*12.404424092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 94 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*12.439625052, 0) node[anchor=north]{}
-- (0.618*12.588619908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 95 triangle
\draw (0.618*12.921796, 0) node[anchor=north]{}
-- (0.618*12.623805052, 0) node[anchor=north]{}
-- (0.618*12.772799908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 96 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*13.035606948, 0) node[anchor=north]{}
-- (0.618*12.886612092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 97 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*12.921813052, 0) node[anchor=north]{}
-- (0.618*13.070807908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 98 triangle
\draw (0.618*12.737616, 0) node[anchor=north]{}
-- (0.618*13.035606948, 0) node[anchor=north]{}
-- (0.618*12.886612092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 99 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*12.921813052, 0) node[anchor=north]{}
-- (0.618*13.070807908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 100 triangle
\draw (0.618*13.035624, 0) node[anchor=north]{}
-- (0.618*13.333614948, 0) node[anchor=north]{}
-- (0.618*13.184620092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 101 triangle
\draw (0.618*13.219804, 0) node[anchor=north]{}
-- (0.618*13.517794948, 0) node[anchor=north]{}
-- (0.618*13.368800092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 102 triangle
\draw (0.618*13.701992, 0) node[anchor=north]{}
-- (0.618*13.404001052, 0) node[anchor=north]{}
-- (0.618*13.552995908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 103 triangle
\draw (0.618*13.517812, 0) node[anchor=north]{}
-- (0.618*13.815802948, 0) node[anchor=north]{}
-- (0.618*13.666808092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 104 triangle
\draw (0.618*14, 0) node[anchor=north]{}
-- (0.618*13.702009052, 0) node[anchor=north]{}
-- (0.618*13.851003908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 105 triangle
\draw (14-0.618*8.46829488448, 0) node[anchor=north]{}
-- (14-0.618*8.76628583248, 0) node[anchor=north]{}
-- (14-0.618*8.61729097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 106 triangle
\draw (14-0.618*8.65248, 0) node[anchor=north]{}
-- (14-0.618*8.354489052, 0) node[anchor=north]{}
-- (14-0.618*8.503483908, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 107 triangle
\draw (14-0.618*8.170292, 0) node[anchor=north]{}
-- (14-0.618*8.468282948, 0) node[anchor=north]{}
-- (14-0.618*8.319288092, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 108 triangle
\draw (14-0.618*8.354472, 0) node[anchor=north]{}
-- (14-0.618*8.056481052, 0) node[anchor=north]{}
-- (14-0.618*8.205475908, 0.618*0.258069384) node[anchor=south]{}
--cycle;
% 10 109 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*8.170274948, 0) node[anchor=north]{}
-- (14-0.618*8.021280092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 110 triangle
\draw (14-0.618*7.688104, 0) node[anchor=north]{}
-- (14-0.618*7.986094948, 0) node[anchor=north]{}
-- (14-0.618*7.837100092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 111 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*7.574293052, 0) node[anchor=north]{}
-- (14-0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 112 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.688086948, 0) node[anchor=north]{}
-- (14-0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 113 triangle
\draw (14-0.618*7.872284, 0) node[anchor=north]{}
-- (14-0.618*7.574293052, 0) node[anchor=north]{}
-- (14-0.618*7.723287908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 114 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.688086948, 0) node[anchor=north]{}
-- (14-0.618*7.539092092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 115 triangle
\draw (14-0.618*7.574276, 0) node[anchor=north]{}
-- (14-0.618*7.276285052, 0) node[anchor=north]{}
-- (14-0.618*7.425279908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 116 triangle
\draw (14-0.618*7.390096, 0) node[anchor=north]{}
-- (14-0.618*7.092105052, 0) node[anchor=north]{}
-- (14-0.618*7.241099908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 117 triangle
\draw (14-0.618*6.907908, 0) node[anchor=north]{}
-- (14-0.618*7.205898948, 0) node[anchor=north]{}
-- (14-0.618*7.056904092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 118 triangle
\draw (14-0.618*7.092088, 0) node[anchor=north]{}
-- (14-0.618*6.794097052, 0) node[anchor=north]{}
-- (14-0.618*6.943091908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 119 triangle
\draw (14-0.618*6.6099, 0) node[anchor=north]{}
-- (14-0.618*6.907890948, 0) node[anchor=north]{}
-- (14-0.618*6.758896092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 120 triangle
\draw (14-0.618*6.42573488448, 0) node[anchor=north]{}
-- (14-0.618*6.72372583248, 0) node[anchor=north]{}
-- (14-0.618*6.57473097648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 121 triangle
\draw (14-0.618*6.60991488448, 0) node[anchor=north]{}
-- (14-0.618*6.31192393648, 0) node[anchor=north]{}
-- (14-0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 122 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*6.42571783248, 0) node[anchor=north]{}
-- (14-0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 123 triangle
\draw (14-0.618*6.60991488448, 0) node[anchor=north]{}
-- (14-0.618*6.31192393648, 0) node[anchor=north]{}
-- (14-0.618*6.46091879248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 124 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*6.42571783248, 0) node[anchor=north]{}
-- (14-0.618*6.27672297648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 125 triangle
\draw (14-0.618*6.31190688448, 0) node[anchor=north]{}
-- (14-0.618*6.01391593648, 0) node[anchor=north]{}
-- (14-0.618*6.16291079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 126 triangle
\draw (14-0.618*6.12772688448, 0) node[anchor=north]{}
-- (14-0.618*5.82973593648, 0) node[anchor=north]{}
-- (14-0.618*5.97873079248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 127 triangle
\draw (14-0.618*5.64553888448, 0) node[anchor=north]{}
-- (14-0.618*5.94352983248, 0) node[anchor=north]{}
-- (14-0.618*5.79453497648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 129 triangle
\draw (14-0.618*5.82971888448, 0) node[anchor=north]{}
-- (14-0.618*5.53172793648, 0) node[anchor=north]{}
-- (14-0.618*5.68072279248, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 130 triangle
\draw (14-0.618*5.34753088448, 0) node[anchor=north]{}
-- (14-0.618*5.64552183248, 0) node[anchor=north]{}
-- (14-0.618*5.49652697648, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 131 triangle
\draw (10.58344323860064, 0) node[anchor=north]{}
-- (10.76760843360064, 0) node[anchor=north]{}
-- (10.67540780960064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 132 triangle
\draw (10.69723824, 0) node[anchor=north]{}
-- (10.881403435, 0) node[anchor=north]{}
-- (10.789202811, 0.159411184) node[anchor=south]{}
--cycle;

% 10 133 triangle
\draw (10.992790024, 0) node[anchor=north]{}
-- (10.808623829, 0) node[anchor=north]{}
-- (10.901824453, 0.159411184) node[anchor=south]{}
--cycle;

% 10 134 triangle
\draw (10.881158584, 0) node[anchor=north]{}
-- (11.065323779, 0) node[anchor=north]{}
-- (10.973123155, 0.159411184) node[anchor=south]{}
--cycle;

% 10 135 triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (10.992785573, 0) node[anchor=north]{}
-- (11.085986197, 0.159411184) node[anchor=south]{}
--cycle;

% 10 136 triangle
\draw (11.290763008, 0) node[anchor=north]{}
-- (11.106596813, 0) node[anchor=north]{}
-- (11.199797437, 0.159411184) node[anchor=south]{}
--cycle;

% 10 137triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (11.361117963, 0) node[anchor=north]{}
-- (11.268917339, 0.159411184) node[anchor=south]{}
--cycle;

% 10 138 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.290749757, 0) node[anchor=north]{}
-- (11.383950381, 0.159411184) node[anchor=south]{}
--cycle;

% 10 139 triangle
\draw (11.176951768, 0) node[anchor=north]{}
-- (11.361117963, 0) node[anchor=north]{}
-- (11.268917339, 0.159411184) node[anchor=south]{}
--cycle;

% 10 140 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.290749757, 0) node[anchor=north]{}
-- (11.383950381, 0.159411184) node[anchor=south]{}
--cycle;

% 10 141 triangle
\draw (11.360747312, 0) node[anchor=north]{}
-- (11.544912507, 0) node[anchor=north]{}
-- (11.452711883, 0.159411184) node[anchor=south]{}
--cycle;

% 10 142 triangle
\draw (11.474915952, 0) node[anchor=north]{}
-- (11.659081147, 0) node[anchor=north]{}
-- (11.566880523, 0.159411184) node[anchor=south]{}
--cycle;

% 10 143 triangle
\draw (11.773610936, 0) node[anchor=north]{}
-- (11.589444741, 0) node[anchor=north]{}
-- (11.682645365, 0.159411184) node[anchor=south]{}
--cycle;

% 10 144 triangle
\draw (11.659784096, 0) node[anchor=north]{}
-- (11.843950291, 0) node[anchor=north]{}
-- (11.751749667, 0.159411184) node[anchor=south]{}
--cycle;

% 10 145 triangle
\draw (11.95774808, 0) node[anchor=north]{}
-- (11.773581885, 0) node[anchor=north]{}
-- (11.866782509, 0.159411184) node[anchor=south]{}
--cycle;

% 10 146 triangle
\draw (12.07189538160064, 0) node[anchor=north]{}
-- (11.88772918660064, 0) node[anchor=north]{}
-- (11.98092981060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 147 triangle
\draw (11.95772088960064, 0) node[anchor=north]{}
-- (12.14288608460064, 0) node[anchor=north]{}
-- (12.04968546060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 148 triangle
\draw (12.25456208460064, 0) node[anchor=north]{}
-- (12.07039588960064, 0) node[anchor=north]{}
-- (12.16359651360064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 149 triangle
\draw (12.14170988960064, 0) node[anchor=north]{}
-- (12.32687508460064, 0) node[anchor=north]{}
-- (12.23367446060064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 150 triangle
\draw (12.43971757660064, 0) node[anchor=north]{}
-- (12.25455138160064, 0) node[anchor=north]{}
-- (12.34775200560064, 0.159411184) node[anchor=south]{}
--cycle;

% 10 151 triangle
\draw (14-0.618*2.34057311552, 0) node[anchor=north]{}
-- (14-0.618*2.63856406352, 0) node[anchor=north]{}
-- (14-0.618*2.48956920752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 152 triangle
\draw (14-0.618*2.52475311552, 0) node[anchor=north]{}
-- (14-0.618*2.22676216752, 0) node[anchor=north]{}
-- (14-0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 153 triangle
\draw (14-0.618*2.04256511552, 0) node[anchor=north]{}
-- (14-0.618*2.34055606352, 0) node[anchor=north]{}
-- (14-0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 154 triangle
\draw (14-0.618*2.52475311552, 0) node[anchor=north]{}
-- (14-0.618*2.22676216752, 0) node[anchor=north]{}
-- (14-0.618*2.37575702352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 155 triangle
\draw (14-0.618*2.04256511552, 0) node[anchor=north]{}
-- (14-0.618*2.34055606352, 0) node[anchor=north]{}
-- (14-0.618*2.19156120752, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 156 triangle
\draw (14-0.618*2.22674511552, 0) node[anchor=north]{}
-- (14-0.618*1.92875416752, 0) node[anchor=north]{}
-- (14-0.618*2.07774902352, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 157 triangle
\draw (14-0.618*2.04258, 0) node[anchor=north]{}
-- (14-0.618*1.744589052, 0) node[anchor=north]{}
-- (14-0.618*1.893583908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 158 triangle
\draw (14-0.618*1.560392, 0) node[anchor=north]{}
-- (14-0.618*1.858382948, 0) node[anchor=north]{}
-- (14-0.618*1.709388092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 159 triangle
\draw (14-0.618*1.744572, 0) node[anchor=north]{}
-- (14-0.618*1.446581052, 0) node[anchor=north]{}
-- (14-0.618*1.595575908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 160 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*1.560374948, 0) node[anchor=north]{}
-- (14-0.618*1.411380092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 161 triangle
\draw (14-0.618*1.078204, 0) node[anchor=north]{}
-- (14-0.618*1.376194948, 0) node[anchor=north]{}
-- (14-0.618*1.227200092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 162 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*0.964393052, 0) node[anchor=north]{}
-- (14-0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 163 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*1.078186948, 0) node[anchor=north]{}
-- (14-0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 164 triangle
\draw (14-0.618*1.262384, 0) node[anchor=north]{}
-- (14-0.618*0.964393052, 0) node[anchor=north]{}
-- (14-0.618*1.113387908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 165 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*1.078186948, 0) node[anchor=north]{}
-- (14-0.618*0.929192092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 166 triangle
\draw (14-0.618*0.964376, 0) node[anchor=north]{}
-- (14-0.618*0.666385052, 0) node[anchor=north]{}
-- (14-0.618*0.815379908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 167 triangle
\draw (14-0.618*0.780196, 0) node[anchor=north]{}
-- (14-0.618*0.482205052, 0) node[anchor=north]{}
-- (14-0.618*0.631199908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 168 triangle
\draw (14-0.618*0.298008, 0) node[anchor=north]{}
-- (14-0.618*0.595998948, 0) node[anchor=north]{}
-- (14-0.618*0.447004092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 169 triangle
\draw (14-0.618*0.482188, 0) node[anchor=north]{}
-- (14-0.618*0.184197052, 0) node[anchor=north]{}
-- (14-0.618*0.333191908, 0.618*0.258069384) node[anchor=south]{}
--cycle;

% 10 170 triangle
\draw (14-0, 0) node[anchor=north]{}
-- (14-0.618*0.297990948, 0) node[anchor=north]{}
-- (14-0.618*0.148996092, 0.618*0.258069384) node[anchor=south]{}
--cycle;

\draw [white](0, 0) node[anchor=north]{}
-- (14, 0) node[anchor=north]{};
\draw (0, 0) node[anchor=north]{}
-- (14, 0) node[anchor=north]{};

\end{tikzpicture}
    \caption{The Cayley graph $\MM$ with labeled  elements of $I_M$}
    \label{fig: I_m}
\end{figure}



